Multi-fidelity modeling with different input domain definitions using Deep Gaussian Processes

Multi-fidelity approaches combine different models built on a scarce but accurate data-set (high-fidelity data-set), and a large but approximate one (low-fidelity data-set) in order to improve the prediction accuracy. Gaussian Processes (GPs) are one of the popular approaches to exhibit the correlations between these different fidelity levels. Deep Gaussian Processes (DGPs) that are functional compositions of GPs have also been adapted to multi-fidelity using the Multi-Fidelity Deep Gaussian process model (MF-DGP). This model increases the expressive power compared to GPs by considering non-linear correlations between fidelities within a Bayesian framework. However, these multi-fidelity methods consider only the case where the inputs of the different fidelity models are defined over the same domain of definition (e.g., same variables, same dimensions). However, due to simplification in the modeling of the low-fidelity, some variables may be omitted or a different parametrization may be used compared to the high-fidelity model. In this paper, Deep Gaussian Processes for multi-fidelity (MF-DGP) are extended to the case where a different parametrization is used for each fidelity. The performance of the proposed multifidelity modeling technique is assessed on analytical test cases and on structural and aerodynamic real physical problems.

==> Figures_DIA/IMC.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\hebba\Desktop\Journal_paper_multifi_r\Figures_DIA\IMC.dia
% Creator: Dia v0.97.2
% CreationDate: Mon Jun 01 10:53:43 2020
% For: hebba
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{google_vert}{RGB}{23, 156, 82}
\definecolor{google_bleu}{RGB}{23, 107, 239}
\definecolor{google_rouge}{RGB}{255, 62, 48}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{RGB}{152, 251, 152}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,-0.500000\du)--(0.000000\du,3.700000\du)--(9.975001\du,3.700000\du)--(9.975001\du,-0.500000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}}{0cm}
\pgfsetdash{{1.000000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}}{0cm}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,-0.500000\du)--(0.000000\du,3.700000\du)--(9.975001\du,3.700000\du)--(9.975001\du,-0.500000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.987500\du,1.840000\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (8.249306\du,3.500000\du)--(8.251171\du,4.198320\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (1.711286\du,1.509118\du)--(1.710766\du,4.189541\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.650000\du,3.264510\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.800000\du,3.400000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.256738\du,0.732044\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.711433\du,0.750000\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (0.500000\du,0.000000\du)--(0.500000\du,1.500000\du)--(2.922866\du,1.500000\du)--(2.922866\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.500000\du,0.000000\du)--(0.500000\du,1.500000\du)--(2.922866\du,1.500000\du)--(2.922866\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (7.000000\du,0.000000\du)--(7.000000\du,1.464088\du)--(9.513477\du,1.464088\du)--(9.513477\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,0.000000\du)--(7.000000\du,1.464088\du)--(9.513477\du,1.464088\du)--(9.513477\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.711433\du,0.8\du){\textcolor{google_bleu}{$X_{lf}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.256738\du,0.8\du){\textcolor{google_vert}{$X_{hf}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.640019\du,7.25\du){$\textcolor{google_bleu}{\textbf{y}_{lf}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.249574\du,7.25\du){$\textcolor{google_vert}{\textbf{y}_{hf}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (1.641264\du,5.201248\du)--(1.640019\du,6.485588\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
\fill (2.000000\du,2.000000\du)--(2.000000\du,3.500000\du)--(6.259525\du,3.500000\du)--(6.259525\du,2.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.000000\du,2.000000\du)--(2.000000\du,3.500000\du)--(6.259525\du,3.500000\du)--(6.259525\du,2.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,0.600000\du)--(4.000000\du,0.600000\du)--(4.000000\du,2.000000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.833500\du,2.634660\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (7.000000\du,2.000000\du)--(7.000000\du,3.500000\du)--(9.498611\du,3.500000\du)--(9.498611\du,2.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,2.000000\du)--(7.000000\du,3.500000\du)--(9.498611\du,3.500000\du)--(9.498611\du,2.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (8.252750\du,5.411462\du)--(8.255305\du,6.495549\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,4.200000\du)--(0.000000\du,5.400000\du)--(10.000000\du,5.400000\du)--(10.000000\du,4.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,4.200000\du)--(0.000000\du,5.400000\du)--(10.000000\du,5.400000\du)--(10.000000\du,4.200000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.000000\du,4.853750\du){\textcolor{white}{Multi-fidelity model}};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (4.200000\du,2.000000\du)--(4.200000\du,1.600000\du)--(8.249306\du,1.600000\du)--(8.249306\du,2.000000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.249306\du,2.8\du){$\textcolor{google_bleu}{g_{\boldsymbol{\beta}}(\textcolor{google_vert}{X_{hf}})}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.129762\du,2.703750\du){\textcolor{white}{$\boldsymbol{\beta}$ optimization}};
\end{tikzpicture}


==> Figures_DIA/IMC_.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\hebba\Desktop\Journal_paper_multifi_r\Figures_DIA\IMC.dia
% Creator: Dia v0.97.2
% CreationDate: Mon Jun 01 10:53:43 2020
% For: hebba
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{google_vert}{RGB}{23, 156, 82}
\definecolor{google_bleu}{RGB}{23, 107, 239}
\definecolor{google_rouge}{RGB}{255, 62, 48}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{RGB}{152, 251, 152}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,-0.500000\du)--(0.000000\du,3.700000\du)--(9.975001\du,3.700000\du)--(9.975001\du,-0.500000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}}{0cm}
\pgfsetdash{{1.000000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}}{0cm}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,-0.500000\du)--(0.000000\du,3.700000\du)--(9.975001\du,3.700000\du)--(9.975001\du,-0.500000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-1\du,1.840000\du){Step 1};
\node at (-1\du,4.8\du){Step 2};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (8.249306\du,3.500000\du)--(8.251171\du,4.198320\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (1.711286\du,1.509118\du)--(1.710766\du,4.189541\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.650000\du,3.264510\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.800000\du,3.400000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.256738\du,0.732044\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.711433\du,0.750000\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (0.500000\du,0.000000\du)--(0.500000\du,1.500000\du)--(2.922866\du,1.500000\du)--(2.922866\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.500000\du,0.000000\du)--(0.500000\du,1.500000\du)--(2.922866\du,1.500000\du)--(2.922866\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (7.000000\du,0.000000\du)--(7.000000\du,1.464088\du)--(9.513477\du,1.464088\du)--(9.513477\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,0.000000\du)--(7.000000\du,1.464088\du)--(9.513477\du,1.464088\du)--(9.513477\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.711433\du,0.8\du){\textcolor{google_bleu}{$X^{lf}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.256738\du,0.8\du){\textcolor{google_vert}{$X^{hf}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.640019\du,7.25\du){$\textcolor{google_bleu}{\textbf{y}^{lf}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.249574\du,7.25\du){$\textcolor{google_vert}{\textbf{y}^{hf}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (1.641264\du,5.201248\du)--(1.640019\du,6.485588\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
\fill (2.000000\du,2.000000\du)--(2.000000\du,3.500000\du)--(6.259525\du,3.500000\du)--(6.259525\du,2.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.000000\du,2.000000\du)--(2.000000\du,3.500000\du)--(6.259525\du,3.500000\du)--(6.259525\du,2.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,0.600000\du)--(4.000000\du,0.600000\du)--(4.000000\du,2.000000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.833500\du,2.634660\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (7.000000\du,2.000000\du)--(7.000000\du,3.500000\du)--(9.498611\du,3.500000\du)--(9.498611\du,2.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,2.000000\du)--(7.000000\du,3.500000\du)--(9.498611\du,3.500000\du)--(9.498611\du,2.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (8.252750\du,5.411462\du)--(8.255305\du,6.495549\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,4.200000\du)--(0.000000\du,5.400000\du)--(10.000000\du,5.400000\du)--(10.000000\du,4.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,4.200000\du)--(0.000000\du,5.400000\du)--(10.000000\du,5.400000\du)--(10.000000\du,4.200000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.000000\du,4.853750\du){\textcolor{white}{Multi-fidelity model}};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (4.200000\du,2.000000\du)--(4.200000\du,1.600000\du)--(8.249306\du,1.600000\du)--(8.249306\du,2.000000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.249306\du,2.8\du){$\textcolor{google_bleu}{g_{\boldsymbol{\beta}}(\textcolor{google_vert}{X^{hf}})}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.129762\du,2.703750\du){\textcolor{white}{$\boldsymbol{\beta}$ optimization}};
\end{tikzpicture}


==> Figures_DIA/MF_DGP_EM_Figure.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\hebba\Desktop\Journal_paper_multifi_r\Figures_DIA\MF_DGP_IP_Figure.dia
% Creator: Dia v0.97.2
% CreationDate: Thu Jun 11 04:33:16 2020
% For: hebba
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\definecolor{google_vert}{RGB}{23, 156, 82}
\definecolor{google_bleu}{RGB}{23, 107, 239}
\definecolor{google_rouge}{RGB}{255, 62, 48}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (1.500000\du,3.250000\du)--(6.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (7.500000\du,3.250000\du)--(12.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (0.750000\du,1.500000\du)--(0.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (0.750000\du,4.000000\du)--(0.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (6.750000\du,1.500000\du)--(6.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (6.750000\du,4.000000\du)--(6.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (12.750000\du,1.500000\du)--(12.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (12.750000\du,4.000000\du)--(12.750000\du,5.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.600000\du,3.253750\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.600000\du,3.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.800000\du,0.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.800000\du,0.800000\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (2.747130\du,1.862420\du)--(1.337320\du,2.803100\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,0.750000\du)--(4.247130\du,1.862420\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (12.000000\du,0.750000\du)--(10.250900\du,1.860930\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (8.750900\du,1.860930\du)--(7.356250\du,2.834040\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (8.750900\du,1.860930\du)--(4.247130\du,1.862420\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,0.703750\du){$X^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,0.7003750\du){$X^2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,0.703750\du){$X^3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,5.703750\du){$\textbf{y}^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,5.703750\du){$\textbf{y}^2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,5.703750\du){$\textbf{y}^3$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.497130\du}{1.862420\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.497130\du}{1.862420\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.497130\du}{1.862420\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (3.497130\du,1.816170\du){$H_1^{\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.750000\du,3.203750\du){$\textbf{f}_1^{\textcolor{google_bleu}{1},\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.750000\du,3.203750\du){$\textbf{f}_2^{\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500900\du}{1.860930\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500900\du}{1.860930\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500900\du}{1.860930\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.500900\du,1.8\du){$H_2^{\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.750000\du,3.203750\du){$\textbf{f}_3^{\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (9.500900\du,2.610930\du)--(9.503830\du,4.015739\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500000\du}{4.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500000\du}{4.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500000\du}{4.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.500000\du}{4.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.500000\du}{4.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.500000\du}{4.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (3.497130\du,2.612420\du)--(3.498973\du,3.985460\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.500000\du,4.750000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (3.500000\du,4.703750\du){$X_1^{\textcolor{google_vert}{2}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.500000\du,4.703750\du){$X_2^{\textcolor{google_rouge}{3}}$};
\end{tikzpicture}


==> Figures_DIA/MF_DGP_Figure.tex <==
% Graphic for TeX using PGF
% Title: D:\ahebbal\Desktop\Camera ready Nips\NIPS 2019\Figures DIA\MF_DGP_Figure
% Creator: Dia v0.97.2
% CreationDate: Wed Nov 20 13:32:36 2019
% For: ahebbal
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{google_vert}{RGB}{23, 156, 82}
\definecolor{google_bleu}{RGB}{23, 107, 239}
\definecolor{google_rouge}{RGB}{255, 62, 48}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.600000\du,3.222500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.600000\du,3.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.800000\du,0.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.800000\du,0.800000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.750000\du,0.7500\du){X2};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\pgfsetstrokecolor{google_vert}
\draw (6.000000\du,0.750000\du)--(1.400000\du,2.900000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.000000\du,0.750000\du)--(7.450000\du,3.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.000000\du,0.750000\du)--(1.400000\du,2.900000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{google_vert}
\draw (1.500000\du,3.250000\du)--(6.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (7.500000\du,3.250000\du)--(12.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{google_bleu}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{google_bleu}
\draw (0.750000\du,1.500000\du)--(0.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{google_bleu}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{google_bleu}
\draw (0.750000\du,4.000000\du)--(0.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{google_vert}
\draw (6.750000\du,1.500000\du)--(6.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{google_vert}
\draw (6.750000\du,4.000000\du)--(6.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.750000\du,1.500000\du)--(12.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.750000\du,4.000000\du)--(12.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,0.7500\du){$X^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,0.7500\du){$X^3$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,0.7500\du){$X^2$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.750000\du,3.2500\du){$\textbf{f}_2^{\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.750000\du,3.2500\du){$\textbf{f}_3^{\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.750000\du,3.2500\du){$\textbf{f}_1^{\textcolor{google_bleu}{1},\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,5.75\du){$\textbf{y}^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,5.75\du){$\textbf{y}^2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,5.75\du){$\textbf{y}^3$};
\end{tikzpicture}


==> Figures_DIA/MF_DGP_Figure_d.tex <==
% Graphic for TeX using PGF
% Title: D:\ahebbal\Desktop\Camera ready Nips\NIPS 2019\Figures DIA\MF_DGP_Figure
% Creator: Dia v0.97.2
% CreationDate: Wed Nov 20 13:32:36 2019
% For: ahebbal
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{google_vert}{RGB}{23, 156, 82}
\definecolor{google_bleu}{RGB}{23, 107, 239}
\definecolor{google_rouge}{RGB}{255, 62, 48}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.600000\du,3.222500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.600000\du,3.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.800000\du,0.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.800000\du,0.800000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.750000\du,0.7500\du){X2};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\pgfsetstrokecolor{google_vert}
\draw (6.000000\du,0.750000\du)--(1.400000\du,2.900000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.000000\du,0.750000\du)--(7.450000\du,3.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.000000\du,0.750000\du)--(1.400000\du,2.900000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{google_vert}
\draw (1.500000\du,3.250000\du)--(6.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (7.500000\du,3.250000\du)--(12.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{google_bleu}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{google_bleu}
\draw (0.750000\du,1.500000\du)--(0.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{google_bleu}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{google_bleu}
\draw (0.750000\du,4.000000\du)--(0.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{google_vert}
\draw (6.750000\du,1.500000\du)--(6.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{google_vert}
\draw (6.750000\du,4.000000\du)--(6.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.750000\du,1.500000\du)--(12.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.750000\du,4.000000\du)--(12.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,0.7500\du){$X^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,0.7500\du){$X^3$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,0.7500\du){$X^2$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.750000\du,3.2500\du){$\textbf{f}_2^{\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.750000\du,3.2500\du){$\textbf{f}_3^{\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.750000\du,3.2500\du){$\textbf{f}_1^{\textcolor{google_bleu}{1},\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,5.75\du){$\textbf{y}^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,5.75\du){$\textbf{y}^2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,5.75\du){$\textbf{y}^3$};
\end{tikzpicture}


==> Figures_DIA/MF_DGP_IP_Figure.tex <==
% Graphic for TeX using PGF
% Title: D:\ahebbal\Desktop\Camera ready Nips\NIPS 2019\Figures_DIA\MF_DGP_IP_Figure.dia
% Creator: Dia v0.97.2
% CreationDate: Wed Nov 20 14:25:23 2019
% For: ahebbal
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{google_vert}{RGB}{23, 156, 82}
\definecolor{google_bleu}{RGB}{23, 107, 239}
\definecolor{google_rouge}{RGB}{255, 62, 48}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (1.500000\du,3.250000\du)--(6.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (7.500000\du,3.250000\du)--(12.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (0.750000\du,1.500000\du)--(0.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (0.750000\du,4.000000\du)--(0.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (6.750000\du,1.500000\du)--(6.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (6.750000\du,4.000000\du)--(6.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (12.750000\du,1.500000\du)--(12.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (12.750000\du,4.000000\du)--(12.750000\du,5.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.600000\du,3.222500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.600000\du,3.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.800000\du,0.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.800000\du,0.800000\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (2.747130\du,1.862416\du)--(1.337325\du,2.803102\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,0.750000\du)--(4.247130\du,1.862416\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (12.000000\du,0.750000\du)--(10.250904\du,1.860929\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (8.750904\du,1.860929\du)--(7.356249\du,2.834037\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (8.750904\du,1.860929\du)--(4.247130\du,1.862416\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,0.7500\du){$X^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,0.7500\du){$X^2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,0.7500\du){$X^3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,5.75\du){$\textbf{y}^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,5.75\du){$\textbf{y}^2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,5.75\du){$\textbf{y}^3$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.497130\du}{1.862416\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.497130\du}{1.862416\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.497130\du}{1.862416\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (3.497130\du,1.86\du){$H_1^{\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.750000\du,3.2500\du){$\textbf{f}_1^{\textcolor{google_bleu}{1},\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.750000\du,3.2500\du){$\textbf{f}_2^{\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500904\du}{1.860929\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500904\du}{1.860929\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500904\du}{1.860929\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.500904\du,1.86\du){$H_2^{\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.750000\du,3.2500\du){$\textbf{f}_3^{\textcolor{google_rouge}{3}}$};
\end{tikzpicture}


==> Images/Aero_r2_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={10 points,15 points,20 points},
y grid style={white!69.0196078431373!black},
ylabel={r2},
ymin=-1.13047875041837, ymax=1.03811831083588,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,-0.38165137890404)
--(axis cs:-0.136,-0.38165137890404)
--(axis cs:-0.136,0.540846819039462)
--(axis cs:-0.397333333333333,0.540846819039462)
--(axis cs:-0.397333333333333,-0.38165137890404)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,0.731492013999447)
--(axis cs:0.130666666666667,0.731492013999447)
--(axis cs:0.130666666666667,0.850043146923311)
--(axis cs:-0.130666666666667,0.850043146923311)
--(axis cs:-0.130666666666667,0.731492013999447)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.826903753534917)
--(axis cs:0.397333333333333,0.826903753534917)
--(axis cs:0.397333333333333,0.86983358050316)
--(axis cs:0.136,0.86983358050316)
--(axis cs:0.136,0.826903753534917)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.520761621977515)
--(axis cs:0.864,0.520761621977515)
--(axis cs:0.864,0.773256660094847)
--(axis cs:0.602666666666667,0.773256660094847)
--(axis cs:0.602666666666667,0.520761621977515)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,0.755313502436978)
--(axis cs:1.13066666666667,0.755313502436978)
--(axis cs:1.13066666666667,0.852921934327037)
--(axis cs:0.869333333333333,0.852921934327037)
--(axis cs:0.869333333333333,0.755313502436978)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.877637701443708)
--(axis cs:1.39733333333333,0.877637701443708)
--(axis cs:1.39733333333333,0.91422173515741)
--(axis cs:1.136,0.91422173515741)
--(axis cs:1.136,0.877637701443708)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.824120000912328)
--(axis cs:1.864,0.824120000912328)
--(axis cs:1.864,0.888155492482395)
--(axis cs:1.60266666666667,0.888155492482395)
--(axis cs:1.60266666666667,0.824120000912328)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.802126760351249)
--(axis cs:2.13066666666667,0.802126760351249)
--(axis cs:2.13066666666667,0.882448433877121)
--(axis cs:1.86933333333333,0.882448433877121)
--(axis cs:1.86933333333333,0.802126760351249)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.904301564447316)
--(axis cs:2.39733333333333,0.904301564447316)
--(axis cs:2.39733333333333,0.925283518383952)
--(axis cs:2.136,0.925283518383952)
--(axis cs:2.136,0.904301564447316)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 -0.38165137890404
-0.266666666666667 -1.031906156725
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.540846819039462
-0.266666666666667 0.648602658026192
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 -1.031906156725
-0.201333333333333 -1.031906156725
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.648602658026192
-0.201333333333333 0.648602658026192
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.731492013999447
0 0.710823167118932
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.850043146923311
0 0.865929044458978
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.710823167118932
0.0653333333333333 0.710823167118932
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.865929044458978
0.0653333333333333 0.865929044458978
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 0.104453971742249
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.826903753534917
0.266666666666667 0.803993185688981
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.86983358050316
0.266666666666667 0.904296877072832
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.803993185688981
0.332 0.803993185688981
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.904296877072832
0.332 0.904296877072832
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.266666666666667 -0.0695229661811747
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.520761621977515
0.733333333333333 0.447886889440769
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.773256660094847
0.733333333333333 0.903878210030185
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.447886889440769
0.798666666666667 0.447886889440769
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.903878210030185
0.798666666666667 0.903878210030185
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.733333333333333 0.0537915363216832
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.755313502436978
1 0.731826933070772
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.852921934327037
1 0.8640018855132
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.731826933070772
1.06533333333333 0.731826933070772
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.8640018855132
1.06533333333333 0.8640018855132
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1 0.188962361853384
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.877637701443708
1.26666666666667 0.870736901381984
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.91422173515741
1.26666666666667 0.926196589833375
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.870736901381984
1.332 0.870736901381984
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.926196589833375
1.332 0.926196589833375
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 0.799727226379821
1.26666666666667 0.447517962677659
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.824120000912328
1.73333333333333 0.811847312245836
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.888155492482395
1.73333333333333 0.909297663400944
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.811847312245836
1.79866666666667 0.811847312245836
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.909297663400944
1.79866666666667 0.909297663400944
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 0.624673356678935
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.802126760351249
2 0.774465245614776
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.882448433877121
2 0.911498403437075
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.774465245614776
2.06533333333333 0.774465245614776
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.911498403437075
2.06533333333333 0.911498403437075
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2 0.34816036417434
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.904301564447316
2.26666666666667 0.903320208655678
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.925283518383952
2.26666666666667 0.939545717142503
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.903320208655678
2.332 0.903320208655678
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.939545717142503
2.332 0.939545717142503
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2.26666666666667 0.820351459994273
2.26666666666667 0.497276558490814
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 0.38890907568109
-0.136 0.38890907568109
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 0.78817716234001
0.130666666666667 0.78817716234001
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.856847125853148
0.397333333333333 0.856847125853148
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 0.699620718423865
0.864 0.699620718423865
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 0.825755005643722
1.13066666666667 0.825755005643722
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.903110876591501
1.39733333333333 0.903110876591501
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.847115633681061
1.864 0.847115633681061
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.84908422668661
2.13066666666667 0.84908422668661
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.921028594505508
2.39733333333333 0.921028594505508
};
\end{axis}

\end{tikzpicture}


==> Images/Aero_rmse_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={10 points,15 points,20 points},
y grid style={white!69.0196078431373!black},
ylabel={rmse},
ymin=0.00976749697028831, ymax=0.0775787873918534,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,0.0353916693280012)
--(axis cs:-0.136,0.0353916693280012)
--(axis cs:-0.136,0.0610628447361374)
--(axis cs:-0.397333333333333,0.0610628447361374)
--(axis cs:-0.397333333333333,0.0353916693280012)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,0.0202379248159613)
--(axis cs:0.130666666666667,0.0202379248159613)
--(axis cs:0.130666666666667,0.0270804649313679)
--(axis cs:-0.130666666666667,0.0270804649313679)
--(axis cs:-0.130666666666667,0.0202379248159613)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.0188537915482443)
--(axis cs:0.397333333333333,0.0188537915482443)
--(axis cs:0.397333333333333,0.0217419774227378)
--(axis cs:0.136,0.0217419774227378)
--(axis cs:0.136,0.0188537915482443)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.0248847757367099)
--(axis cs:0.864,0.0248847757367099)
--(axis cs:0.864,0.0360406800710233)
--(axis cs:0.602666666666667,0.0360406800710233)
--(axis cs:0.602666666666667,0.0248847757367099)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,0.0200409006589571)
--(axis cs:1.13066666666667,0.0200409006589571)
--(axis cs:1.13066666666667,0.0258475792063042)
--(axis cs:0.869333333333333,0.0258475792063042)
--(axis cs:0.869333333333333,0.0200409006589571)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.0153047764423011)
--(axis cs:1.39733333333333,0.0153047764423011)
--(axis cs:1.39733333333333,0.0182581168314271)
--(axis cs:1.136,0.0182581168314271)
--(axis cs:1.136,0.0153047764423011)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.0174609071568411)
--(axis cs:1.864,0.0174609071568411)
--(axis cs:1.864,0.0219171738899455)
--(axis cs:1.60266666666667,0.0219171738899455)
--(axis cs:1.60266666666667,0.0174609071568411)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.0178887290602049)
--(axis cs:2.13066666666667,0.0178887290602049)
--(axis cs:2.13066666666667,0.0232322226000086)
--(axis cs:1.86933333333333,0.0232322226000086)
--(axis cs:1.86933333333333,0.0178887290602049)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.0142848289950101)
--(axis cs:2.39733333333333,0.0142848289950101)
--(axis cs:2.39733333333333,0.0161666078014654)
--(axis cs:2.136,0.0161666078014654)
--(axis cs:2.136,0.0142848289950101)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.0353916693280012
-0.266666666666667 0.0309801150062835
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.0610628447361374
-0.266666666666667 0.074496456009055
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.0309801150062835
-0.201333333333333 0.0309801150062835
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.074496456009055
-0.201333333333333 0.074496456009055
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.0202379248159613
0 0.0191359991018068
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.0270804649313679
0 0.0281038318323351
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.0191359991018068
0.0653333333333333 0.0191359991018068
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.0281038318323351
0.0653333333333333 0.0281038318323351
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 0.04945699733481
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.0188537915482443
0.266666666666667 0.016167647970574
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.0217419774227378
0.266666666666667 0.0231376567873292
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.016167647970574
0.332 0.016167647970574
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.0231376567873292
0.332 0.0231376567873292
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.266666666666667 0.0540479028134053
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.0248847757367099
0.733333333333333 0.0162029732267675
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.0360406800710233
0.733333333333333 0.0508366827555965
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.0162029732267675
0.798666666666667 0.0162029732267675
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.0508366827555965
0.798666666666667 0.0508366827555965
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.0200409006589571
1 0.0192730404640157
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.0258475792063042
1 0.0270639616253131
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.0192730404640157
1.06533333333333 0.0192730404640157
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.0270639616253131
1.06533333333333 0.0270639616253131
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1 0.0470656752813628
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.0153047764423011
1.26666666666667 0.0141978310619704
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.0182581168314271
1.26666666666667 0.0187897529842384
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.0141978310619704
1.332 0.0141978310619704
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.0187897529842384
1.332 0.0187897529842384
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 0.0233880894322865
1.26666666666667 0.0388456927546711
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.0174609071568411
1.73333333333333 0.0157395759350617
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.0219171738899455
1.73333333333333 0.0226693466142131
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.0157395759350617
1.79866666666667 0.0157395759350617
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.0226693466142131
1.79866666666667 0.0226693466142131
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 0.0320175787942226
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.0178887290602049
2 0.0155474562106216
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.0232322226000086
2 0.0248193570691885
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.0155474562106216
2.06533333333333 0.0155474562106216
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.0248193570691885
2.06533333333333 0.0248193570691885
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2 0.0421943374598472
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.0142848289950101
2.26666666666667 0.0128498283530867
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.0161666078014654
2.26666666666667 0.016249935511725
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.0128498283530867
2.332 0.0128498283530867
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.016249935511725
2.332 0.016249935511725
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2.26666666666667 0.0221511172360367
2.26666666666667 0.0370551314140895
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 0.0408196928764136
-0.136 0.0408196928764136
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 0.0239246149053794
0.130666666666667 0.0239246149053794
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.0197707369003186
0.397333333333333 0.0197707369003186
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 0.0286421053707453
0.864 0.0286421053707453
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 0.0218074529241295
1.13066666666667 0.0218074529241295
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.0162674128614428
1.39733333333333 0.0162674128614428
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.0204325396122804
1.864 0.0204325396122804
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.020295864941925
2.13066666666667 0.020295864941925
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.0146864731296144
2.39733333333333 0.0146864731296144
};
\end{axis}

\end{tikzpicture}


==> Images/BC_prediction.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
%tick align=outside,
%tick pos=both,
legend style={at={(0.5,-0.2)},anchor=north},
%legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.23906850926051, ymax=1.68266114210177,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.507871635585442)
--(axis cs:0,-1.72451630691014)
--(axis cs:0.00334448160535117,-1.66618530187082)
--(axis cs:0.00668896321070234,-1.59898181504711)
--(axis cs:0.0100334448160535,-1.52384387440224)
--(axis cs:0.0133779264214047,-1.44184013689691)
--(axis cs:0.0167224080267559,-1.35415373539718)
--(axis cs:0.020066889632107,-1.26206370982704)
--(axis cs:0.0234113712374582,-1.16692532130882)
--(axis cs:0.0267558528428094,-1.0701595778217)
--(axis cs:0.0301003344481605,-0.985890711365416)
--(axis cs:0.0334448160535117,-1.01653740849592)
--(axis cs:0.0367892976588629,-1.04335980094054)
--(axis cs:0.040133779264214,-1.06583400806932)
--(axis cs:0.0434782608695652,-1.08395365061401)
--(axis cs:0.0468227424749164,-1.09773120101434)
--(axis cs:0.0501672240802676,-1.1071943189717)
--(axis cs:0.0535117056856187,-1.11238972114873)
--(axis cs:0.0568561872909699,-1.11338841985873)
--(axis cs:0.0602006688963211,-1.11029140602851)
--(axis cs:0.0635451505016722,-1.10323539478771)
--(axis cs:0.0668896321070234,-1.09239833639594)
--(axis cs:0.0702341137123746,-1.07800440613582)
--(axis cs:0.0735785953177257,-1.06032818724123)
--(axis cs:0.0769230769230769,-1.03969776580388)
--(axis cs:0.0802675585284281,-1.01649647072243)
--(axis cs:0.0836120401337793,-0.991163017076196)
--(axis cs:0.0869565217391304,-0.964189848579568)
--(axis cs:0.0903010033444816,-0.936119524044671)
--(axis cs:0.0936454849498328,-0.907539053594127)
--(axis cs:0.096989966555184,-0.879072162130315)
--(axis cs:0.100334448160535,-0.851369540512489)
--(axis cs:0.103678929765886,-0.825097243147774)
--(axis cs:0.107023411371237,-0.800923523656465)
--(axis cs:0.110367892976589,-0.779504653026065)
--(axis cs:0.11371237458194,-0.761471076144902)
--(axis cs:0.117056856187291,-0.747419842753765)
--(axis cs:0.120401337792642,-0.737976883888355)
--(axis cs:0.123745819397993,-0.741903403803798)
--(axis cs:0.127090301003344,-0.766461519876544)
--(axis cs:0.130434782608696,-0.786128873945845)
--(axis cs:0.133779264214047,-0.800235017863469)
--(axis cs:0.137123745819398,-0.808783152382254)
--(axis cs:0.140468227424749,-0.812066400538151)
--(axis cs:0.1438127090301,-0.820029538389293)
--(axis cs:0.147157190635451,-0.85216083789098)
--(axis cs:0.150501672240803,-0.889066189313214)
--(axis cs:0.153846153846154,-0.929594503675153)
--(axis cs:0.157190635451505,-0.97293007096588)
--(axis cs:0.160535117056856,-1.01818758333847)
--(axis cs:0.163879598662207,-1.06440887043987)
--(axis cs:0.167224080267559,-1.11057998474171)
--(axis cs:0.17056856187291,-1.15565317320196)
--(axis cs:0.173913043478261,-1.19857103795133)
--(axis cs:0.177257525083612,-1.2382917521553)
--(axis cs:0.180602006688963,-1.27381448942405)
--(axis cs:0.183946488294314,-1.30420429909898)
--(axis cs:0.187290969899666,-1.32861569749964)
--(axis cs:0.190635451505017,-1.34631428819403)
--(axis cs:0.193979933110368,-1.35669578307718)
--(axis cs:0.197324414715719,-1.35930187235822)
--(axis cs:0.20066889632107,-1.35383248426028)
--(axis cs:0.204013377926421,-1.34015408178557)
--(axis cs:0.207357859531773,-1.31830376111515)
--(axis cs:0.210702341137124,-1.28848904076278)
--(axis cs:0.214046822742475,-1.25108335967154)
--(axis cs:0.217391304347826,-1.20661743545704)
--(axis cs:0.220735785953177,-1.15576677881849)
--(axis cs:0.224080267558528,-1.09933586142996)
--(axis cs:0.22742474916388,-1.03823994748559)
--(axis cs:0.230769230769231,-0.973488535228216)
--(axis cs:0.234113712374582,-0.906225434942171)
--(axis cs:0.237458193979933,-0.876149762398268)
--(axis cs:0.240802675585284,-0.885782401900247)
--(axis cs:0.244147157190635,-0.890448656781834)
--(axis cs:0.247491638795987,-0.88948650970165)
--(axis cs:0.250836120401338,-0.88243345800285)
--(axis cs:0.254180602006689,-0.868962039028231)
--(axis cs:0.25752508361204,-0.848885851841898)
--(axis cs:0.260869565217391,-0.822167452049171)
--(axis cs:0.264214046822742,-0.78892402437874)
--(axis cs:0.267558528428094,-0.749430032213285)
--(axis cs:0.270903010033445,-0.704116558180779)
--(axis cs:0.274247491638796,-0.653567215378562)
--(axis cs:0.277591973244147,-0.598510614720989)
--(axis cs:0.280936454849498,-0.539809483973016)
--(axis cs:0.284280936454849,-0.478446708964487)
--(axis cs:0.287625418060201,-0.415509071477252)
--(axis cs:0.290969899665552,-0.352172395976235)
--(axis cs:0.294314381270903,-0.289740028350422)
--(axis cs:0.297658862876254,-0.26294788118465)
--(axis cs:0.301003344481605,-0.282652405604618)
--(axis cs:0.304347826086957,-0.305601233461973)
--(axis cs:0.307692307692308,-0.330973534227433)
--(axis cs:0.311036789297659,-0.358059716107888)
--(axis cs:0.31438127090301,-0.386180565611588)
--(axis cs:0.317725752508361,-0.414695743771714)
--(axis cs:0.321070234113712,-0.443015876568927)
--(axis cs:0.324414715719064,-0.470613486997649)
--(axis cs:0.327759197324415,-0.497031887996277)
--(axis cs:0.331103678929766,-0.521891752763636)
--(axis cs:0.334448160535117,-0.544895263390168)
--(axis cs:0.337792642140468,-0.565827840054557)
--(axis cs:0.341137123745819,-0.584557530398429)
--(axis cs:0.344481605351171,-0.601032207211755)
--(axis cs:0.347826086956522,-0.615274792967445)
--(axis cs:0.351170568561873,-0.627376833442822)
--(axis cs:0.354515050167224,-0.637491034104507)
--(axis cs:0.357859531772575,-0.645824972480797)
--(axis cs:0.361204013377926,-0.652658418745932)
--(axis cs:0.364548494983278,-0.680696582166971)
--(axis cs:0.367892976588629,-0.77795544684887)
--(axis cs:0.37123745819398,-0.874836328825949)
--(axis cs:0.374581939799331,-0.969451669359646)
--(axis cs:0.377926421404682,-1.06015211265557)
--(axis cs:0.381270903010033,-1.14534607272134)
--(axis cs:0.384615384615385,-1.22352048285113)
--(axis cs:0.387959866220736,-1.29326691038212)
--(axis cs:0.391304347826087,-1.35330661900869)
--(axis cs:0.394648829431438,-1.402513302496)
--(axis cs:0.397993311036789,-1.43993289527629)
--(axis cs:0.40133779264214,-1.46480005964896)
--(axis cs:0.404682274247492,-1.47655105827317)
--(axis cs:0.408026755852843,-1.47483281090125)
--(axis cs:0.411371237458194,-1.45950801962801)
--(axis cs:0.414715719063545,-1.43065633003849)
--(axis cs:0.418060200668896,-1.38857157672241)
--(axis cs:0.421404682274247,-1.33375524099607)
--(axis cs:0.424749163879599,-1.2669063294212)
--(axis cs:0.42809364548495,-1.18890797834285)
--(axis cs:0.431438127090301,-1.10081127188289)
--(axis cs:0.434782608695652,-1.00381746466073)
--(axis cs:0.438127090301003,-0.899265741687877)
--(axis cs:0.441471571906354,-0.789054128069625)
--(axis cs:0.444816053511706,-0.768670367741828)
--(axis cs:0.448160535117057,-0.758132836239825)
--(axis cs:0.451505016722408,-0.743600529085872)
--(axis cs:0.454849498327759,-0.724772263945745)
--(axis cs:0.45819397993311,-0.701420219171421)
--(axis cs:0.461538461538462,-0.673380470897185)
--(axis cs:0.464882943143813,-0.640557369412198)
--(axis cs:0.468227424749164,-0.602928662691807)
--(axis cs:0.471571906354515,-0.560549979317827)
--(axis cs:0.474916387959866,-0.513558334927906)
--(axis cs:0.478260869565217,-0.462174515731848)
--(axis cs:0.481605351170569,-0.406704245953839)
--(axis cs:0.48494983277592,-0.347538069578671)
--(axis cs:0.488294314381271,-0.285149892794069)
--(axis cs:0.491638795986622,-0.22009414810699)
--(axis cs:0.494983277591973,-0.153001556414209)
--(axis cs:0.498327759197324,-0.084573480427141)
--(axis cs:0.501672240802676,-0.0155748828264053)
--(axis cs:0.505016722408027,0.0531740726943766)
--(axis cs:0.508361204013378,0.12080770397011)
--(axis cs:0.511705685618729,0.18642563509483)
--(axis cs:0.51505016722408,0.249104415544656)
--(axis cs:0.518394648829431,0.307908513519458)
--(axis cs:0.521739130434783,0.361887524326477)
--(axis cs:0.525083612040134,0.396781166416509)
--(axis cs:0.528428093645485,0.332320861401003)
--(axis cs:0.531772575250836,0.263260169396127)
--(axis cs:0.535117056856187,0.191158014548111)
--(axis cs:0.538461538461538,0.117100855682467)
--(axis cs:0.54180602006689,0.0421361613582515)
--(axis cs:0.545150501672241,-0.0327340769296325)
--(axis cs:0.548494983277592,-0.106566216491587)
--(axis cs:0.551839464882943,-0.17848722361666)
--(axis cs:0.555183946488294,-0.247705308957715)
--(axis cs:0.558528428093645,-0.313518626237419)
--(axis cs:0.561872909698997,-0.375321892323692)
--(axis cs:0.565217391304348,-0.43261086405585)
--(axis cs:0.568561872909699,-0.484984662102938)
--(axis cs:0.57190635451505,-0.532145979561706)
--(axis cs:0.575250836120401,-0.573899256749049)
--(axis cs:0.578595317725752,-0.610146945418171)
--(axis cs:0.581939799331104,-0.640884028624239)
--(axis cs:0.585284280936455,-0.666191018372049)
--(axis cs:0.588628762541806,-0.686225773477235)
--(axis cs:0.591973244147157,-0.701214960881818)
--(axis cs:0.595317725752508,-0.711449567160311)
--(axis cs:0.598662207357859,-0.717388333020697)
--(axis cs:0.602006688963211,-0.78941721068678)
--(axis cs:0.605351170568562,-0.891842660597953)
--(axis cs:0.608695652173913,-0.988343235547556)
--(axis cs:0.612040133779264,-1.07740542023296)
--(axis cs:0.615384615384615,-1.15762752580584)
--(axis cs:0.618729096989967,-1.22771184286554)
--(axis cs:0.622073578595318,-1.28648402996462)
--(axis cs:0.625418060200669,-1.33291345142973)
--(axis cs:0.62876254180602,-1.3661320567657)
--(axis cs:0.632107023411371,-1.38545107646169)
--(axis cs:0.635451505016722,-1.39037510129103)
--(axis cs:0.638795986622074,-1.38061321142384)
--(axis cs:0.642140468227425,-1.35608688528707)
--(axis cs:0.645484949832776,-1.31693447644729)
--(axis cs:0.648829431438127,-1.26351210694803)
--(axis cs:0.652173913043478,-1.19639088917498)
--(axis cs:0.655518394648829,-1.11635045562923)
--(axis cs:0.658862876254181,-1.02436884706166)
--(axis cs:0.662207357859532,-0.921608885667744)
--(axis cs:0.665551839464883,-0.809401248369531)
--(axis cs:0.668896321070234,-0.689224586506094)
--(axis cs:0.672240802675585,-0.56268337364013)
--(axis cs:0.675585284280936,-0.43148590128239)
--(axis cs:0.678929765886288,-0.297447384572101)
--(axis cs:0.682274247491639,-0.188196031101382)
--(axis cs:0.68561872909699,-0.143544467944997)
--(axis cs:0.688963210702341,-0.0963024069679492)
--(axis cs:0.692307692307692,-0.0463097422704819)
--(axis cs:0.695652173913043,0.00634469167936874)
--(axis cs:0.698996655518395,0.0614876642806259)
--(axis cs:0.702341137123746,0.118865856041838)
--(axis cs:0.705685618729097,0.178145650520336)
--(axis cs:0.709030100334448,0.238913833117137)
--(axis cs:0.712374581939799,0.300679984025472)
--(axis cs:0.71571906354515,0.362880736330941)
--(axis cs:0.719063545150502,0.424885909187699)
--(axis cs:0.722408026755853,0.486006448649236)
--(axis cs:0.725752508361204,0.54550404941707)
--(axis cs:0.729096989966555,0.602602265437385)
--(axis cs:0.732441471571906,0.656498799389571)
--(axis cs:0.735785953177257,0.706378258071426)
--(axis cs:0.739130434782609,0.751422067901795)
--(axis cs:0.74247491638796,0.790765897255122)
--(axis cs:0.745819397993311,0.779162717366253)
--(axis cs:0.749163879598662,0.71005715778186)
--(axis cs:0.752508361204013,0.632901519814368)
--(axis cs:0.755852842809364,0.549147343388477)
--(axis cs:0.759197324414716,0.460220924322286)
--(axis cs:0.762541806020067,0.367565520193618)
--(axis cs:0.765886287625418,0.272619777816831)
--(axis cs:0.769230769230769,0.176792956671286)
--(axis cs:0.77257525083612,0.0814408762247752)
--(axis cs:0.775919732441472,-0.012156391205463)
--(axis cs:0.779264214046823,-0.102814516229498)
--(axis cs:0.782608695652174,-0.189462179679342)
--(axis cs:0.785953177257525,-0.271155288578918)
--(axis cs:0.789297658862876,-0.347087902992653)
--(axis cs:0.792642140468227,-0.41659972130898)
--(axis cs:0.795986622073579,-0.479180058591103)
--(axis cs:0.79933110367893,-0.534468340569569)
--(axis cs:0.802675585284281,-0.582251223034051)
--(axis cs:0.806020066889632,-0.622456531021712)
--(axis cs:0.809364548494983,-0.655144292631241)
--(axis cs:0.812709030100334,-0.680495217841631)
--(axis cs:0.816053511705686,-0.698797045540415)
--(axis cs:0.819397993311037,-0.710429264907614)
--(axis cs:0.822742474916388,-0.715846869050462)
--(axis cs:0.826086956521739,-0.715564337169341)
--(axis cs:0.82943143812709,-0.710144525235921)
--(axis cs:0.832775919732441,-0.700255422526857)
--(axis cs:0.836120401337793,-0.713052268805623)
--(axis cs:0.839464882943144,-0.750371842259223)
--(axis cs:0.842809364548495,-0.775147562238103)
--(axis cs:0.846153846153846,-0.786552396679799)
--(axis cs:0.849498327759197,-0.784077193836483)
--(axis cs:0.852842809364548,-0.767424760211593)
--(axis cs:0.8561872909699,-0.736510299907713)
--(axis cs:0.859531772575251,-0.691464963491645)
--(axis cs:0.862876254180602,-0.632637454979814)
--(axis cs:0.866220735785953,-0.560595978292287)
--(axis cs:0.869565217391304,-0.476172001789833)
--(axis cs:0.872909698996655,-0.404840453323172)
--(axis cs:0.876254180602007,-0.375634814182436)
--(axis cs:0.879598662207358,-0.346728387739435)
--(axis cs:0.882943143812709,-0.317972499514128)
--(axis cs:0.88628762541806,-0.289380407116329)
--(axis cs:0.889632107023411,-0.260975854905937)
--(axis cs:0.892976588628763,-0.23279159125171)
--(axis cs:0.896321070234114,-0.204874120680957)
--(axis cs:0.899665551839465,-0.177288326759282)
--(axis cs:0.903010033444816,-0.150120902372852)
--(axis cs:0.906354515050167,-0.123482280979578)
--(axis cs:0.909698996655518,-0.0975069790426339)
--(axis cs:0.91304347826087,-0.0723523714361015)
--(axis cs:0.916387959866221,-0.0481960020101282)
--(axis cs:0.919732441471572,-0.0252315957230992)
--(axis cs:0.923076923076923,-0.00366398935993539)
--(axis cs:0.926421404682274,0.0162967653801925)
--(axis cs:0.929765886287625,0.0344418503320894)
--(axis cs:0.933110367892977,0.0505703970365774)
--(axis cs:0.936454849498328,0.0644961932341457)
--(axis cs:0.939799331103679,0.0760541215770129)
--(axis cs:0.94314381270903,0.085106102794244)
--(axis cs:0.946488294314381,0.091546354479578)
--(axis cs:0.949832775919732,0.0953058214091642)
--(axis cs:0.953177257525084,0.0963556808156767)
--(axis cs:0.956521739130435,0.0947098733429567)
--(axis cs:0.959866220735786,0.0904266546588791)
--(axis cs:0.963210702341137,0.0836092014182126)
--(axis cs:0.966555183946488,0.074405336329187)
--(axis cs:0.969899665551839,0.0630064585568385)
--(axis cs:0.973244147157191,0.0496457748570267)
--(axis cs:0.976588628762542,0.0345959162237906)
--(axis cs:0.979933110367893,0.0181659629230507)
--(axis cs:0.983277591973244,0.000697608925348564)
--(axis cs:0.986622073578595,-0.0174419192904431)
--(axis cs:0.989966555183946,-0.0359221376156251)
--(axis cs:0.993311036789298,-0.146513616867891)
--(axis cs:0.996655518394649,-0.317680877437986)
--(axis cs:1,-0.48730078958536)
--(axis cs:1,-0.0881800293310993)
--(axis cs:1,-0.0881800293310993)
--(axis cs:0.996655518394649,-0.071604044674707)
--(axis cs:0.993311036789298,-0.0539275735200932)
--(axis cs:0.989966555183946,0.0249250868911328)
--(axis cs:0.986622073578595,0.194436046588764)
--(axis cs:0.983277591973244,0.360798346665775)
--(axis cs:0.979933110367893,0.522346051559692)
--(axis cs:0.976588628762542,0.677512725464227)
--(axis cs:0.973244147157191,0.824791478991997)
--(axis cs:0.969899665551839,0.962749466446502)
--(axis cs:0.966555183946488,1.09004460680119)
--(axis cs:0.963210702341137,1.20544186480806)
--(axis cs:0.959866220735786,1.30782854902677)
--(axis cs:0.956521739130435,1.39622838429509)
--(axis cs:0.953177257525084,1.46981419194076)
--(axis cs:0.949832775919732,1.52791904089032)
--(axis cs:0.946488294314381,1.57004574854189)
--(axis cs:0.94314381270903,1.59587461939182)
--(axis cs:0.939799331103679,1.60526931458255)
--(axis cs:0.936454849498328,1.59828074840732)
--(axis cs:0.933110367892977,1.57514890993835)
--(axis cs:0.929765886287625,1.53630251106978)
--(axis cs:0.926421404682274,1.48235636818499)
--(axis cs:0.923076923076923,1.41410643514741)
--(axis cs:0.919732441471572,1.33252242195956)
--(axis cs:0.916387959866221,1.23873795744678)
--(axis cs:0.91304347826087,1.13403828647055)
--(axis cs:0.909698996655518,1.0198455325783)
--(axis cs:0.906354515050167,0.897701605236031)
--(axis cs:0.903010033444816,0.769248885750074)
--(axis cs:0.899665551839465,0.636208886175103)
--(axis cs:0.896321070234114,0.500359139213248)
--(axis cs:0.892976588628763,0.363508643336299)
--(axis cs:0.889632107023411,0.227472258305228)
--(axis cs:0.88628762541806,0.0940445369764978)
--(axis cs:0.882943143812709,-0.0350263358326866)
--(axis cs:0.879598662207358,-0.158063111459984)
--(axis cs:0.876254180602007,-0.273475915991004)
--(axis cs:0.872909698996655,-0.379626616375798)
--(axis cs:0.869565217391304,-0.433326278562673)
--(axis cs:0.866220735785953,-0.462384563426477)
--(axis cs:0.862876254180602,-0.491199814245427)
--(axis cs:0.859531772575251,-0.519680629738492)
--(axis cs:0.8561872909699,-0.547630292991405)
--(axis cs:0.852842809364548,-0.574792669568173)
--(axis cs:0.849498327759197,-0.600854373840096)
--(axis cs:0.846153846153846,-0.625444900285276)
--(axis cs:0.842809364548495,-0.648137239699839)
--(axis cs:0.839464882943144,-0.668444176385299)
--(axis cs:0.836120401337793,-0.685707259276272)
--(axis cs:0.832775919732441,-0.663169293573625)
--(axis cs:0.82943143812709,-0.603110882879952)
--(axis cs:0.826086956521739,-0.533258818051852)
--(axis cs:0.822742474916388,-0.454973441414791)
--(axis cs:0.819397993311037,-0.369623727188475)
--(axis cs:0.816053511705686,-0.278636941253792)
--(axis cs:0.812709030100334,-0.183480384877279)
--(axis cs:0.809364548494983,-0.0856381492394146)
--(axis cs:0.806020066889632,0.0134125050569309)
--(axis cs:0.802675585284281,0.112224041476278)
--(axis cs:0.79933110367893,0.20940027052947)
--(axis cs:0.795986622073579,0.303616321221481)
--(axis cs:0.792642140468227,0.393636663678081)
--(axis cs:0.789297658862876,0.478330949235208)
--(axis cs:0.785953177257525,0.556687490923345)
--(axis cs:0.782608695652174,0.627824260029787)
--(axis cs:0.779264214046823,0.690997323842694)
--(axis cs:0.775919732441472,0.745606695724186)
--(axis cs:0.77257525083612,0.791199611388213)
--(axis cs:0.769230769230769,0.827471285087821)
--(axis cs:0.765886287625418,0.854263237589989)
--(axis cs:0.762541806020067,0.871559327843816)
--(axis cs:0.759197324414716,0.879479673654105)
--(axis cs:0.755852842809364,0.878272760448522)
--(axis cs:0.752508361204013,0.868306465603352)
--(axis cs:0.749163879598662,0.850061613365398)
--(axis cs:0.745819397993311,0.824188312668399)
--(axis cs:0.74247491638796,0.839494289776996)
--(axis cs:0.739130434782609,0.888947643967022)
--(axis cs:0.735785953177257,0.927002134431298)
--(axis cs:0.732441471571906,0.952678635351601)
--(axis cs:0.729096989966555,0.965232902926963)
--(axis cs:0.725752508361204,0.964115136616964)
--(axis cs:0.722408026755853,0.948979344301969)
--(axis cs:0.719063545150502,0.919692791861467)
--(axis cs:0.71571906354515,0.876342223447417)
--(axis cs:0.712374581939799,0.819236190509733)
--(axis cs:0.709030100334448,0.748903288683852)
--(axis cs:0.705685618729097,0.666086274953886)
--(axis cs:0.702341137123746,0.571732154164296)
--(axis cs:0.698996655518395,0.466978429191892)
--(axis cs:0.695652173913043,0.353135825843631)
--(axis cs:0.692307692307692,0.231667996637978)
--(axis cs:0.688963210702341,0.104169347924172)
--(axis cs:0.68561872909699,-0.0276532147517037)
--(axis cs:0.682274247491639,-0.161838521531404)
--(axis cs:0.678929765886288,-0.229412514294399)
--(axis cs:0.675585284280936,-0.268443431848844)
--(axis cs:0.672240802675585,-0.304875680911305)
--(axis cs:0.668896321070234,-0.33892125881962)
--(axis cs:0.665551839464883,-0.370784310224184)
--(axis cs:0.662207357859532,-0.4006809502738)
--(axis cs:0.658862876254181,-0.428831984433214)
--(axis cs:0.655518394648829,-0.455453306602808)
--(axis cs:0.652173913043478,-0.480746259823062)
--(axis cs:0.648829431438127,-0.50488855174155)
--(axis cs:0.645484949832776,-0.528026027786028)
--(axis cs:0.642140468227425,-0.550265519074574)
--(axis cs:0.638795986622074,-0.571668937508845)
--(axis cs:0.635451505016722,-0.592248755557265)
--(axis cs:0.632107023411371,-0.611964975322561)
--(axis cs:0.62876254180602,-0.63072365855456)
--(axis cs:0.625418060200669,-0.648377055674304)
--(axis cs:0.622073578595318,-0.66472533697805)
--(axis cs:0.618729096989967,-0.679519890947782)
--(axis cs:0.615384615384615,-0.692468105643215)
--(axis cs:0.612040133779264,-0.703239458967073)
--(axis cs:0.608695652173913,-0.711472454652233)
--(axis cs:0.605351170568562,-0.716780255910533)
--(axis cs:0.602006688963211,-0.718728982275598)
--(axis cs:0.598662207357859,-0.682127885154182)
--(axis cs:0.595317725752508,-0.572451825680943)
--(axis cs:0.591973244147157,-0.461280051777272)
--(axis cs:0.588628762541806,-0.350277412883562)
--(axis cs:0.585284280936455,-0.240942600868985)
--(axis cs:0.581939799331104,-0.134701341314595)
--(axis cs:0.578595317725752,-0.0328927085521339)
--(axis cs:0.575250836120401,0.0632475241991254)
--(axis cs:0.57190635451505,0.152602088983395)
--(axis cs:0.568561872909699,0.234185187771909)
--(axis cs:0.565217391304348,0.307152935692773)
--(axis cs:0.561872909698997,0.370811148906728)
--(axis cs:0.558528428093645,0.424620422656746)
--(axis cs:0.555183946488294,0.4681985065899)
--(axis cs:0.551839464882943,0.50132003919366)
--(axis cs:0.548494983277592,0.523913753831525)
--(axis cs:0.545150501672241,0.536057316848796)
--(axis cs:0.54180602006689,0.537970007285652)
--(axis cs:0.538461538461538,0.530003513021935)
--(axis cs:0.535117056856187,0.512631270258886)
--(axis cs:0.531772575250836,0.486437451526282)
--(axis cs:0.528428093645485,0.452112663288101)
--(axis cs:0.525083612040134,0.410889963852266)
--(axis cs:0.521739130434783,0.457269936150304)
--(axis cs:0.518394648829431,0.510807141551083)
--(axis cs:0.51505016722408,0.557144042935536)
--(axis cs:0.511705685618729,0.595316233217909)
--(axis cs:0.508361204013378,0.624461112950417)
--(axis cs:0.505016722408027,0.643818660672095)
--(axis cs:0.501672240802676,0.652745696101943)
--(axis cs:0.498327759197324,0.650730290618754)
--(axis cs:0.494983277591973,0.637404711219925)
--(axis cs:0.491638795986622,0.612556356309955)
--(axis cs:0.488294314381271,0.576136355053293)
--(axis cs:0.48494983277592,0.528265584003541)
--(axis cs:0.481605351170569,0.469237910995418)
--(axis cs:0.478260869565217,0.399520528229629)
--(axis cs:0.474916387959866,0.319751289115695)
--(axis cs:0.471571906354515,0.230733017790118)
--(axis cs:0.468227424749164,0.133424816271234)
--(axis cs:0.464882943143813,0.0289304518833628)
--(axis cs:0.461538461538462,-0.0815160322004528)
--(axis cs:0.45819397993311,-0.19656727285512)
--(axis cs:0.454849498327759,-0.314781802870817)
--(axis cs:0.451505016722408,-0.434644990766646)
--(axis cs:0.448160535117057,-0.554590080123565)
--(axis cs:0.444816053511706,-0.673005967834796)
--(axis cs:0.441471571906354,-0.774788267243449)
--(axis cs:0.438127090301003,-0.778756003616406)
--(axis cs:0.434782608695652,-0.779278736796047)
--(axis cs:0.431438127090301,-0.777233915701453)
--(axis cs:0.42809364548495,-0.773053174724007)
--(axis cs:0.424749163879599,-0.767157315175416)
--(axis cs:0.421404682274247,-0.759956486603009)
--(axis cs:0.418060200668896,-0.751842901140763)
--(axis cs:0.414715719063545,-0.743182965974606)
--(axis cs:0.411371237458194,-0.734309816544266)
--(axis cs:0.408026755852843,-0.725516573910824)
--(axis cs:0.404682274247492,-0.717050517222473)
--(axis cs:0.40133779264214,-0.709108319364642)
--(axis cs:0.397993311036789,-0.701832469844127)
--(axis cs:0.394648829431438,-0.69530898794297)
--(axis cs:0.391304347826087,-0.689566506716071)
--(axis cs:0.387959866220736,-0.684576782714134)
--(axis cs:0.384615384615385,-0.680256655672996)
--(axis cs:0.381270903010033,-0.676471442567969)
--(axis cs:0.377926421404682,-0.67303968610633)
--(axis cs:0.374581939799331,-0.669739020930575)
--(axis cs:0.37123745819398,-0.666312268103058)
--(axis cs:0.367892976588629,-0.662467746222403)
--(axis cs:0.364548494983278,-0.657678396750203)
--(axis cs:0.361204013377926,-0.583688829801428)
--(axis cs:0.357859531772575,-0.489821894455733)
--(axis cs:0.354515050167224,-0.400035196581011)
--(axis cs:0.351170568561873,-0.315789918657576)
--(axis cs:0.347826086956522,-0.238389368469233)
--(axis cs:0.344481605351171,-0.168983661759546)
--(axis cs:0.341137123745819,-0.108553038341689)
--(axis cs:0.337792642140468,-0.0578923612098705)
--(axis cs:0.334448160535117,-0.0175990622173533)
--(axis cs:0.331103678929766,0.0119348687305368)
--(axis cs:0.327759197324415,0.030526610172997)
--(axis cs:0.324414715719064,0.0382018741383537)
--(axis cs:0.321070234113712,0.0351899559459497)
--(axis cs:0.317725752508361,0.0219146274293887)
--(axis cs:0.31438127090301,-0.00101885710581534)
--(axis cs:0.311036789297659,-0.0328402501132919)
--(axis cs:0.307692307692308,-0.0726337098289388)
--(axis cs:0.304347826086957,-0.119358930122674)
--(axis cs:0.301003344481605,-0.171868966361001)
--(axis cs:0.297658862876254,-0.228838739628326)
--(axis cs:0.294314381270903,-0.246453918963947)
--(axis cs:0.290969899665552,-0.234960101443053)
--(axis cs:0.287625418060201,-0.228441794458542)
--(axis cs:0.284280936454849,-0.227518171029167)
--(axis cs:0.280936454849498,-0.232655319509745)
--(axis cs:0.277591973244147,-0.244211373213933)
--(axis cs:0.274247491638796,-0.26242782182691)
--(axis cs:0.270903010033445,-0.287419028675829)
--(axis cs:0.267558528428094,-0.319163790194304)
--(axis cs:0.264214046822742,-0.357499847830198)
--(axis cs:0.260869565217391,-0.402121757819961)
--(axis cs:0.25752508361204,-0.452582336020799)
--(axis cs:0.254180602006689,-0.508297759817359)
--(axis cs:0.250836120401338,-0.568556267672803)
--(axis cs:0.247491638795987,-0.632530187506591)
--(axis cs:0.244147157190635,-0.699290460419803)
--(axis cs:0.240802675585284,-0.767819479250139)
--(axis cs:0.237458193979933,-0.836953481481656)
--(axis cs:0.234113712374582,-0.861576117763842)
--(axis cs:0.230769230769231,-0.843833085007354)
--(axis cs:0.22742474916388,-0.82312053305582)
--(axis cs:0.224080267558528,-0.800356393685046)
--(axis cs:0.220735785953177,-0.776405073884405)
--(axis cs:0.217391304347826,-0.752119805665624)
--(axis cs:0.214046822742475,-0.728326700160334)
--(axis cs:0.210702341137124,-0.705805348099753)
--(axis cs:0.207357859531773,-0.685269790156661)
--(axis cs:0.204013377926421,-0.667350818348687)
--(axis cs:0.20066889632107,-0.652580139873639)
--(axis cs:0.197324414715719,-0.641376821793752)
--(axis cs:0.193979933110368,-0.634036379456097)
--(axis cs:0.190635451505017,-0.630722824119679)
--(axis cs:0.187290969899666,-0.631463933416202)
--(axis cs:0.183946488294314,-0.636149948092182)
--(axis cs:0.180602006688963,-0.644535828757147)
--(axis cs:0.177257525083612,-0.656247127097711)
--(axis cs:0.173913043478261,-0.670789437954498)
--(axis cs:0.17056856187291,-0.687561302974089)
--(axis cs:0.167224080267559,-0.705870334260327)
--(axis cs:0.163879598662207,-0.724952216753227)
--(axis cs:0.160535117056856,-0.743992122709947)
--(axis cs:0.157190635451505,-0.762147892639821)
--(axis cs:0.153846153846154,-0.778573926702507)
--(axis cs:0.150501672240803,-0.792443041161126)
--(axis cs:0.147157190635451,-0.80295065008254)
--(axis cs:0.1438127090301,-0.808919609929173)
--(axis cs:0.140468227424749,-0.790904359843348)
--(axis cs:0.137123745819398,-0.768329553884972)
--(axis cs:0.133779264214047,-0.751078270068222)
--(axis cs:0.130434782608696,-0.739398152392154)
--(axis cs:0.127090301003344,-0.733276983224073)
--(axis cs:0.123745819397993,-0.732071674235206)
--(axis cs:0.120401337792642,-0.710340965140894)
--(axis cs:0.117056856187291,-0.675490439114094)
--(axis cs:0.11371237458194,-0.636492948900391)
--(axis cs:0.110367892976589,-0.594256880620786)
--(axis cs:0.107023411371237,-0.549731729633135)
--(axis cs:0.103678929765886,-0.503966010363744)
--(axis cs:0.100334448160535,-0.458091803763288)
--(axis cs:0.096989966555184,-0.413299690827168)
--(axis cs:0.0936454849498328,-0.37081032255834)
--(axis cs:0.0903010033444816,-0.331844421051808)
--(axis cs:0.0869565217391304,-0.297592301701327)
--(axis cs:0.0836120401337793,-0.269183838687989)
--(axis cs:0.0802675585284281,-0.24765972282004)
--(axis cs:0.0769230769230769,-0.233944795376109)
--(axis cs:0.0735785953177257,-0.228824163727635)
--(axis cs:0.0702341137123746,-0.232922710535652)
--(axis cs:0.0668896321070234,-0.246688499635508)
--(axis cs:0.0635451505016722,-0.270380461593073)
--(axis cs:0.0602006688963211,-0.304060614302868)
--(axis cs:0.0568561872909699,-0.347590943023876)
--(axis cs:0.0535117056856187,-0.400634933738961)
--(axis cs:0.0501672240802676,-0.462663626513698)
--(axis cs:0.0468227424749164,-0.532965931558038)
--(axis cs:0.0434782608695652,-0.610662819568992)
--(axis cs:0.040133779264214,-0.694724800787772)
--(axis cs:0.0367892976588629,-0.78399146230539)
--(axis cs:0.0334448160535117,-0.877186504699019)
--(axis cs:0.0301003344481605,-0.97244036110259)
--(axis cs:0.0267558528428094,-0.949615026675932)
--(axis cs:0.0234113712374582,-0.909703406344548)
--(axis cs:0.020066889632107,-0.86540202358076)
--(axis cs:0.0167224080267559,-0.816728303296509)
--(axis cs:0.0133779264214047,-0.763683870502641)
--(axis cs:0.0100334448160535,-0.70626912921853)
--(axis cs:0.00668896321070234,-0.644487363886778)
--(axis cs:0.00334448160535117,-0.578348243487758)
--(axis cs:0,-0.507871635585442)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{95\% confidence interval}

\addplot [thick, red]
table {%
0 -1
0.00334448160535117 -0.998733276543369
0.00668896321070234 -0.997392320283081
0.0100334448160535 -0.995935539091054
0.0133779264214047 -0.994317406595318
0.0167224080267559 -0.992487202410128
0.020066889632107 -0.990387787863971
0.0234113712374582 -0.987954472179379
0.0267558528428094 -0.985114055657986
0.0301003344481605 -0.981784174476867
0.0334448160535117 -0.977873114396009
0.0367892976588629 -0.973280304222901
0.040133779264214 -0.967897737883495
0.0434782608695652 -0.961612596991701
0.0468227424749164 -0.954311341527853
0.0501672240802676 -0.945885490228942
0.0535117056856187 -0.936239210188922
0.0568561872909699 -0.925298666034616
0.0602006688963211 -0.913022839987726
0.0635451505016722 -0.899415235426086
0.0668896321070234 -0.88453554607357
0.0702341137123746 -0.868510057992394
0.0735785953177257 -0.851539316305855
0.0769230769230769 -0.833901505584945
0.0802675585284281 -0.815950128451838
0.0836120401337793 -0.798104962750011
0.0869565217391304 -0.780835931865376
0.0903010033444816 -0.764640377842216
0.0936454849498328 -0.750015168516129
0.096989966555184 -0.737425941534647
0.100334448160535 -0.727276420570476
0.103678929765886 -0.719880988452822
0.107023411371237 -0.71544348746033
0.110367892976589 -0.714044545948527
0.11371237458194 -0.715638702785083
0.117056856187291 -0.720061390132872
0.120401337792642 -0.727044649452576
0.123745819397993 -0.736239491957308
0.127090301003344 -0.747242215950245
0.130434782608696 -0.759621821968075
0.133779264214047 -0.772945899678854
0.137123745819398 -0.7868029056293
0.140468227424749 -0.800819475328069
0.1438127090301 -0.814672176733439
0.147157190635451 -0.828093796194583
0.150501672240803 -0.8408747725421
0.153846153846154 -0.852860725109641
0.157190635451505 -0.863947161255181
0.160535117056856 -0.87407243067284
0.163879598662207 -0.883209864053399
0.167224080267559 -0.891359841296736
0.17056856187291 -0.89854232191191
0.173913043478261 -0.904790168862302
0.177257525083612 -0.910143426263933
0.180602006688963 -0.914644579690152
0.183946488294314 -0.918334736012751
0.187290969899666 -0.921250603267262
0.190635451505017 -0.923422123028322
0.193979933110368 -0.924870600747066
0.197324414715719 -0.925607186694754
0.20066889632107 -0.925631576229283
0.204013377926421 -0.92493081933129
0.207357859531773 -0.923478153596631
0.210702341137124 -0.921231801354442
0.214046822742475 -0.91813370066173
0.217391304347826 -0.91410817281212
0.220735785953177 -0.909060567449121
0.224080267558528 -0.902875972372126
0.22742474916388 -0.895418130434185
0.230769230769231 -0.886528771537164
0.234113712374582 -0.876027643062048
0.237458193979933 -0.86371360403245
0.240802675585284 -0.849367230136121
0.244147157190635 -0.832755446848833
0.247491638795987 -0.813638749060867
0.250836120401338 -0.791781554719704
0.254180602006689 -0.766966149362408
0.25752508361204 -0.739010478848098
0.260869565217391 -0.707789714160993
0.264214046822742 -0.673261032359765
0.267558528428094 -0.635490441731443
0.270903010033445 -0.594679769894567
0.274247491638796 -0.551191213901605
0.277591973244147 -0.505566244503531
0.280936454849498 -0.458535315626176
0.284280936454849 -0.411014913903073
0.287625418060201 -0.364089121349262
0.290969899665552 -0.318974114539804
0.294314381270903 -0.276965833026312
0.297658862876254 -0.239373233055694
0.301003344481605 -0.207441790298553
0.304347826086957 -0.182273836513814
0.307692307692308 -0.164753513588146
0.311036789297659 -0.155484294697847
0.31438127090301 -0.154746018671699
0.317725752508361 -0.162476295335406
0.321070234113712 -0.178278274017809
0.324414715719064 -0.201453595812302
0.327759197324415 -0.231056406419345
0.331103678929766 -0.265962069083543
0.334448160535117 -0.30494300839609
0.337792642140468 -0.346744042825609
0.341137123745819 -0.390150516364857
0.344481605351171 -0.434044237563019
0.347826086956522 -0.477444307900187
0.351170568561873 -0.519531999367009
0.354515050167224 -0.559660621596657
0.357859531772575 -0.597352612577676
0.361204013377926 -0.632286826040892
0.364548494983278 -0.664279209006946
0.367892976588629 -0.693259870617149
0.37123745819398 -0.719249076268138
0.374581939799331 -0.74233409672521
0.377926421404682 -0.762648215016876
0.381270903010033 -0.780352625646121
0.384615384615385 -0.795621497348524
0.387959866220736 -0.808630129058093
0.391304347826087 -0.81954590432517
0.394648829431438 -0.828521624820343
0.397993311036789 -0.835690755938583
0.40133779264214 -0.841164123873994
0.404682274247492 -0.845027643855793
0.408026755852843 -0.847340718007102
0.411371237458194 -0.848135007785911
0.414715719063545 -0.847413353832838
0.418060200668896 -0.845148682527978
0.421404682274247 -0.841282803654812
0.424749163879599 -0.835725069249837
0.42809364548495 -0.828350933188948
0.431438127090301 -0.819000528087225
0.434782608695652 -0.80747746425772
0.438127090301003 -0.793548157332677
0.441471571906354 -0.776942107086004
0.444816053511706 -0.757353676829473
0.448160535117057 -0.734446052056508
0.451505016722408 -0.707858173304917
0.454849498327759 -0.677215517456633
0.45819397993311 -0.642145610603103
0.461538461538462 -0.602299052718071
0.464882943143813 -0.557376573861724
0.468227424749164 -0.507162180758754
0.471571906354515 -0.451561763307227
0.474916387959866 -0.390645614670712
0.478260869565217 -0.324692224217608
0.481605351170569 -0.254229538030963
0.48494983277592 -0.180068820957576
0.488294314381271 -0.103325527306271
0.491638795986622 -0.025421451326059
0.494983277591973 0.0519368827451381
0.498327759197324 0.126806972636212
0.501672240802676 0.197086994855042
0.505016722408027 0.260617764084167
0.508361204013378 0.315303707887841
0.511705685618729 0.359243158042226
0.51505016722408 0.390855779763503
0.518394648829431 0.408993991074761
0.521739130434783 0.413026119531813
0.525083612040134 0.402881817288954
0.528428093645485 0.379054547522348
0.531772575250836 0.342561085954974
0.535117056856187 0.294863092188622
0.538461538461538 0.237760047632589
0.54180602006689 0.17326557478282
0.545150501672241 0.103480015776244
0.548494983277592 0.0304711951771746
0.551839464882943 -0.0438271150669568
0.555183946488294 -0.117692800853111
0.558528428093645 -0.189666392920174
0.561872909698997 -0.258575972158207
0.565217391304348 -0.323539041742727
0.568561872909699 -0.383946018050865
0.57190635451505 -0.439430682414549
0.575250836120401 -0.489832850634529
0.578595317725752 -0.535157874918617
0.581939799331104 -0.575536631526109
0.585284280936455 -0.611188579412314
0.588628762541806 -0.642389461463267
0.591973244147157 -0.669444361616856
0.595317725752508 -0.692666174733332
0.598662207357859 -0.712359095792127
0.602006688963211 -0.728806467787743
0.605351170568562 -0.742262206707105
0.608695652173913 -0.752945006945755
0.612040133779264 -0.761034584635517
0.615384615384615 -0.766669309789439
0.618729096989967 -0.769944689262089
0.622073578595318 -0.770912277396674
0.625418060200669 -0.769578702602959
0.62876254180602 -0.765904603836396
0.632107023411371 -0.75980337259393
0.635451505016722 -0.751139697614932
0.638795986622074 -0.73972801631585
0.642140468227425 -0.725331094709547
0.645484949832776 -0.707659090916951
0.648829431438127 -0.686369608886813
0.652173913043478 -0.661069417153636
0.655518394648829 -0.631318684856459
0.658862876254181 -0.596638757802812
0.662207357859532 -0.556524634270547
0.665551839464883 -0.51046336425192
0.668896321070234 -0.457959535415383
0.672240802675585 -0.398568763495603
0.675585284280936 -0.33193961183388
0.678929765886288 -0.257863573504205
0.682274247491639 -0.176331638896999
0.68561872909699 -0.0875945729378232
0.688963210702341 0.00777755565872384
0.692307692307692 0.108842622057936
0.695652173913043 0.214247779126833
0.698996655518395 0.32221283344462
0.702341137123746 0.430543283153131
0.705685618729097 0.536679041320693
0.709030100334448 0.637781903911959
0.712374581939799 0.730860630909705
0.71571906354515 0.812927531897437
0.719063545150502 0.881175398014288
0.722408026755853 0.933159388883731
0.725752508361204 0.966965955188714
0.729096989966555 0.981350736617963
0.732441471571906 0.975829904825374
0.735785953177257 0.950714395496629
0.739130434782609 0.907083163592947
0.74247491638796 0.846698906178277
0.745819397993311 0.771876401154914
0.749163879598662 0.685318619074214
0.752508361204013 0.589938359070967
0.755852842809364 0.488683118421484
0.759197324414716 0.384378509609656
0.762541806020067 0.279601457875577
0.765886287625418 0.176589514343043
0.769230769230769 0.0771877694939849
0.77257525083612 -0.017169256518637
0.775919732441472 -0.105446308322773
0.779264214046823 -0.186973861399272
0.782608695652174 -0.261399957838883
0.785953177257525 -0.328634466504321
0.789297658862876 -0.388791655054755
0.792642140468227 -0.442135495399674
0.795986622073579 -0.489030628004262
0.79933110367893 -0.529900571169363
0.802675585284281 -0.565193683092824
0.806020066889632 -0.595356601540185
0.809364548494983 -0.620814382935517
0.812709030100334 -0.641956295142653
0.816053511705686 -0.659126129843016
0.819397993311037 -0.672615935432968
0.822742474916388 -0.682662181800962
0.826086956521739 -0.689443517332367
0.82943143812709 -0.693079440668188
0.832775919732441 -0.693629370029567
0.836120401337793 -0.691091744536713
0.839464882943144 -0.685402934323645
0.842809364548495 -0.67643587307665
0.846153846153846 -0.663998464210804
0.849498327759197 -0.647831957692633
0.852842809364548 -0.627609655677326
0.8561872909699 -0.602936486935535
0.859531772575251 -0.573350193953396
0.862876254180602 -0.538325097812534
0.866220735785953 -0.497279630590392
0.869565217391304 -0.449589026974616
0.872909698996655 -0.394604705116266
0.876254180602007 -0.331681884424887
0.879598662207358 -0.260216813565935
0.882943143812709 -0.179694535732036
0.88628762541806 -0.0897473250971479
0.889632107023411 0.00977726289289849
0.892976588628763 0.118741375052431
0.896321070234114 0.236639436742659
0.899665551839465 0.362524929952
0.903010033444816 0.49494987381095
0.906354515050167 0.631926842574451
0.909698996655518 0.770923681330474
0.91304347826087 0.90889997553862
0.916387959866221 1.04239152171176
0.919732441471572 1.1676445219234
0.923076923076923 1.28079532811278
0.926421404682274 1.37808501686468
0.929765886287625 1.45609191416041
0.933110367892977 1.51196058219055
0.936454849498328 1.54360378517345
0.939799331103679 1.54985524885803
0.94314381270903 1.53055571187814
0.946488294314381 1.48656225814051
0.949832775919732 1.41968005025128
0.953177257525084 1.33252483379592
0.956521739130435 1.22833240897951
0.959866220735786 1.11073644292985
0.963210702341137 0.983537860840562
0.966555183946488 0.850487609258619
0.969899665551839 0.715100431257789
0.973244147157191 0.580511434988046
0.976588628762542 0.44938082144774
0.979933110367893 0.323846206150912
0.983277591973244 0.205517279905306
0.986622073578595 0.095504497670255
0.989966555183946 -0.00552789930075626
0.993311036789298 -0.0972941654400374
0.996655518394649 -0.17981316450137
1 -0.253335114827605
};
\addlegendentry{HF function}
\addplot [thick, green!50.1960784313725!black]
table {%
0 -1.11619397124779
0.00334448160535117 -1.12226677267929
0.00668896321070234 -1.12173458946695
0.0100334448160535 -1.11505650181039
0.0133779264214047 -1.10276200369978
0.0167224080267559 -1.08544101934685
0.020066889632107 -1.0637328667039
0.0234113712374582 -1.03831436382668
0.0267558528428094 -1.00988730224881
0.0301003344481605 -0.979165536234003
0.0334448160535117 -0.946861956597468
0.0367892976588629 -0.913675631622967
0.040133779264214 -0.880279404428545
0.0434782608695652 -0.847308235091499
0.0468227424749164 -0.815348566286189
0.0501672240802676 -0.7849289727427
0.0535117056856187 -0.756512327443845
0.0568561872909699 -0.730489681441301
0.0602006688963211 -0.707176010165687
0.0635451505016722 -0.68680792819039
0.0668896321070234 -0.669543418015726
0.0702341137123746 -0.655463558335737
0.0735785953177257 -0.644576175484435
0.0769230769230769 -0.636821280589996
0.0802675585284281 -0.632078096771238
0.0836120401337793 -0.630173427882093
0.0869565217391304 -0.630891075140447
0.0903010033444816 -0.63398197254824
0.0936454849498328 -0.639174688076234
0.096989966555184 -0.646185926478742
0.100334448160535 -0.654730672137888
0.103678929765886 -0.664531626755759
0.107023411371237 -0.6753276266448
0.110367892976589 -0.686880766823425
0.11371237458194 -0.698982012522646
0.117056856187291 -0.71145514093393
0.120401337792642 -0.724158924514624
0.123745819397993 -0.736987539019502
0.127090301003344 -0.749869251550309
0.130434782608696 -0.762763513168999
0.133779264214047 -0.775656643965846
0.137123745819398 -0.788556353133613
0.140468227424749 -0.80148538019075
0.1438127090301 -0.814474574159233
0.147157190635451 -0.82755574398676
0.150501672240803 -0.84075461523717
0.153846153846154 -0.85408421518883
0.157190635451505 -0.86753898180285
0.160535117056856 -0.881089853024209
0.163879598662207 -0.894680543596549
0.167224080267559 -0.90822515950102
0.17056856187291 -0.921607238088023
0.173913043478261 -0.934680237952916
0.177257525083612 -0.947269439626504
0.180602006688963 -0.959175159090597
0.183946488294314 -0.970177123595582
0.187290969899666 -0.980039815457919
0.190635451505017 -0.988518556156856
0.193979933110368 -0.995366081266639
0.197324414715719 -1.00033934707599
0.20066889632107 -1.00320631206696
0.204013377926421 -1.00375245006713
0.207357859531773 -1.00178677563591
0.210702341137124 -0.997147194431266
0.214046822742475 -0.989705029915937
0.217391304347826 -0.979368620561331
0.220735785953177 -0.966085926351447
0.224080267558528 -0.949846127557501
0.22742474916388 -0.930680240270702
0.230769230769231 -0.908660810117785
0.234113712374582 -0.883900776353007
0.237458193979933 -0.856551621939962
0.240802675585284 -0.826800940575193
0.244147157190635 -0.794869558600818
0.247491638795987 -0.76100834860412
0.250836120401338 -0.725494862837827
0.254180602006689 -0.688629899422795
0.25752508361204 -0.650734093931349
0.260869565217391 -0.612144604934566
0.264214046822742 -0.573211936104469
0.267558528428094 -0.534296911203794
0.270903010033445 -0.495767793428304
0.274247491638796 -0.457997518602736
0.277591973244147 -0.421360993967461
0.280936454849498 -0.386232401741381
0.284280936454849 -0.352982439996827
0.287625418060201 -0.321975432967897
0.290969899665552 -0.293566248709644
0.294314381270903 -0.268096973657184
0.297658862876254 -0.245893310406488
0.301003344481605 -0.22726068598281
0.304347826086957 -0.212480081792323
0.307692307692308 -0.201803622028186
0.311036789297659 -0.19544998311059
0.31438127090301 -0.193599711358702
0.317725752508361 -0.196390558171162
0.321070234113712 -0.203912960311489
0.324414715719064 -0.216205806429647
0.327759197324415 -0.23325263891164
0.331103678929766 -0.25497844201655
0.334448160535117 -0.281247162803761
0.337792642140468 -0.311860100632214
0.341137123745819 -0.346555284370059
0.344481605351171 -0.385007934485651
0.347826086956522 -0.426832080718339
0.351170568561873 -0.471583376050199
0.354515050167224 -0.518763115342759
0.357859531772575 -0.567823433468265
0.361204013377926 -0.61817362427368
0.364548494983278 -0.669187489458587
0.367892976588629 -0.720211596535636
0.37123745819398 -0.770574298464504
0.374581939799331 -0.819595345145111
0.377926421404682 -0.866595899380949
0.381270903010033 -0.910908757644654
0.384615384615385 -0.951888569262063
0.387959866220736 -0.98892184654813
0.391304347826087 -1.02143656286238
0.394648829431438 -1.04891114521948
0.397993311036789 -1.07088268256021
0.40133779264214 -1.0869541895068
0.404682274247492 -1.09680078774782
0.408026755852843 -1.10017469240604
0.411371237458194 -1.09690891808614
0.414715719063545 -1.08691964800655
0.418060200668896 -1.07020723893159
0.421404682274247 -1.04685586379954
0.424749163879599 -1.01703182229831
0.42809364548495 -0.980980576533431
0.431438127090301 -0.939022593792172
0.434782608695652 -0.891548100728389
0.438127090301003 -0.839010872652141
0.441471571906354 -0.781921197656537
0.444816053511706 -0.720838167788312
0.448160535117057 -0.656361458181695
0.451505016722408 -0.589122759926259
0.454849498327759 -0.519777033408281
0.45819397993311 -0.44899374601327
0.461538461538462 -0.377448251548819
0.464882943143813 -0.305813458764418
0.468227424749164 -0.234751923210286
0.471571906354515 -0.164908480763854
0.474916387959866 -0.0969035229061054
0.478260869565217 -0.0313269937511096
0.481605351170569 0.0312668325207894
0.48494983277592 0.090363757212435
0.488294314381271 0.145493231129612
0.491638795986622 0.196231104101482
0.494983277591973 0.242201577402858
0.498327759197324 0.283078405095806
0.501672240802676 0.318585406637769
0.505016722408027 0.348496366683236
0.508361204013378 0.372634408460263
0.511705685618729 0.390870934156369
0.51505016722408 0.403124229240096
0.518394648829431 0.409357827535271
0.521739130434783 0.409578730238391
0.525083612040134 0.403835565134387
0.528428093645485 0.392216762344552
0.531772575250836 0.374848810461204
0.535117056856187 0.351894642403499
0.538461538461538 0.323552184352201
0.54180602006689 0.290053084321952
0.545150501672241 0.251661619959582
0.548494983277592 0.208673768669969
0.551839464882943 0.1614164077885
0.555183946488294 0.110246598816093
0.558528428093645 0.0555508982096637
0.561872909698997 -0.00225537170848206
0.565217391304348 -0.0627289641815385
0.568561872909699 -0.125399737165515
0.57190635451505 -0.189771945289155
0.575250836120401 -0.255325866274962
0.578595317725752 -0.321519826985153
0.581939799331104 -0.387792684969417
0.585284280936455 -0.453566809620517
0.588628762541806 -0.518251593180399
0.591973244147157 -0.581247506329545
0.595317725752508 -0.641950696420627
0.598662207357859 -0.699758109087439
0.602006688963211 -0.754073096481189
0.605351170568562 -0.804311458254243
0.608695652173913 -0.849907845099894
0.612040133779264 -0.890322439600018
0.615384615384615 -0.925047815724526
0.618729096989967 -0.95361586690666
0.622073578595318 -0.975604683471337
0.625418060200669 -0.990645253552015
0.62876254180602 -0.998427857660128
0.632107023411371 -0.998708025892125
0.635451505016722 -0.991311928424147
0.638795986622074 -0.976141074466342
0.642140468227425 -0.953176202180823
0.645484949832776 -0.922480252116659
0.648829431438127 -0.884200329344789
0.652173913043478 -0.838568574499023
0.655518394648829 -0.785901881116021
0.658862876254181 -0.726600415747438
0.662207357859532 -0.661144917970772
0.665551839464883 -0.590092779296857
0.668896321070234 -0.514072922662857
0.672240802675585 -0.433779527275718
0.675585284280936 -0.349964666565617
0.678929765886288 -0.26342994943325
0.682274247491639 -0.175017276316393
0.68561872909699 -0.0855988413483501
0.688963210702341 0.00393347047811154
0.692307692307692 0.092679127183748
0.695652173913043 0.1797402587615
0.698996655518395 0.264233046736259
0.702341137123746 0.345299005103067
0.705685618729097 0.422115962737111
0.709030100334448 0.493908560900495
0.712374581939799 0.559958087267602
0.71571906354515 0.619611479889179
0.719063545150502 0.672289350524583
0.722408026755853 0.717492896475603
0.725752508361204 0.754809593017017
0.729096989966555 0.783917584182174
0.732441471571906 0.804588717370586
0.735785953177257 0.816690196251362
0.739130434782609 0.820184855934409
0.74247491638796 0.815130093516059
0.745819397993311 0.801675515017326
0.749163879598662 0.780059385573629
0.752508361204013 0.75060399270886
0.755852842809364 0.713710051918499
0.759197324414716 0.669850298988195
0.762541806020067 0.619562424018717
0.765886287625418 0.56344150770341
0.769230769230769 0.502132120879554
0.77257525083612 0.436320243806494
0.775919732441472 0.366725152259361
0.779264214046823 0.294091403806598
0.782608695652174 0.219181040175223
0.785953177257525 0.142766101172214
0.789297658862876 0.0656215231212777
0.792642140468227 -0.0114815288154498
0.795986622073579 -0.0877818686848112
0.79933110367893 -0.162534035020049
0.802675585284281 -0.235013590778886
0.806020066889632 -0.304522012982391
0.809364548494983 -0.370391220935328
0.812709030100334 -0.431987801359455
0.816053511705686 -0.488716993397104
0.819397993311037 -0.540026496048045
0.822742474916388 -0.585410155232627
0.826086956521739 -0.624411577610597
0.82943143812709 -0.656627704057937
0.832775919732441 -0.681712358050241
0.836120401337793 -0.699379764040947
0.839464882943144 -0.709408009322261
0.842809364548495 -0.711642400968971
0.846153846153846 -0.705998648482537
0.849498327759197 -0.692465783838289
0.852842809364548 -0.671108714889883
0.8561872909699 -0.642070296449559
0.859531772575251 -0.605572796615069
0.862876254180602 -0.56191863461262
0.866220735785953 -0.511490270859382
0.869565217391304 -0.454749140176253
0.872909698996655 -0.392233534849485
0.876254180602007 -0.32455536508672
0.879598662207358 -0.25239574959971
0.882943143812709 -0.176499417673407
0.88628762541806 -0.0976679350699155
0.889632107023411 -0.0167517983003543
0.892976588628763 0.0653585260422947
0.896321070234114 0.147742509266145
0.899665551839465 0.229460279707911
0.903010033444816 0.309563991688611
0.906354515050167 0.387109662128226
0.909698996655518 0.461169276767835
0.91304347826087 0.530842957517227
0.916387959866221 0.595270977718326
0.919732441471572 0.653645413118232
0.923076923076923 0.705221222893736
0.926421404682274 0.749326566782592
0.929765886287625 0.785372180700934
0.933110367892977 0.812859653487463
0.936454849498328 0.831388470820731
0.939799331103679 0.840661718079783
0.94314381270903 0.840490361093034
0.946488294314381 0.830796051510736
0.949832775919732 0.811612431149743
0.953177257525084 0.78308493637822
0.956521739130435 0.745469128819023
0.959866220735786 0.699127601842827
0.963210702341137 0.644525533113136
0.966555183946488 0.582224971565187
0.969899665551839 0.51287796250167
0.973244147157191 0.437218626924512
0.976588628762542 0.356054320844009
0.979933110367893 0.270256007241372
0.983277591973244 0.180747977795562
0.986622073578595 0.0884970636491604
0.989966555183946 -0.00549852536224612
0.993311036789298 -0.100220595193992
0.996655518394649 -0.194642461056347
1 -0.287740409458229
};
\addlegendentry{BC nominal prediction}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.871746589266537 -0.414594519458719
0.363738471054914 -0.656806156224248
0.235880898045131 -0.869760474600166
0.834658535742626 -0.692583405273282
0.599769105302191 -0.718148743243254
0.0297872860501839 -0.98211902369048
0.441875729384119 -0.774739819726678
0.681344052428811 -0.199747394971669
0.122880320960154 -0.733669684696634
0.744228179600235 0.809111304399478
0.524682909074503 0.40483347154815
0.296196849344079 -0.255181074923624
0.142865312486953 -0.810781337166001
0.991294102599353 -0.0430673018804947
};
\end{axis}

\end{tikzpicture}


==> Images/GP_HF_prediction.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
%tick align=outside,
%tick pos=both,
legend style={at={(0.5,-0.2)},anchor=north},
%legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.23906850926051, ymax=1.68266114210177,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.111213323363468)
--(axis cs:0,-1.49894544141045)
--(axis cs:0.00334448160535117,-1.46077312749666)
--(axis cs:0.00668896321070234,-1.41673461894279)
--(axis cs:0.0100334448160535,-1.36701703843223)
--(axis cs:0.0133779264214047,-1.31193006133148)
--(axis cs:0.0167224080267559,-1.25190719342214)
--(axis cs:0.020066889632107,-1.18750416121894)
--(axis cs:0.0234113712374582,-1.11939512580505)
--(axis cs:0.0267558528428094,-1.04837505250524)
--(axis cs:0.0301003344481605,-0.990259749216625)
--(axis cs:0.0334448160535117,-1.06745196648079)
--(axis cs:0.0367892976588629,-1.13796635097622)
--(axis cs:0.040133779264214,-1.20066132734475)
--(axis cs:0.0434782608695652,-1.25493260367847)
--(axis cs:0.0468227424749164,-1.30029767691147)
--(axis cs:0.0501672240802676,-1.33640150627696)
--(axis cs:0.0535117056856187,-1.36302595374473)
--(axis cs:0.0568561872909699,-1.38009766601404)
--(axis cs:0.0602006688963211,-1.38769354578593)
--(axis cs:0.0635451505016722,-1.38604348246884)
--(axis cs:0.0668896321070234,-1.3755301490298)
--(axis cs:0.0702341137123746,-1.35668574517025)
--(axis cs:0.0735785953177257,-1.33018562917682)
--(axis cs:0.0769230769230769,-1.29683884311223)
--(axis cs:0.0802675585284281,-1.25757560144267)
--(axis cs:0.0836120401337793,-1.2134318822808)
--(axis cs:0.0869565217391304,-1.16553133263854)
--(axis cs:0.0903010033444816,-1.11506477324028)
--(axis cs:0.0936454849498328,-1.0632676628827)
--(axis cs:0.096989966555184,-1.01139595523611)
--(axis cs:0.100334448160535,-0.960700851244197)
--(axis cs:0.103678929765886,-0.912403019946469)
--(axis cs:0.107023411371237,-0.867666943771488)
--(axis cs:0.110367892976589,-0.8275762066118)
--(axis cs:0.11371237458194,-0.79311112489732)
--(axis cs:0.117056856187291,-0.765133622540896)
--(axis cs:0.120401337792642,-0.74442953370855)
--(axis cs:0.123745819397993,-0.742228279680407)
--(axis cs:0.127090301003344,-0.768637640316069)
--(axis cs:0.130434782608696,-0.789585114729599)
--(axis cs:0.133779264214047,-0.804219728463871)
--(axis cs:0.137123745819398,-0.812309840044611)
--(axis cs:0.140468227424749,-0.813933894087008)
--(axis cs:0.1438127090301,-0.821764622416453)
--(axis cs:0.147157190635451,-0.861704117577421)
--(axis cs:0.150501672240803,-0.90750342626593)
--(axis cs:0.153846153846154,-0.957752621230599)
--(axis cs:0.157190635451505,-1.01129546844242)
--(axis cs:0.160535117056856,-1.06691254673336)
--(axis cs:0.163879598662207,-1.12333094163886)
--(axis cs:0.167224080267559,-1.17924870549034)
--(axis cs:0.17056856187291,-1.23336188019606)
--(axis cs:0.173913043478261,-1.28439185466842)
--(axis cs:0.177257525083612,-1.33111211145208)
--(axis cs:0.180602006688963,-1.37237371468114)
--(axis cs:0.183946488294314,-1.40712901259484)
--(axis cs:0.187290969899666,-1.43445310895928)
--(axis cs:0.190635451505017,-1.45356272789804)
--(axis cs:0.193979933110368,-1.46383216219745)
--(axis cs:0.197324414715719,-1.46480605707135)
--(axis cs:0.20066889632107,-1.45620883952156)
--(axis cs:0.204013377926421,-1.43795065786183)
--(axis cs:0.207357859531773,-1.4101297472986)
--(axis cs:0.210702341137124,-1.37303118697237)
--(axis cs:0.214046822742475,-1.32712206377012)
--(axis cs:0.217391304347826,-1.27304311263182)
--(axis cs:0.220735785953177,-1.21159697242839)
--(axis cs:0.224080267558528,-1.14373331905724)
--(axis cs:0.22742474916388,-1.07053151258906)
--(axis cs:0.230769230769231,-0.993183651040929)
--(axis cs:0.234113712374582,-0.913020389419346)
--(axis cs:0.237458193979933,-0.881680166811717)
--(axis cs:0.240802675585284,-0.902361193212597)
--(axis cs:0.244147157190635,-0.916726215063382)
--(axis cs:0.247491638795987,-0.92391935602814)
--(axis cs:0.250836120401338,-0.923323007254108)
--(axis cs:0.254180602006689,-0.914515588012188)
--(axis cs:0.25752508361204,-0.897280756653654)
--(axis cs:0.260869565217391,-0.871614930507424)
--(axis cs:0.264214046822742,-0.837729964182459)
--(axis cs:0.267558528428094,-0.796050478465629)
--(axis cs:0.270903010033445,-0.747205829499779)
--(axis cs:0.274247491638796,-0.692016927680435)
--(axis cs:0.277591973244147,-0.631478277535043)
--(axis cs:0.280936454849498,-0.566735759969377)
--(axis cs:0.284280936454849,-0.499060861319636)
--(axis cs:0.287625418060201,-0.429822472242575)
--(axis cs:0.290969899665552,-0.360459660360534)
--(axis cs:0.294314381270903,-0.292496221284653)
--(axis cs:0.297658862876254,-0.270833793923002)
--(axis cs:0.301003344481605,-0.309321018168511)
--(axis cs:0.304347826086957,-0.351456691888575)
--(axis cs:0.307692307692308,-0.395935113597789)
--(axis cs:0.311036789297659,-0.441514689360381)
--(axis cs:0.31438127090301,-0.486973457396836)
--(axis cs:0.317725752508361,-0.531134628366846)
--(axis cs:0.321070234113712,-0.57289491739088)
--(axis cs:0.324414715719064,-0.611251415366367)
--(axis cs:0.327759197324415,-0.645325748718524)
--(axis cs:0.331103678929766,-0.674384765316572)
--(axis cs:0.334448160535117,-0.697857172203035)
--(axis cs:0.337792642140468,-0.715345691316684)
--(axis cs:0.341137123745819,-0.72663443607256)
--(axis cs:0.344481605351171,-0.731691353579966)
--(axis cs:0.347826086956522,-0.730665729811029)
--(axis cs:0.351170568561873,-0.723880939576254)
--(axis cs:0.354515050167224,-0.711822957655738)
--(axis cs:0.357859531772575,-0.695126509226422)
--(axis cs:0.361204013377926,-0.674576755376565)
--(axis cs:0.364548494983278,-0.679528519570913)
--(axis cs:0.367892976588629,-0.771842751979682)
--(axis cs:0.37123745819398,-0.863049890255805)
--(axis cs:0.374581939799331,-0.951497965639023)
--(axis cs:0.377926421404682,-1.0357538163696)
--(axis cs:0.381270903010033,-1.11445754432374)
--(axis cs:0.384615384615385,-1.1863356435371)
--(axis cs:0.387959866220736,-1.25021766377126)
--(axis cs:0.391304347826087,-1.30505164343143)
--(axis cs:0.394648829431438,-1.34991759549111)
--(axis cs:0.397993311036789,-1.38403885820389)
--(axis cs:0.40133779264214,-1.4067912545914)
--(axis cs:0.404682274247492,-1.41771005837314)
--(axis cs:0.408026755852843,-1.41649479326289)
--(axis cs:0.411371237458194,-1.40301191042237)
--(axis cs:0.414715719063545,-1.37729539993422)
--(axis cs:0.418060200668896,-1.33954539919875)
--(axis cs:0.421404682274247,-1.29012486703764)
--(axis cs:0.424749163879599,-1.22955440197866)
--(axis cs:0.42809364548495,-1.15850531062145)
--(axis cs:0.431438127090301,-1.07779113508069)
--(axis cs:0.434782608695652,-0.988358379373287)
--(axis cs:0.438127090301003,-0.891281927723684)
--(axis cs:0.441471571906354,-0.788115522411688)
--(axis cs:0.444816053511706,-0.797665761644292)
--(axis cs:0.448160535117057,-0.819057718110831)
--(axis cs:0.451505016722408,-0.834685220593982)
--(axis cs:0.454849498327759,-0.843666631274628)
--(axis cs:0.45819397993311,-0.845257100905646)
--(axis cs:0.461538461538462,-0.838853646452197)
--(axis cs:0.464882943143813,-0.824008948814005)
--(axis cs:0.468227424749164,-0.800443130549012)
--(axis cs:0.471571906354515,-0.768052262243736)
--(axis cs:0.474916387959866,-0.726913264412611)
--(axis cs:0.478260869565217,-0.677285095468745)
--(axis cs:0.481605351170569,-0.619606227721306)
--(axis cs:0.48494983277592,-0.554488496443298)
--(axis cs:0.488294314381271,-0.482707478515022)
--(axis cs:0.491638795986622,-0.405189620867538)
--(axis cs:0.494983277591973,-0.322996395916411)
--(axis cs:0.498327759197324,-0.237305811721267)
--(axis cs:0.501672240802676,-0.149391649199562)
--(axis cs:0.505016722408027,-0.0606008386998234)
--(axis cs:0.508361204013378,0.027670571888164)
--(axis cs:0.511705685618729,0.114002347898665)
--(axis cs:0.51505016722408,0.196975227430895)
--(axis cs:0.518394648829431,0.275194788654732)
--(axis cs:0.521739130434783,0.347303044589016)
--(axis cs:0.525083612040134,0.395664822289058)
--(axis cs:0.528428093645485,0.320031132394159)
--(axis cs:0.531772575250836,0.238457632622327)
--(axis cs:0.535117056856187,0.15271438168703)
--(axis cs:0.538461538461538,0.0642378904820761)
--(axis cs:0.54180602006689,-0.0255240083269921)
--(axis cs:0.545150501672241,-0.11513101020112)
--(axis cs:0.548494983277592,-0.203175596609599)
--(axis cs:0.551839464882943,-0.288308673690663)
--(axis cs:0.555183946488294,-0.369264358796521)
--(axis cs:0.558528428093645,-0.444883222200593)
--(axis cs:0.561872909698997,-0.514133414948357)
--(axis cs:0.565217391304348,-0.576129175957201)
--(axis cs:0.568561872909699,-0.630146268975204)
--(axis cs:0.57190635451505,-0.67563396491462)
--(axis cs:0.575250836120401,-0.712223259988677)
--(axis cs:0.578595317725752,-0.739731105503418)
--(axis cs:0.581939799331104,-0.758160522403006)
--(axis cs:0.585284280936455,-0.767696590484885)
--(axis cs:0.588628762541806,-0.768698477938251)
--(axis cs:0.591973244147157,-0.761688146880466)
--(axis cs:0.595317725752508,-0.747339333811861)
--(axis cs:0.598662207357859,-0.726550654087706)
--(axis cs:0.602006688963211,-0.787746643091406)
--(axis cs:0.605351170568562,-0.886834090917588)
--(axis cs:0.608695652173913,-0.979067192875236)
--(axis cs:0.612040133779264,-1.06314335673927)
--(axis cs:0.615384615384615,-1.13789246207023)
--(axis cs:0.618729096989967,-1.20226527348604)
--(axis cs:0.622073578595318,-1.25534299962223)
--(axis cs:0.625418060200669,-1.29634720486256)
--(axis cs:0.62876254180602,-1.32464847507882)
--(axis cs:0.632107023411371,-1.33977358019647)
--(axis cs:0.635451505016722,-1.34141108752521)
--(axis cs:0.638795986622074,-1.32941542236764)
--(axis cs:0.642140468227425,-1.30380937448572)
--(axis cs:0.645484949832776,-1.26478503719879)
--(axis cs:0.648829431438127,-1.21270314872866)
--(axis cs:0.652173913043478,-1.14809078738377)
--(axis cs:0.655518394648829,-1.07163735679803)
--(axis cs:0.658862876254181,-0.984188788151093)
--(axis cs:0.662207357859532,-0.886739887399925)
--(axis cs:0.665551839464883,-0.780424775369436)
--(axis cs:0.668896321070234,-0.666505433940429)
--(axis cs:0.672240802675585,-0.546358612048474)
--(axis cs:0.675585284280936,-0.421462712820341)
--(axis cs:0.678929765886288,-0.293404196993328)
--(axis cs:0.682274247491639,-0.196334848882166)
--(axis cs:0.68561872909699,-0.180157602749449)
--(axis cs:0.688963210702341,-0.159203764777724)
--(axis cs:0.692307692307692,-0.132771764817536)
--(axis cs:0.695652173913043,-0.100451196867137)
--(axis cs:0.698996655518395,-0.0620050102249504)
--(axis cs:0.702341137123746,-0.0173766717958547)
--(axis cs:0.705685618729097,0.0333024408451268)
--(axis cs:0.709030100334448,0.0897099153101729)
--(axis cs:0.712374581939799,0.151334161356357)
--(axis cs:0.71571906354515,0.217481361128486)
--(axis cs:0.719063545150502,0.287287387863592)
--(axis cs:0.722408026755853,0.359734403313578)
--(axis cs:0.725752508361204,0.433671702758515)
--(axis cs:0.729096989966555,0.507840242721831)
--(axis cs:0.732441471571906,0.580900126182251)
--(axis cs:0.735785953177257,0.651459951540213)
--(axis cs:0.739130434782609,0.718104852148658)
--(axis cs:0.74247491638796,0.779383352908292)
--(axis cs:0.745819397993311,0.777451328165575)
--(axis cs:0.749163879598662,0.703589157048372)
--(axis cs:0.752508361204013,0.62026852526522)
--(axis cs:0.755852842809364,0.528982911240745)
--(axis cs:0.759197324414716,0.431274033792456)
--(axis cs:0.762541806020067,0.328758407784343)
--(axis cs:0.765886287625418,0.223101513726762)
--(axis cs:0.769230769230769,0.115987671877881)
--(axis cs:0.77257525083612,0.00908890446731786)
--(axis cs:0.775919732441472,-0.0959661746627931)
--(axis cs:0.779264214046823,-0.197622714809348)
--(axis cs:0.782608695652174,-0.294428570932788)
--(axis cs:0.785953177257525,-0.385061210446906)
--(axis cs:0.789297658862876,-0.468351992969294)
--(axis cs:0.792642140468227,-0.543307272629983)
--(axis cs:0.795986622073579,-0.609125825409047)
--(axis cs:0.79933110367893,-0.665212170181565)
--(axis cs:0.802675585284281,-0.711185432202637)
--(axis cs:0.806020066889632,-0.74688349155212)
--(axis cs:0.809364548494983,-0.772362265978985)
--(axis cs:0.812709030100334,-0.787890097018402)
--(axis cs:0.816053511705686,-0.79393734097812)
--(axis cs:0.819397993311037,-0.791161420730367)
--(axis cs:0.822742474916388,-0.780387813956517)
--(axis cs:0.826086956521739,-0.762587986984784)
--(axis cs:0.82943143812709,-0.738858156208191)
--(axis cs:0.832775919732441,-0.710449313113074)
--(axis cs:0.836120401337793,-0.71225071947307)
--(axis cs:0.839464882943144,-0.747091532932867)
--(axis cs:0.842809364548495,-0.768486871311069)
--(axis cs:0.846153846153846,-0.776057026385125)
--(axis cs:0.849498327759197,-0.769771716871417)
--(axis cs:0.852842809364548,-0.74985322050631)
--(axis cs:0.8561872909699,-0.716761787545972)
--(axis cs:0.859531772575251,-0.67118127577518)
--(axis cs:0.862876254180602,-0.614001536759149)
--(axis cs:0.866220735785953,-0.546300011230662)
--(axis cs:0.869565217391304,-0.469356827543288)
--(axis cs:0.872909698996655,-0.414879423860863)
--(axis cs:0.876254180602007,-0.418681778726934)
--(axis cs:0.879598662207358,-0.42838291021938)
--(axis cs:0.882943143812709,-0.443522628806951)
--(axis cs:0.88628762541806,-0.463643592974778)
--(axis cs:0.889632107023411,-0.488177520080762)
--(axis cs:0.892976588628763,-0.516456169974747)
--(axis cs:0.896321070234114,-0.547729502277569)
--(axis cs:0.899665551839465,-0.581185400701955)
--(axis cs:0.903010033444816,-0.615969630316099)
--(axis cs:0.906354515050167,-0.651205310355633)
--(axis cs:0.909698996655518,-0.686011383420564)
--(axis cs:0.91304347826087,-0.719519690292513)
--(axis cs:0.916387959866221,-0.750890374146997)
--(axis cs:0.919732441471572,-0.779325446446303)
--(axis cs:0.923076923076923,-0.804080446942042)
--(axis cs:0.926421404682274,-0.824474217536389)
--(axis cs:0.929765886287625,-0.839896880049241)
--(axis cs:0.933110367892977,-0.849816158188768)
--(axis cs:0.936454849498328,-0.853782212795274)
--(axis cs:0.939799331103679,-0.851431167075563)
--(axis cs:0.94314381270903,-0.842487487162591)
--(axis cs:0.946488294314381,-0.826765356545637)
--(axis cs:0.949832775919732,-0.804169145512354)
--(axis cs:0.953177257525084,-0.774693034176663)
--(axis cs:0.956521739130435,-0.73841980552861)
--(axis cs:0.959866220735786,-0.695518788404819)
--(axis cs:0.963210702341137,-0.64624290367866)
--(axis cs:0.966555183946488,-0.590924753517938)
--(axis cs:0.969899665551839,-0.529971695399053)
--(axis cs:0.973244147157191,-0.463859861660417)
--(axis cs:0.976588628762542,-0.393127127019586)
--(axis cs:0.979933110367893,-0.318365116474389)
--(axis cs:0.983277591973244,-0.240210638775298)
--(axis cs:0.986622073578595,-0.15933882156841)
--(axis cs:0.989966555183946,-0.076503750076837)
--(axis cs:0.993311036789298,-0.0975416492888662)
--(axis cs:0.996655518394649,-0.187163906834499)
--(axis cs:1,-0.275582700622331)
--(axis cs:1,0.177536355939705)
--(axis cs:1,0.177536355939705)
--(axis cs:0.996655518394649,0.0927531654169489)
--(axis cs:0.993311036789298,0.00793380101833446)
--(axis cs:0.989966555183946,-0.0071051242337962)
--(axis cs:0.986622073578595,0.0829340220480743)
--(axis cs:0.983277591973244,0.172201119646394)
--(axis cs:0.979933110367893,0.259902071630172)
--(axis cs:0.976588628762542,0.345292427461753)
--(axis cs:0.973244147157191,0.427633635729882)
--(axis cs:0.969899665551839,0.506196983323772)
--(axis cs:0.966555183946488,0.580269533420831)
--(axis cs:0.963210702341137,0.649159917193579)
--(axis cs:0.959866220735786,0.712203739989714)
--(axis cs:0.956521739130435,0.76876866733627)
--(axis cs:0.953177257525084,0.818259353483812)
--(axis cs:0.949832775919732,0.8601224183888)
--(axis cs:0.946488294314381,0.893851692548688)
--(axis cs:0.94314381270903,0.918993937129638)
--(axis cs:0.939799331103679,0.935155210465758)
--(axis cs:0.936454849498328,0.942007992914716)
--(axis cs:0.933110367892977,0.939299103390829)
--(axis cs:0.929765886287625,0.926858347468779)
--(axis cs:0.926421404682274,0.904607734965643)
--(axis cs:0.923076923076923,0.872571001560845)
--(axis cs:0.919732441471572,0.830883071936046)
--(axis cs:0.916387959866221,0.779799018573175)
--(axis cs:0.91304347826087,0.719702007467285)
--(axis cs:0.909698996655518,0.651109685079962)
--(axis cs:0.906354515050167,0.574678453756787)
--(axis cs:0.903010033444816,0.491205107622682)
--(axis cs:0.899665551839465,0.401625357874111)
--(axis cs:0.896321070234114,0.307008864025092)
--(axis cs:0.892976588628763,0.208550503779278)
--(axis cs:0.889632107023411,0.107557757857871)
--(axis cs:0.88628762541806,0.00543426563376578)
--(axis cs:0.882943143812709,-0.0963401217496115)
--(axis cs:0.879598662207358,-0.196231754867675)
--(axis cs:0.876254180602007,-0.29267264784958)
--(axis cs:0.872909698996655,-0.383959454165122)
--(axis cs:0.869565217391304,-0.416352505488066)
--(axis cs:0.866220735785953,-0.424212560045741)
--(axis cs:0.862876254180602,-0.437723966609505)
--(axis cs:0.859531772575251,-0.45660175569788)
--(axis cs:0.8561872909699,-0.480346725556151)
--(axis cs:0.852842809364548,-0.508292912218994)
--(axis cs:0.849498327759197,-0.539622686940765)
--(axis cs:0.846153846153846,-0.573382939501498)
--(axis cs:0.842809364548495,-0.608503938148371)
--(axis cs:0.839464882943144,-0.643816524663829)
--(axis cs:0.836120401337793,-0.677984736904559)
--(axis cs:0.832775919732441,-0.663776463463908)
--(axis cs:0.82943143812709,-0.603505247240338)
--(axis cs:0.826086956521739,-0.531794500517816)
--(axis cs:0.822742474916388,-0.449892328997609)
--(axis cs:0.819397993311037,-0.359162887148873)
--(axis cs:0.816053511705686,-0.261118675595971)
--(axis cs:0.812709030100334,-0.157395878654092)
--(axis cs:0.809364548494983,-0.0497232108876932)
--(axis cs:0.806020066889632,0.0601116749902934)
--(axis cs:0.802675585284281,0.170296909274923)
--(axis cs:0.79933110367893,0.27903135963949)
--(axis cs:0.795986622073579,0.384559035685341)
--(axis cs:0.792642140468227,0.48520222273942)
--(axis cs:0.789297658862876,0.579392680434939)
--(axis cs:0.785953177257525,0.665700301607662)
--(axis cs:0.782608695652174,0.742858691735681)
--(axis cs:0.779264214046823,0.809787198104347)
--(axis cs:0.775919732441472,0.865608990361032)
--(axis cs:0.77257525083612,0.909664869787199)
--(axis cs:0.769230769230769,0.941522563633008)
--(axis cs:0.765886287625418,0.960981344117811)
--(axis cs:0.762541806020067,0.968071901950237)
--(axis cs:0.759197324414716,0.96305151036308)
--(axis cs:0.755852842809364,0.946394674354923)
--(axis cs:0.752508361204013,0.918779871009764)
--(axis cs:0.749163879598662,0.881075342623643)
--(axis cs:0.745819397993311,0.834371832393331)
--(axis cs:0.74247491638796,0.841009696191608)
--(axis cs:0.739130434782609,0.892404597228427)
--(axis cs:0.735785953177257,0.931104255258012)
--(axis cs:0.732441471571906,0.956290614414773)
--(axis cs:0.729096989966555,0.967404330516505)
--(axis cs:0.725752508361204,0.96410824118824)
--(axis cs:0.722408026755853,0.946288771513773)
--(axis cs:0.719063545150502,0.914056153482995)
--(axis cs:0.71571906354515,0.86774109975185)
--(axis cs:0.712374581939799,0.807887689451083)
--(axis cs:0.709030100334448,0.735242603852814)
--(axis cs:0.705685618729097,0.650740994144173)
--(axis cs:0.702341137123746,0.555489353897622)
--(axis cs:0.698996655518395,0.45074584014167)
--(axis cs:0.695652173913043,0.337898557172705)
--(axis cs:0.692307692307692,0.218442437995371)
--(axis cs:0.688963210702341,0.0939558244533697)
--(axis cs:0.68561872909699,-0.0339185119646993)
--(axis cs:0.682274247491639,-0.163363079839639)
--(axis cs:0.678929765886288,-0.207712995546202)
--(axis cs:0.675585284280936,-0.215994008896352)
--(axis cs:0.672240802675585,-0.221595344302237)
--(axis cs:0.668896321070234,-0.225447975184249)
--(axis cs:0.665551839464883,-0.228471754670733)
--(axis cs:0.662207357859532,-0.231569767950951)
--(axis cs:0.658862876254181,-0.235601972052584)
--(axis cs:0.655518394648829,-0.241358400186657)
--(axis cs:0.652173913043478,-0.249534286300266)
--(axis cs:0.648829431438127,-0.26070806062337)
--(axis cs:0.645484949832776,-0.275322861536066)
--(axis cs:0.642140468227425,-0.29367205390877)
--(axis cs:0.638795986622074,-0.315889113615205)
--(axis cs:0.635451505016722,-0.341942110077326)
--(axis cs:0.632107023411371,-0.371632890498848)
--(axis cs:0.62876254180602,-0.404600942294337)
--(axis cs:0.625418060200669,-0.440331786501583)
--(axis cs:0.622073578595318,-0.47816963685243)
--(axis cs:0.618729096989967,-0.517333947502684)
--(axis cs:0.615384615384615,-0.556939363383667)
--(axis cs:0.612040133779264,-0.596018458059666)
--(axis cs:0.608695652173913,-0.633546369857114)
--(axis cs:0.605351170568562,-0.66846506798752)
--(axis cs:0.602006688963211,-0.699685775261948)
--(axis cs:0.598662207357859,-0.682790874075044)
--(axis cs:0.595317725752508,-0.574140373172398)
--(axis cs:0.591973244147157,-0.462745170036862)
--(axis cs:0.588628762541806,-0.350228473536747)
--(axis cs:0.585284280936455,-0.238128533814526)
--(axis cs:0.581939799331104,-0.127969774547815)
--(axis cs:0.578595317725752,-0.0212460005714192)
--(axis cs:0.575250836120401,0.0806004839403996)
--(axis cs:0.57190635451505,0.176200136565454)
--(axis cs:0.568561872909699,0.264276949851643)
--(axis cs:0.565217391304348,0.343668228132282)
--(axis cs:0.561872909698997,0.413342935999675)
--(axis cs:0.558528428093645,0.472418219294125)
--(axis cs:0.555183946488294,0.520173730036789)
--(axis cs:0.551839464882943,0.556063424379597)
--(axis cs:0.548494983277592,0.579724549549029)
--(axis cs:0.545150501672241,0.590983592612858)
--(axis cs:0.54180602006689,0.589859032884072)
--(axis cs:0.538461538461538,0.576560831896322)
--(axis cs:0.535117056856187,0.55148676561142)
--(axis cs:0.531772575250836,0.51521630580477)
--(axis cs:0.528428093645485,0.468507626857999)
--(axis cs:0.525083612040134,0.412654683836699)
--(axis cs:0.521739130434783,0.465447551432638)
--(axis cs:0.518394648829431,0.526586370572092)
--(axis cs:0.51505016722408,0.57859983580745)
--(axis cs:0.511705685618729,0.620504446702821)
--(axis cs:0.508361204013378,0.651482751426281)
--(axis cs:0.505016722408027,0.670883006196501)
--(axis cs:0.501672240802676,0.678227611442409)
--(axis cs:0.498327759197324,0.673219725889662)
--(axis cs:0.494983277591973,0.655746986462376)
--(axis cs:0.491638795986622,0.625882168701031)
--(axis cs:0.488294314381271,0.583880826267417)
--(axis cs:0.48494983277592,0.53017603551589)
--(axis cs:0.481605351170569,0.465370427061822)
--(axis cs:0.478260869565217,0.390225728081896)
--(axis cs:0.474916387959866,0.305650071178019)
--(axis cs:0.471571906354515,0.212683349544324)
--(axis cs:0.468227424749164,0.112480914814826)
--(axis cs:0.464882943143813,0.0062959244249613)
--(axis cs:0.461538461538462,-0.104539348371138)
--(axis cs:0.45819397993311,-0.218632921252948)
--(axis cs:0.454849498327759,-0.334552878819848)
--(axis cs:0.451505016722408,-0.450847037824103)
--(axis cs:0.448160535117057,-0.566061199041029)
--(axis cs:0.444816053511706,-0.678745291835888)
--(axis cs:0.441471571906354,-0.770863451521495)
--(axis cs:0.438127090301003,-0.741244608870058)
--(axis cs:0.434782608695652,-0.708524893932809)
--(axis cs:0.431438127090301,-0.674203081948887)
--(axis cs:0.42809364548495,-0.6394025812033)
--(axis cs:0.424749163879599,-0.605208568039232)
--(axis cs:0.421404682274247,-0.572649263817284)
--(axis cs:0.418060200668896,-0.54267226677384)
--(axis cs:0.414715719063545,-0.516121968563168)
--(axis cs:0.411371237458194,-0.493719304059009)
--(axis cs:0.408026755852843,-0.476044505162948)
--(axis cs:0.404682274247492,-0.463523361969915)
--(axis cs:0.40133779264214,-0.456417387836399)
--(axis cs:0.397993311036789,-0.454818183693655)
--(axis cs:0.394648829431438,-0.458646190937332)
--(axis cs:0.391304347826087,-0.467653910370638)
--(axis cs:0.387959866220736,-0.481433548323232)
--(axis cs:0.384615384615385,-0.499428931725363)
--(axis cs:0.381270903010033,-0.520951411164505)
--(axis cs:0.377926421404682,-0.545199335637168)
--(axis cs:0.374581939799331,-0.57128048412375)
--(axis cs:0.37123745819398,-0.598236262655807)
--(axis cs:0.367892976588629,-0.625062397946141)
--(axis cs:0.364548494983278,-0.650570480534313)
--(axis cs:0.361204013377926,-0.586795290570269)
--(axis cs:0.357859531772575,-0.496147582326622)
--(axis cs:0.354515050167224,-0.408580284987578)
--(axis cs:0.351170568561873,-0.325525637014992)
--(axis cs:0.347826086956522,-0.248312668557443)
--(axis cs:0.344481605351171,-0.178164583325001)
--(axis cs:0.341137123745819,-0.116178006257497)
--(axis cs:0.337792642140468,-0.063302062419046)
--(axis cs:0.334448160535117,-0.0203193430978441)
--(axis cs:0.331103678929766,0.0121704436268134)
--(axis cs:0.327759197324415,0.0337635810665093)
--(axis cs:0.324414715719064,0.0442617572505111)
--(axis cs:0.321070234113712,0.0436774167375241)
--(axis cs:0.317725752508361,0.0322347789182621)
--(axis cs:0.31438127090301,0.0103663604938375)
--(axis cs:0.311036789297659,-0.0212950252034354)
--(axis cs:0.307692307692308,-0.0619286151005559)
--(axis cs:0.304347826086957,-0.110541685970161)
--(axis cs:0.301003344481605,-0.165985423070646)
--(axis cs:0.297658862876254,-0.226903855374774)
--(axis cs:0.294314381270903,-0.236599273170791)
--(axis cs:0.290969899665552,-0.208577992393157)
--(axis cs:0.287625418060201,-0.187257638501325)
--(axis cs:0.284280936454849,-0.173544108265441)
--(axis cs:0.280936454849498,-0.168136014669668)
--(axis cs:0.277591973244147,-0.171553820675524)
--(axis cs:0.274247491638796,-0.184130062244734)
--(axis cs:0.270903010033445,-0.206000978351269)
--(axis cs:0.267558528428094,-0.237102379348205)
--(axis cs:0.264214046822742,-0.277170237717551)
--(axis cs:0.260869565217391,-0.325746022237092)
--(axis cs:0.25752508361204,-0.382186593271912)
--(axis cs:0.254180602006689,-0.445678331834995)
--(axis cs:0.250836120401338,-0.515255043858233)
--(axis cs:0.247491638795987,-0.589819016784645)
--(axis cs:0.244147157190635,-0.668164186540346)
--(axis cs:0.240802675585284,-0.748997828931885)
--(axis cs:0.237458193979933,-0.83090731401845)
--(axis cs:0.234113712374582,-0.855122310897312)
--(axis cs:0.230769230769231,-0.824533206119203)
--(axis cs:0.22742474916388,-0.790593788982127)
--(axis cs:0.224080267558528,-0.754567712217285)
--(axis cs:0.220735785953177,-0.717689082871705)
--(axis cs:0.217391304347826,-0.681176980432456)
--(axis cs:0.214046822742475,-0.646205080976048)
--(axis cs:0.210702341137124,-0.613869349946744)
--(axis cs:0.207357859531773,-0.585157342517571)
--(axis cs:0.204013377926421,-0.560920409892745)
--(axis cs:0.20066889632107,-0.541849722051772)
--(axis cs:0.197324414715719,-0.528456855069387)
--(axis cs:0.193979933110368,-0.521059556761069)
--(axis cs:0.190635451505017,-0.519773162748779)
--(axis cs:0.187290969899666,-0.524507979683696)
--(axis cs:0.183946488294314,-0.534972783997951)
--(axis cs:0.180602006688963,-0.550684406351701)
--(axis cs:0.177257525083612,-0.570983188305702)
--(axis cs:0.173913043478261,-0.595053913823305)
--(axis cs:0.17056856187291,-0.621951639482321)
--(axis cs:0.167224080267559,-0.650631678953629)
--(axis cs:0.163879598662207,-0.679982842805867)
--(axis cs:0.160535117056856,-0.708862891139769)
--(axis cs:0.157190635451505,-0.736134997371765)
--(axis cs:0.153846153846154,-0.760703711506837)
--(axis cs:0.150501672240803,-0.781547642072987)
--(axis cs:0.147157190635451,-0.79773613864317)
--(axis cs:0.1438127090301,-0.808117713532947)
--(axis cs:0.140468227424749,-0.786737951772399)
--(axis cs:0.137123745819398,-0.759830490695094)
--(axis cs:0.133779264214047,-0.740435018417528)
--(axis cs:0.130434782608696,-0.729028197311273)
--(axis cs:0.127090301003344,-0.725801224432537)
--(axis cs:0.123745819397993,-0.730341631454455)
--(axis cs:0.120401337792642,-0.709020109682711)
--(axis cs:0.117056856187291,-0.672379685373506)
--(axis cs:0.11371237458194,-0.632063254552954)
--(axis cs:0.110367892976589,-0.589233850648028)
--(axis cs:0.107023411371237,-0.545079694572126)
--(axis cs:0.103678929765886,-0.500842319891163)
--(axis cs:0.100334448160535,-0.457788286190159)
--(axis cs:0.096989966555184,-0.417175204317242)
--(axis cs:0.0936454849498328,-0.380217466366795)
--(axis cs:0.0903010033444816,-0.348053506257481)
--(axis cs:0.0869565217391304,-0.321715752522959)
--(axis cs:0.0836120401337793,-0.302104177510243)
--(axis cs:0.0802675585284281,-0.289964159528075)
--(axis cs:0.0769230769230769,-0.285869194954529)
--(axis cs:0.0735785953177257,-0.290208815722844)
--(axis cs:0.0702341137123746,-0.30318188588414)
--(axis cs:0.0668896321070234,-0.324795274069315)
--(axis cs:0.0635451505016722,-0.354867732049122)
--(axis cs:0.0602006688963211,-0.393038658112481)
--(axis cs:0.0568561872909699,-0.438781291592358)
--(axis cs:0.0535117056856187,-0.49141977426124)
--(axis cs:0.0501672240802676,-0.550149426484437)
--(axis cs:0.0468227424749164,-0.614059518803583)
--(axis cs:0.0434782608695652,-0.682157761656971)
--(axis cs:0.040133779264214,-0.753395634753182)
--(axis cs:0.0367892976588629,-0.826693209007104)
--(axis cs:0.0334448160535117,-0.900957710978424)
--(axis cs:0.0301003344481605,-0.974678087924332)
--(axis cs:0.0267558528428094,-0.905625495096323)
--(axis cs:0.0234113712374582,-0.816088936120218)
--(axis cs:0.020066889632107,-0.721900710536038)
--(axis cs:0.0167224080267559,-0.623999805452381)
--(axis cs:0.0133779264214047,-0.523326183652704)
--(axis cs:0.0100334448160535,-0.420814612284984)
--(axis cs:0.00668896321070234,-0.317379875003852)
--(axis cs:0.00334448160535117,-0.213902094926333)
--(axis cs:0,-0.111213323363468)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{95\% confidence interval}

\addplot [thick, red]
table {%
0 -1
0.00334448160535117 -0.998733276543369
0.00668896321070234 -0.997392320283081
0.0100334448160535 -0.995935539091054
0.0133779264214047 -0.994317406595318
0.0167224080267559 -0.992487202410128
0.020066889632107 -0.990387787863971
0.0234113712374582 -0.987954472179379
0.0267558528428094 -0.985114055657986
0.0301003344481605 -0.981784174476867
0.0334448160535117 -0.977873114396009
0.0367892976588629 -0.973280304222901
0.040133779264214 -0.967897737883495
0.0434782608695652 -0.961612596991701
0.0468227424749164 -0.954311341527853
0.0501672240802676 -0.945885490228942
0.0535117056856187 -0.936239210188922
0.0568561872909699 -0.925298666034616
0.0602006688963211 -0.913022839987726
0.0635451505016722 -0.899415235426086
0.0668896321070234 -0.88453554607357
0.0702341137123746 -0.868510057992394
0.0735785953177257 -0.851539316305855
0.0769230769230769 -0.833901505584945
0.0802675585284281 -0.815950128451838
0.0836120401337793 -0.798104962750011
0.0869565217391304 -0.780835931865376
0.0903010033444816 -0.764640377842216
0.0936454849498328 -0.750015168516129
0.096989966555184 -0.737425941534647
0.100334448160535 -0.727276420570476
0.103678929765886 -0.719880988452822
0.107023411371237 -0.71544348746033
0.110367892976589 -0.714044545948527
0.11371237458194 -0.715638702785083
0.117056856187291 -0.720061390132872
0.120401337792642 -0.727044649452576
0.123745819397993 -0.736239491957308
0.127090301003344 -0.747242215950245
0.130434782608696 -0.759621821968075
0.133779264214047 -0.772945899678854
0.137123745819398 -0.7868029056293
0.140468227424749 -0.800819475328069
0.1438127090301 -0.814672176733439
0.147157190635451 -0.828093796194583
0.150501672240803 -0.8408747725421
0.153846153846154 -0.852860725109641
0.157190635451505 -0.863947161255181
0.160535117056856 -0.87407243067284
0.163879598662207 -0.883209864053399
0.167224080267559 -0.891359841296736
0.17056856187291 -0.89854232191191
0.173913043478261 -0.904790168862302
0.177257525083612 -0.910143426263933
0.180602006688963 -0.914644579690152
0.183946488294314 -0.918334736012751
0.187290969899666 -0.921250603267262
0.190635451505017 -0.923422123028322
0.193979933110368 -0.924870600747066
0.197324414715719 -0.925607186694754
0.20066889632107 -0.925631576229283
0.204013377926421 -0.92493081933129
0.207357859531773 -0.923478153596631
0.210702341137124 -0.921231801354442
0.214046822742475 -0.91813370066173
0.217391304347826 -0.91410817281212
0.220735785953177 -0.909060567449121
0.224080267558528 -0.902875972372126
0.22742474916388 -0.895418130434185
0.230769230769231 -0.886528771537164
0.234113712374582 -0.876027643062048
0.237458193979933 -0.86371360403245
0.240802675585284 -0.849367230136121
0.244147157190635 -0.832755446848833
0.247491638795987 -0.813638749060867
0.250836120401338 -0.791781554719704
0.254180602006689 -0.766966149362408
0.25752508361204 -0.739010478848098
0.260869565217391 -0.707789714160993
0.264214046822742 -0.673261032359765
0.267558528428094 -0.635490441731443
0.270903010033445 -0.594679769894567
0.274247491638796 -0.551191213901605
0.277591973244147 -0.505566244503531
0.280936454849498 -0.458535315626176
0.284280936454849 -0.411014913903073
0.287625418060201 -0.364089121349262
0.290969899665552 -0.318974114539804
0.294314381270903 -0.276965833026312
0.297658862876254 -0.239373233055694
0.301003344481605 -0.207441790298553
0.304347826086957 -0.182273836513814
0.307692307692308 -0.164753513588146
0.311036789297659 -0.155484294697847
0.31438127090301 -0.154746018671699
0.317725752508361 -0.162476295335406
0.321070234113712 -0.178278274017809
0.324414715719064 -0.201453595812302
0.327759197324415 -0.231056406419345
0.331103678929766 -0.265962069083543
0.334448160535117 -0.30494300839609
0.337792642140468 -0.346744042825609
0.341137123745819 -0.390150516364857
0.344481605351171 -0.434044237563019
0.347826086956522 -0.477444307900187
0.351170568561873 -0.519531999367009
0.354515050167224 -0.559660621596657
0.357859531772575 -0.597352612577676
0.361204013377926 -0.632286826040892
0.364548494983278 -0.664279209006946
0.367892976588629 -0.693259870617149
0.37123745819398 -0.719249076268138
0.374581939799331 -0.74233409672521
0.377926421404682 -0.762648215016876
0.381270903010033 -0.780352625646121
0.384615384615385 -0.795621497348524
0.387959866220736 -0.808630129058093
0.391304347826087 -0.81954590432517
0.394648829431438 -0.828521624820343
0.397993311036789 -0.835690755938583
0.40133779264214 -0.841164123873994
0.404682274247492 -0.845027643855793
0.408026755852843 -0.847340718007102
0.411371237458194 -0.848135007785911
0.414715719063545 -0.847413353832838
0.418060200668896 -0.845148682527978
0.421404682274247 -0.841282803654812
0.424749163879599 -0.835725069249837
0.42809364548495 -0.828350933188948
0.431438127090301 -0.819000528087225
0.434782608695652 -0.80747746425772
0.438127090301003 -0.793548157332677
0.441471571906354 -0.776942107086004
0.444816053511706 -0.757353676829473
0.448160535117057 -0.734446052056508
0.451505016722408 -0.707858173304917
0.454849498327759 -0.677215517456633
0.45819397993311 -0.642145610603103
0.461538461538462 -0.602299052718071
0.464882943143813 -0.557376573861724
0.468227424749164 -0.507162180758754
0.471571906354515 -0.451561763307227
0.474916387959866 -0.390645614670712
0.478260869565217 -0.324692224217608
0.481605351170569 -0.254229538030963
0.48494983277592 -0.180068820957576
0.488294314381271 -0.103325527306271
0.491638795986622 -0.025421451326059
0.494983277591973 0.0519368827451381
0.498327759197324 0.126806972636212
0.501672240802676 0.197086994855042
0.505016722408027 0.260617764084167
0.508361204013378 0.315303707887841
0.511705685618729 0.359243158042226
0.51505016722408 0.390855779763503
0.518394648829431 0.408993991074761
0.521739130434783 0.413026119531813
0.525083612040134 0.402881817288954
0.528428093645485 0.379054547522348
0.531772575250836 0.342561085954974
0.535117056856187 0.294863092188622
0.538461538461538 0.237760047632589
0.54180602006689 0.17326557478282
0.545150501672241 0.103480015776244
0.548494983277592 0.0304711951771746
0.551839464882943 -0.0438271150669568
0.555183946488294 -0.117692800853111
0.558528428093645 -0.189666392920174
0.561872909698997 -0.258575972158207
0.565217391304348 -0.323539041742727
0.568561872909699 -0.383946018050865
0.57190635451505 -0.439430682414549
0.575250836120401 -0.489832850634529
0.578595317725752 -0.535157874918617
0.581939799331104 -0.575536631526109
0.585284280936455 -0.611188579412314
0.588628762541806 -0.642389461463267
0.591973244147157 -0.669444361616856
0.595317725752508 -0.692666174733332
0.598662207357859 -0.712359095792127
0.602006688963211 -0.728806467787743
0.605351170568562 -0.742262206707105
0.608695652173913 -0.752945006945755
0.612040133779264 -0.761034584635517
0.615384615384615 -0.766669309789439
0.618729096989967 -0.769944689262089
0.622073578595318 -0.770912277396674
0.625418060200669 -0.769578702602959
0.62876254180602 -0.765904603836396
0.632107023411371 -0.75980337259393
0.635451505016722 -0.751139697614932
0.638795986622074 -0.73972801631585
0.642140468227425 -0.725331094709547
0.645484949832776 -0.707659090916951
0.648829431438127 -0.686369608886813
0.652173913043478 -0.661069417153636
0.655518394648829 -0.631318684856459
0.658862876254181 -0.596638757802812
0.662207357859532 -0.556524634270547
0.665551839464883 -0.51046336425192
0.668896321070234 -0.457959535415383
0.672240802675585 -0.398568763495603
0.675585284280936 -0.33193961183388
0.678929765886288 -0.257863573504205
0.682274247491639 -0.176331638896999
0.68561872909699 -0.0875945729378232
0.688963210702341 0.00777755565872384
0.692307692307692 0.108842622057936
0.695652173913043 0.214247779126833
0.698996655518395 0.32221283344462
0.702341137123746 0.430543283153131
0.705685618729097 0.536679041320693
0.709030100334448 0.637781903911959
0.712374581939799 0.730860630909705
0.71571906354515 0.812927531897437
0.719063545150502 0.881175398014288
0.722408026755853 0.933159388883731
0.725752508361204 0.966965955188714
0.729096989966555 0.981350736617963
0.732441471571906 0.975829904825374
0.735785953177257 0.950714395496629
0.739130434782609 0.907083163592947
0.74247491638796 0.846698906178277
0.745819397993311 0.771876401154914
0.749163879598662 0.685318619074214
0.752508361204013 0.589938359070967
0.755852842809364 0.488683118421484
0.759197324414716 0.384378509609656
0.762541806020067 0.279601457875577
0.765886287625418 0.176589514343043
0.769230769230769 0.0771877694939849
0.77257525083612 -0.017169256518637
0.775919732441472 -0.105446308322773
0.779264214046823 -0.186973861399272
0.782608695652174 -0.261399957838883
0.785953177257525 -0.328634466504321
0.789297658862876 -0.388791655054755
0.792642140468227 -0.442135495399674
0.795986622073579 -0.489030628004262
0.79933110367893 -0.529900571169363
0.802675585284281 -0.565193683092824
0.806020066889632 -0.595356601540185
0.809364548494983 -0.620814382935517
0.812709030100334 -0.641956295142653
0.816053511705686 -0.659126129843016
0.819397993311037 -0.672615935432968
0.822742474916388 -0.682662181800962
0.826086956521739 -0.689443517332367
0.82943143812709 -0.693079440668188
0.832775919732441 -0.693629370029567
0.836120401337793 -0.691091744536713
0.839464882943144 -0.685402934323645
0.842809364548495 -0.67643587307665
0.846153846153846 -0.663998464210804
0.849498327759197 -0.647831957692633
0.852842809364548 -0.627609655677326
0.8561872909699 -0.602936486935535
0.859531772575251 -0.573350193953396
0.862876254180602 -0.538325097812534
0.866220735785953 -0.497279630590392
0.869565217391304 -0.449589026974616
0.872909698996655 -0.394604705116266
0.876254180602007 -0.331681884424887
0.879598662207358 -0.260216813565935
0.882943143812709 -0.179694535732036
0.88628762541806 -0.0897473250971479
0.889632107023411 0.00977726289289849
0.892976588628763 0.118741375052431
0.896321070234114 0.236639436742659
0.899665551839465 0.362524929952
0.903010033444816 0.49494987381095
0.906354515050167 0.631926842574451
0.909698996655518 0.770923681330474
0.91304347826087 0.90889997553862
0.916387959866221 1.04239152171176
0.919732441471572 1.1676445219234
0.923076923076923 1.28079532811278
0.926421404682274 1.37808501686468
0.929765886287625 1.45609191416041
0.933110367892977 1.51196058219055
0.936454849498328 1.54360378517345
0.939799331103679 1.54985524885803
0.94314381270903 1.53055571187814
0.946488294314381 1.48656225814051
0.949832775919732 1.41968005025128
0.953177257525084 1.33252483379592
0.956521739130435 1.22833240897951
0.959866220735786 1.11073644292985
0.963210702341137 0.983537860840562
0.966555183946488 0.850487609258619
0.969899665551839 0.715100431257789
0.973244147157191 0.580511434988046
0.976588628762542 0.44938082144774
0.979933110367893 0.323846206150912
0.983277591973244 0.205517279905306
0.986622073578595 0.095504497670255
0.989966555183946 -0.00552789930075626
0.993311036789298 -0.0972941654400374
0.996655518394649 -0.17981316450137
1 -0.253335114827605
};
\addlegendentry{HF function}
\addplot [thick, green!50.1960784313725!black]
table {%
0 -0.805079382386958
0.00334448160535117 -0.837337611211496
0.00668896321070234 -0.867057246973319
0.0100334448160535 -0.893915825358605
0.0133779264214047 -0.917628122492094
0.0167224080267559 -0.937953499437261
0.020066889632107 -0.954702435877491
0.0234113712374582 -0.967742030962632
0.0267558528428094 -0.977000273800783
0.0301003344481605 -0.982468918570479
0.0334448160535117 -0.984204838729606
0.0367892976588629 -0.982329779991659
0.040133779264214 -0.977028481048966
0.0434782608695652 -0.96854518266772
0.0468227424749164 -0.957178597857526
0.0501672240802676 -0.943275466380698
0.0535117056856187 -0.927222864002983
0.0568561872909699 -0.909439478803197
0.0602006688963211 -0.890366101949204
0.0635451505016722 -0.870455607258983
0.0668896321070234 -0.850162711549557
0.0702341137123746 -0.829933815527193
0.0735785953177257 -0.810197222449833
0.0769230769230769 -0.791354019033378
0.0802675585284281 -0.773769880485373
0.0836120401337793 -0.757768029895521
0.0869565217391304 -0.743623542580749
0.0903010033444816 -0.731559139748883
0.0936454849498328 -0.721742564624748
0.096989966555184 -0.714285579776677
0.100334448160535 -0.709244568717178
0.103678929765886 -0.706622669918816
0.107023411371237 -0.706373319171807
0.110367892976589 -0.708405028629914
0.11371237458194 -0.712587189725137
0.117056856187291 -0.718756653957201
0.120401337792642 -0.72672482169563
0.123745819397993 -0.736284955567431
0.127090301003344 -0.747219432374303
0.130434782608696 -0.759306656020436
0.133779264214047 -0.772327373440699
0.137123745819398 -0.786070165369853
0.140468227424749 -0.800335922929704
0.1438127090301 -0.8149411679747
0.147157190635451 -0.829720128110295
0.150501672240803 -0.844525534169459
0.153846153846154 -0.859228166368718
0.157190635451505 -0.873715232907094
0.160535117056856 -0.887887718936563
0.163879598662207 -0.901656892222361
0.167224080267559 -0.914940192221985
0.17056856187291 -0.927656759839191
0.173913043478261 -0.93972288424586
0.177257525083612 -0.95104764987889
0.180602006688963 -0.961529060516419
0.183946488294314 -0.971050898296395
0.187290969899666 -0.979480544321487
0.190635451505017 -0.986667945323412
0.193979933110368 -0.99244585947926
0.197324414715719 -0.996631456070369
0.20066889632107 -0.999029280786666
0.204013377926421 -0.99943553387729
0.207357859531773 -0.997643544908087
0.210702341137124 -0.993450268459556
0.214046822742475 -0.986663572373085
0.217391304347826 -0.977110046532139
0.220735785953177 -0.964643027650049
0.224080267558528 -0.949150515637264
0.22742474916388 -0.930562650785594
0.230769230769231 -0.908858428580066
0.234113712374582 -0.884071350158329
0.237458193979933 -0.856293740415083
0.240802675585284 -0.825679511072241
0.244147157190635 -0.792445200801864
0.247491638795987 -0.756869186406393
0.250836120401338 -0.71928902555617
0.254180602006689 -0.680096959923591
0.25752508361204 -0.639733674962783
0.260869565217391 -0.598680476372258
0.264214046822742 -0.557450100950005
0.267558528428094 -0.516576428906917
0.270903010033445 -0.476603403925524
0.274247491638796 -0.438073494962584
0.277591973244147 -0.401516049105284
0.280936454849498 -0.367435887319522
0.284280936454849 -0.336302484792539
0.287625418060201 -0.30854005537195
0.290969899665552 -0.284518826376846
0.294314381270903 -0.264547747227722
0.297658862876254 -0.248868824648888
0.301003344481605 -0.237653220619579
0.304347826086957 -0.230999188929368
0.307692307692308 -0.228931864349172
0.311036789297659 -0.231404857281908
0.31438127090301 -0.238303548451499
0.317725752508361 -0.249449924724292
0.321070234113712 -0.264608750326678
0.324414715719064 -0.283494829057928
0.327759197324415 -0.305781083826007
0.331103678929766 -0.331107160844879
0.334448160535117 -0.35908825765044
0.337792642140468 -0.389323876867865
0.341137123745819 -0.421406221165029
0.344481605351171 -0.454927968452483
0.347826086956522 -0.489489199184236
0.351170568561873 -0.524703288295623
0.354515050167224 -0.560201621321658
0.357859531772575 -0.595637045776522
0.361204013377926 -0.630686022973417
0.364548494983278 -0.665049500052613
0.367892976588629 -0.698452574962911
0.37123745819398 -0.730643076455806
0.374581939799331 -0.761389224881387
0.377926421404682 -0.790476576003384
0.381270903010033 -0.81770447774412
0.384615384615385 -0.842882287631233
0.387959866220736 -0.865825606047248
0.391304347826087 -0.886352776901035
0.394648829431438 -0.90428189321422
0.397993311036789 -0.919428520948771
0.40133779264214 -0.931604321213901
0.404682274247492 -0.940616710171526
0.408026755852843 -0.94626964921292
0.411371237458194 -0.94836560724069
0.414715719063545 -0.946708684248693
0.418060200668896 -0.941108832986298
0.421404682274247 -0.93138706542746
0.424749163879599 -0.917381485008946
0.42809364548495 -0.898953945912375
0.431438127090301 -0.87599710851479
0.434782608695652 -0.848441636653048
0.438127090301003 -0.816263268296871
0.441471571906354 -0.779489486966591
0.444816053511706 -0.73820552674009
0.448160535117057 -0.69255945857593
0.451505016722408 -0.642766129209042
0.454849498327759 -0.589109755047238
0.45819397993311 -0.531945011079297
0.461538461538462 -0.471696497411668
0.464882943143813 -0.408856512194522
0.468227424749164 -0.343981107867093
0.471571906354515 -0.277684456349706
0.474916387959866 -0.210631596617296
0.478260869565217 -0.143529683693425
0.481605351170569 -0.0771179003297421
0.48494983277592 -0.0121562304637041
0.488294314381271 0.0505866738761974
0.491638795986622 0.110346273916746
0.494983277591973 0.166375295272982
0.498327759197324 0.217956957084198
0.501672240802676 0.264417981121423
0.505016722408027 0.305141083748339
0.508361204013378 0.339576661657223
0.511705685618729 0.367253397300743
0.51505016722408 0.387787531619172
0.518394648829431 0.400890579613412
0.521739130434783 0.406375298010827
0.525083612040134 0.404159753062878
0.528428093645485 0.394269379626079
0.531772575250836 0.376836969213548
0.535117056856187 0.352100573649225
0.538461538461538 0.320399361189199
0.54180602006689 0.28216751227854
0.545150501672241 0.237926291205869
0.548494983277592 0.188274476469715
0.551839464882943 0.133877375344467
0.555183946488294 0.0754546856201338
0.558528428093645 0.0137674985467659
0.561872909698997 -0.0503952394743412
0.565217391304348 -0.116230473912459
0.568561872909699 -0.18293465956178
0.57190635451505 -0.249716914174583
0.575250836120401 -0.315811388024139
0.578595317725752 -0.380488553037419
0.581939799331104 -0.443065148475411
0.585284280936455 -0.502912562149705
0.588628762541806 -0.559463475737499
0.591973244147157 -0.612216658458664
0.595317725752508 -0.660739853492129
0.598662207357859 -0.704670764081375
0.602006688963211 -0.743716209176677
0.605351170568562 -0.777649579452554
0.608695652173913 -0.806306781366175
0.612040133779264 -0.829580907399465
0.615384615384615 -0.847415912726951
0.618729096989967 -0.859799610494363
0.622073578595318 -0.866756318237332
0.625418060200669 -0.868339495682073
0.62876254180602 -0.864624708686579
0.632107023411371 -0.855703235347661
0.635451505016722 -0.84167659880127
0.638795986622074 -0.822652267991421
0.642140468227425 -0.798740714197243
0.645484949832776 -0.770053949367431
0.648829431438127 -0.736705604676014
0.652173913043478 -0.69881253684202
0.655518394648829 -0.656497878492344
0.658862876254181 -0.609895380101839
0.662207357859532 -0.559154827675438
0.665551839464883 -0.504448265020085
0.668896321070234 -0.445976704562339
0.672240802675585 -0.383976978175356
0.675585284280936 -0.318728360858346
0.678929765886288 -0.250558596269765
0.682274247491639 -0.179848964360902
0.68561872909699 -0.107038057357074
0.688963210702341 -0.0326239701621773
0.692307692307692 0.0428353365889176
0.695652173913043 0.118723680152784
0.698996655518395 0.19437041495836
0.702341137123746 0.269056341050884
0.705685618729097 0.34202171749465
0.709030100334448 0.412476259581493
0.712374581939799 0.47961092540372
0.71571906354515 0.542611230440168
0.719063545150502 0.600671770673294
0.722408026755853 0.653011587413676
0.725752508361204 0.698889971973377
0.729096989966555 0.737622286619168
0.732441471571906 0.768595370298512
0.735785953177257 0.791282103399112
0.739130434782609 0.805254724688543
0.74247491638796 0.81019652454995
0.745819397993311 0.805911580279453
0.749163879598662 0.792332249836007
0.752508361204013 0.769524198137492
0.755852842809364 0.737688792797834
0.759197324414716 0.697162772077768
0.762541806020067 0.64841515486729
0.765886287625418 0.592041428922286
0.769230769230769 0.528755117755445
0.77257525083612 0.459376887127258
0.775919732441472 0.38482140784912
0.779264214046823 0.3060822416475
0.782608695652174 0.224215060401447
0.785953177257525 0.140319545580378
0.789297658862876 0.0555203437328225
0.792642140468227 -0.0290525249452815
0.795986622073579 -0.112283394861853
0.79933110367893 -0.193090405271037
0.802675585284281 -0.270444261463857
0.806020066889632 -0.343385908280913
0.809364548494983 -0.411042738433339
0.812709030100334 -0.472642987836247
0.816053511705686 -0.527528008287046
0.819397993311037 -0.57516215393962
0.822742474916388 -0.615140071477063
0.826086956521739 -0.6471912437513
0.82943143812709 -0.671181701724264
0.832775919732441 -0.687112888288491
0.836120401337793 -0.695117728188814
0.839464882943144 -0.695454028798348
0.842809364548495 -0.68849540472972
0.846153846153846 -0.674719982943312
0.849498327759197 -0.654697201906091
0.852842809364548 -0.629073066362652
0.8561872909699 -0.598554256551062
0.859531772575251 -0.56389151573653
0.862876254180602 -0.525862751684327
0.866220735785953 -0.485256285638202
0.869565217391304 -0.442854666515677
0.872909698996655 -0.399419439012993
0.876254180602007 -0.355677213288257
0.879598662207358 -0.312307332543527
0.882943143812709 -0.269931375278281
0.88628762541806 -0.229104663670506
0.889632107023411 -0.190309881111446
0.892976588628763 -0.153952833097735
0.896321070234114 -0.120360319126238
0.899665551839465 -0.0897800214139219
0.903010033444816 -0.0623822613467083
0.906354515050167 -0.0382634282994233
0.909698996655518 -0.017450849170301
0.91304347826087 9.11585873859047e-05
0.916387959866221 0.0144543222130891
0.919732441471572 0.0257788127448715
0.923076923076923 0.0342452773094012
0.926421404682274 0.0400667587146272
0.929765886287625 0.043480733709769
0.933110367892977 0.0447414726010305
0.936454849498328 0.0441128900597211
0.939799331103679 0.0418620216950975
0.94314381270903 0.0382532249835233
0.946488294314381 0.0335431680015258
0.949832775919732 0.0279766364382226
0.953177257525084 0.0217831596535746
0.956521739130435 0.0151744309038301
0.959866220735786 0.0083424757924476
0.963210702341137 0.00145850675745922
0.966555183946488 -0.00532761004855316
0.969899665551839 -0.0118873560376405
0.973244147157191 -0.0181131129652677
0.976588628762542 -0.0239173497789167
0.979933110367893 -0.0292315224221082
0.983277591973244 -0.0340047595644519
0.986622073578595 -0.0382023997601676
0.989966555183946 -0.0418044371553166
0.993311036789298 -0.0448039241352659
0.996655518394649 -0.0472053707087751
1 -0.049023172341313
};
\addlegendentry{GP HF prediction}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.871746589266537 -0.414594519458719
0.363738471054914 -0.656806156224248
0.235880898045131 -0.869760474600166
0.834658535742626 -0.692583405273282
0.599769105302191 -0.718148743243254
0.0297872860501839 -0.98211902369048
0.441875729384119 -0.774739819726678
0.681344052428811 -0.199747394971669
0.122880320960154 -0.733669684696634
0.744228179600235 0.809111304399478
0.524682909074503 0.40483347154815
0.296196849344079 -0.255181074923624
0.142865312486953 -0.810781337166001
0.991294102599353 -0.0430673018804947
};
\end{axis}

\end{tikzpicture}


==> Images/IMC_.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\hebba\Desktop\Journal_paper_multifi_r\Figures_DIA\IMC.dia
% Creator: Dia v0.97.2
% CreationDate: Mon Jun 01 10:53:43 2020
% For: hebba
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{google_vert}{RGB}{23, 156, 82}
\definecolor{google_bleu}{RGB}{23, 107, 239}
\definecolor{google_rouge}{RGB}{255, 62, 48}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{RGB}{152, 251, 152}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,-0.500000\du)--(0.000000\du,3.700000\du)--(9.975001\du,3.700000\du)--(9.975001\du,-0.500000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}}{0cm}
\pgfsetdash{{1.000000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}}{0cm}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,-0.500000\du)--(0.000000\du,3.700000\du)--(9.975001\du,3.700000\du)--(9.975001\du,-0.500000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-1\du,1.840000\du){Step 1};
\node at (-1\du,4.8\du){Step 2};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (8.249306\du,3.500000\du)--(8.251171\du,4.198320\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (1.711286\du,1.509118\du)--(1.710766\du,4.189541\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.650000\du,3.264510\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.800000\du,3.400000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.256738\du,0.732044\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.711433\du,0.750000\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (0.500000\du,0.000000\du)--(0.500000\du,1.500000\du)--(2.922866\du,1.500000\du)--(2.922866\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.500000\du,0.000000\du)--(0.500000\du,1.500000\du)--(2.922866\du,1.500000\du)--(2.922866\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (7.000000\du,0.000000\du)--(7.000000\du,1.464088\du)--(9.513477\du,1.464088\du)--(9.513477\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,0.000000\du)--(7.000000\du,1.464088\du)--(9.513477\du,1.464088\du)--(9.513477\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.711433\du,0.8\du){\textcolor{google_bleu}{$X_{lf}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.256738\du,0.8\du){\textcolor{google_vert}{$X_{hf}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.640019\du,7.25\du){$\textcolor{google_bleu}{\textbf{y}_{lf}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.249574\du,7.25\du){$\textcolor{google_vert}{\textbf{y}_{hf}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (1.641264\du,5.201248\du)--(1.640019\du,6.485588\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
\fill (2.000000\du,2.000000\du)--(2.000000\du,3.500000\du)--(6.259525\du,3.500000\du)--(6.259525\du,2.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.000000\du,2.000000\du)--(2.000000\du,3.500000\du)--(6.259525\du,3.500000\du)--(6.259525\du,2.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,0.600000\du)--(4.000000\du,0.600000\du)--(4.000000\du,2.000000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.833500\du,2.634660\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (7.000000\du,2.000000\du)--(7.000000\du,3.500000\du)--(9.498611\du,3.500000\du)--(9.498611\du,2.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,2.000000\du)--(7.000000\du,3.500000\du)--(9.498611\du,3.500000\du)--(9.498611\du,2.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (8.252750\du,5.411462\du)--(8.255305\du,6.495549\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,4.200000\du)--(0.000000\du,5.400000\du)--(10.000000\du,5.400000\du)--(10.000000\du,4.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,4.200000\du)--(0.000000\du,5.400000\du)--(10.000000\du,5.400000\du)--(10.000000\du,4.200000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.000000\du,4.853750\du){\textcolor{white}{Multi-fidelity model}};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (4.200000\du,2.000000\du)--(4.200000\du,1.600000\du)--(8.249306\du,1.600000\du)--(8.249306\du,2.000000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.249306\du,2.8\du){$\textcolor{google_bleu}{g_{\boldsymbol{\beta}}(\textcolor{google_vert}{X_{hf}})}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.129762\du,2.703750\du){\textcolor{white}{$\boldsymbol{\beta}$ optimization}};
\end{tikzpicture}


==> Images/IMC_prediction.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
%tick align=outside,
%tick pos=both,
legend style={at={(0.5,-0.2)},anchor=north},
%legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.23906850926051, ymax=1.68266114210177,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.282846338434359)
--(axis cs:0,-1.64252123544738)
--(axis cs:0.00334448160535117,-1.59594170935667)
--(axis cs:0.00668896321070234,-1.54159216208774)
--(axis cs:0.0100334448160535,-1.47942545206052)
--(axis cs:0.0133779264214047,-1.409660153195)
--(axis cs:0.0167224080267559,-1.33279176564654)
--(axis cs:0.020066889632107,-1.24958802457491)
--(axis cs:0.0234113712374582,-1.16106876061699)
--(axis cs:0.0267558528428094,-1.06847842716947)
--(axis cs:0.0301003344481605,-0.99103604626117)
--(axis cs:0.0334448160535117,-1.07989616716919)
--(axis cs:0.0367892976588629,-1.16581501737821)
--(axis cs:0.040133779264214,-1.24687342014066)
--(axis cs:0.0434782608695652,-1.32165563454527)
--(axis cs:0.0468227424749164,-1.38892840652719)
--(axis cs:0.0501672240802676,-1.44766218297997)
--(axis cs:0.0535117056856187,-1.49704148678046)
--(axis cs:0.0568561872909699,-1.5364610090338)
--(axis cs:0.0602006688963211,-1.56550955191881)
--(axis cs:0.0635451505016722,-1.58394605645991)
--(axis cs:0.0668896321070234,-1.59167326069717)
--(axis cs:0.0702341137123746,-1.58871504263151)
--(axis cs:0.0735785953177257,-1.57520303977343)
--(axis cs:0.0769230769230769,-1.55137664741779)
--(axis cs:0.0802675585284281,-1.51759812375268)
--(axis cs:0.0836120401337793,-1.47438162383731)
--(axis cs:0.0869565217391304,-1.4224320466682)
--(axis cs:0.0903010033444816,-1.36268714324314)
--(axis cs:0.0936454849498328,-1.29635483827787)
--(axis cs:0.096989966555184,-1.224937417881)
--(axis cs:0.100334448160535,-1.1502351669989)
--(axis cs:0.103678929765886,-1.0743240504495)
--(axis cs:0.107023411371237,-0.999504838828217)
--(axis cs:0.110367892976589,-0.928224360900931)
--(axis cs:0.11371237458194,-0.862973120180724)
--(axis cs:0.117056856187291,-0.806168318800339)
--(axis cs:0.120401337792642,-0.760058105257296)
--(axis cs:0.123745819397993,-0.746524966074394)
--(axis cs:0.127090301003344,-0.787734723683199)
--(axis cs:0.130434782608696,-0.817386253266129)
--(axis cs:0.133779264214047,-0.834052133668798)
--(axis cs:0.137123745819398,-0.83710994233537)
--(axis cs:0.140468227424749,-0.826595279638354)
--(axis cs:0.1438127090301,-0.826737053800036)
--(axis cs:0.147157190635451,-0.887899210425128)
--(axis cs:0.150501672240803,-0.957388589283794)
--(axis cs:0.153846153846154,-1.03248828426113)
--(axis cs:0.157190635451505,-1.1106093866616)
--(axis cs:0.160535117056856,-1.18923160422792)
--(axis cs:0.163879598662207,-1.26600952354447)
--(axis cs:0.167224080267559,-1.3388614699995)
--(axis cs:0.17056856187291,-1.40602916201863)
--(axis cs:0.173913043478261,-1.46610483405965)
--(axis cs:0.177257525083612,-1.51802656267015)
--(axis cs:0.180602006688963,-1.56104591778412)
--(axis cs:0.183946488294314,-1.59467486130815)
--(axis cs:0.187290969899666,-1.61862077787306)
--(axis cs:0.190635451505017,-1.63271940086868)
--(axis cs:0.193979933110368,-1.63687504013209)
--(axis cs:0.197324414715719,-1.63101593699537)
--(axis cs:0.20066889632107,-1.61506997910247)
--(axis cs:0.204013377926421,-1.588962803937)
--(axis cs:0.207357859531773,-1.5526370302811)
--(axis cs:0.210702341137124,-1.50608850967613)
--(axis cs:0.214046822742475,-1.449413495633)
--(axis cs:0.217391304347826,-1.38285969475085)
--(axis cs:0.220735785953177,-1.30687428168667)
--(axis cs:0.224080267558528,-1.22214296066698)
--(axis cs:0.22742474916388,-1.12961587324519)
--(axis cs:0.230769230769231,-1.030519276185)
--(axis cs:0.234113712374582,-0.926377895492092)
--(axis cs:0.237458193979933,-0.901625602812799)
--(axis cs:0.240802675585284,-0.963309579792816)
--(axis cs:0.244147157190635,-1.01571173547334)
--(axis cs:0.247491638795987,-1.05690529771133)
--(axis cs:0.250836120401338,-1.08529020504527)
--(axis cs:0.254180602006689,-1.09962352159207)
--(axis cs:0.25752508361204,-1.09907119399848)
--(axis cs:0.260869565217391,-1.08324608786501)
--(axis cs:0.264214046822742,-1.05222885211574)
--(axis cs:0.267558528428094,-1.00657061664286)
--(axis cs:0.270903010033445,-0.94727759451193)
--(axis cs:0.274247491638796,-0.875778462481978)
--(axis cs:0.277591973244147,-0.79387607421183)
--(axis cs:0.280936454849498,-0.703685666796765)
--(axis cs:0.284280936454849,-0.607562296723442)
--(axis cs:0.287625418060201,-0.508020905308974)
--(axis cs:0.290969899665552,-0.407654085619085)
--(axis cs:0.294314381270903,-0.3090745552277)
--(axis cs:0.297658862876254,-0.29010474350885)
--(axis cs:0.301003344481605,-0.373909936862971)
--(axis cs:0.304347826086957,-0.461617997564789)
--(axis cs:0.307692307692308,-0.550577130073637)
--(axis cs:0.311036789297659,-0.638175129227248)
--(axis cs:0.31438127090301,-0.721874492234482)
--(axis cs:0.317725752508361,-0.799284365942071)
--(axis cs:0.321070234113712,-0.868228337850542)
--(axis cs:0.324414715719064,-0.926804293508432)
--(axis cs:0.327759197324415,-0.973434871357748)
--(axis cs:0.331103678929766,-1.00690775339173)
--(axis cs:0.334448160535117,-1.02640536060985)
--(axis cs:0.337792642140468,-1.0315236268245)
--(axis cs:0.341137123745819,-1.02227948959261)
--(axis cs:0.344481605351171,-0.999106670501428)
--(axis cs:0.347826086956522,-0.962839337775557)
--(axis cs:0.351170568561873,-0.914683464182819)
--(axis cs:0.354515050167224,-0.856176243379812)
--(axis cs:0.357859531772575,-0.7891353726254)
--(axis cs:0.361204013377926,-0.715611130789454)
--(axis cs:0.364548494983278,-0.681624995594498)
--(axis cs:0.367892976588629,-0.781985909872842)
--(axis cs:0.37123745819398,-0.879309418325603)
--(axis cs:0.374581939799331,-0.97194150571208)
--(axis cs:0.377926421404682,-1.05848770416054)
--(axis cs:0.381270903010033,-1.13772459689569)
--(axis cs:0.384615384615385,-1.208605660173)
--(axis cs:0.387959866220736,-1.27025993208491)
--(axis cs:0.391304347826087,-1.32198173787432)
--(axis cs:0.394648829431438,-1.36321363695354)
--(axis cs:0.397993311036789,-1.39352607947173)
--(axis cs:0.40133779264214,-1.41259778938585)
--(axis cs:0.404682274247492,-1.42020070660126)
--(axis cs:0.408026755852843,-1.41619244999903)
--(axis cs:0.411371237458194,-1.40051783867037)
--(axis cs:0.414715719063545,-1.37321927324615)
--(axis cs:0.418060200668896,-1.33445404333345)
--(axis cs:0.421404682274247,-1.28451520455556)
--(axis cs:0.424749163879599,-1.22385181233661)
--(axis cs:0.42809364548495,-1.1530841588735)
--(axis cs:0.431438127090301,-1.07301028844236)
--(axis cs:0.434782608695652,-0.984601616020301)
--(axis cs:0.438127090301003,-0.888990526843407)
--(axis cs:0.441471571906354,-0.787710974235413)
--(axis cs:0.444816053511706,-0.843384138989508)
--(axis cs:0.448160535117057,-0.915676684909603)
--(axis cs:0.451505016722408,-0.980011258507234)
--(axis cs:0.454849498327759,-1.03455661273249)
--(axis cs:0.45819397993311,-1.07771306349274)
--(axis cs:0.461538461538462,-1.1081421712652)
--(axis cs:0.464882943143813,-1.12479330700953)
--(axis cs:0.468227424749164,-1.12691943681819)
--(axis cs:0.471571906354515,-1.11408260112387)
--(axis cs:0.474916387959866,-1.08615121330344)
--(axis cs:0.478260869565217,-1.04329203849133)
--(axis cs:0.481605351170569,-0.985959825985502)
--(axis cs:0.48494983277592,-0.914887063548851)
--(axis cs:0.488294314381271,-0.831075269040493)
--(axis cs:0.491638795986622,-0.735787819542115)
--(axis cs:0.494983277591973,-0.630542825838253)
--(axis cs:0.498327759197324,-0.517103319473115)
--(axis cs:0.501672240802676,-0.397461324043671)
--(axis cs:0.505016722408027,-0.273812416307617)
--(axis cs:0.508361204013378,-0.148518178890407)
--(axis cs:0.511705685618729,-0.0240553917383469)
--(axis cs:0.51505016722408,0.0970472783279516)
--(axis cs:0.518394648829431,0.212281828886729)
--(axis cs:0.521739130434783,0.31923090568778)
--(axis cs:0.525083612040134,0.393348994867671)
--(axis cs:0.528428093645485,0.294746825321557)
--(axis cs:0.531772575250836,0.18636819216203)
--(axis cs:0.535117056856187,0.0707249345809361)
--(axis cs:0.538461538461538,-0.0497363083349904)
--(axis cs:0.54180602006689,-0.172438491342888)
--(axis cs:0.545150501672241,-0.294748795933975)
--(axis cs:0.548494983277592,-0.414055105827558)
--(axis cs:0.551839464882943,-0.527837076879234)
--(axis cs:0.555183946488294,-0.633729352424243)
--(axis cs:0.558528428093645,-0.729576133138245)
--(axis cs:0.561872909698997,-0.813477392761301)
--(axis cs:0.565217391304348,-0.883827631774468)
--(axis cs:0.568561872909699,-0.939348155670401)
--(axis cs:0.57190635451505,-0.979113508129829)
--(axis cs:0.575250836120401,-1.00257203106684)
--(axis cs:0.578595317725752,-1.00955977350405)
--(axis cs:0.581939799331104,-1.00030635196282)
--(axis cs:0.585284280936455,-0.975431064121089)
--(axis cs:0.588628762541806,-0.935927709336551)
--(axis cs:0.591973244147157,-0.883137358231283)
--(axis cs:0.595317725752508,-0.818711241066577)
--(axis cs:0.598662207357859,-0.744624464954935)
--(axis cs:0.602006688963211,-0.785773060073277)
--(axis cs:0.605351170568562,-0.880494588315549)
--(axis cs:0.608695652173913,-0.966712129728316)
--(axis cs:0.612040133779264,-1.04336010021882)
--(axis cs:0.615384615384615,-1.10959744086471)
--(axis cs:0.618729096989967,-1.16479757114104)
--(axis cs:0.622073578595318,-1.20854111664872)
--(axis cs:0.625418060200669,-1.24059703595547)
--(axis cs:0.62876254180602,-1.26089321304087)
--(axis cs:0.632107023411371,-1.26948004942946)
--(axis cs:0.635451505016722,-1.26649179372522)
--(axis cs:0.638795986622074,-1.25211077686876)
--(axis cs:0.642140468227425,-1.22653936409285)
--(axis cs:0.645484949832776,-1.18998332787654)
--(axis cs:0.648829431438127,-1.1426486561384)
--(axis cs:0.652173913043478,-1.084751819827)
--(axis cs:0.655518394648829,-1.01654158156462)
--(axis cs:0.658862876254181,-0.938328867359987)
--(axis cs:0.662207357859532,-0.850520294944153)
--(axis cs:0.665551839464883,-0.753650768815181)
--(axis cs:0.668896321070234,-0.648411091289248)
--(axis cs:0.672240802675585,-0.535667723101717)
--(axis cs:0.675585284280936,-0.416474045809775)
--(axis cs:0.678929765886288,-0.292085644304128)
--(axis cs:0.682274247491639,-0.21342282962411)
--(axis cs:0.68561872909699,-0.257543302662822)
--(axis cs:0.688963210702341,-0.293166199653992)
--(axis cs:0.692307692307692,-0.317972800697093)
--(axis cs:0.695652173913043,-0.330037177677113)
--(axis cs:0.698996655518395,-0.327829144798169)
--(axis cs:0.702341137123746,-0.310289651707736)
--(axis cs:0.705685618729097,-0.276891410884541)
--(axis cs:0.709030100334448,-0.227678182612542)
--(axis cs:0.712374581939799,-0.163279686668246)
--(axis cs:0.71571906354515,-0.0849006641287893)
--(axis cs:0.719063545150502,0.0057160187459922)
--(axis cs:0.722408026755853,0.106350999457626)
--(axis cs:0.725752508361204,0.214392259218917)
--(axis cs:0.729096989966555,0.326937415791833)
--(axis cs:0.732441471571906,0.440909558205969)
--(axis cs:0.735785953177257,0.55318058503762)
--(axis cs:0.739130434782609,0.660693990045386)
--(axis cs:0.74247491638796,0.760554390480813)
--(axis cs:0.745819397993311,0.764908538264171)
--(axis cs:0.749163879598662,0.662541081826976)
--(axis cs:0.752508361204013,0.548719553669423)
--(axis cs:0.755852842809364,0.425842112912345)
--(axis cs:0.759197324414716,0.296404004228814)
--(axis cs:0.762541806020067,0.162947965880284)
--(axis cs:0.765886287625418,0.0279862270280081)
--(axis cs:0.769230769230769,-0.106068482824863)
--(axis cs:0.77257525083612,-0.236956767141616)
--(axis cs:0.775919732441472,-0.362608753911502)
--(axis cs:0.779264214046823,-0.481162876857712)
--(axis cs:0.782608695652174,-0.590969994872851)
--(axis cs:0.785953177257525,-0.690587634711124)
--(axis cs:0.789297658862876,-0.778770346445099)
--(axis cs:0.792642140468227,-0.854462294263391)
--(axis cs:0.795986622073579,-0.916797227644105)
--(axis cs:0.79933110367893,-0.965109077268454)
--(axis cs:0.802675585284281,-0.998953967637644)
--(axis cs:0.806020066889632,-1.01814189119877)
--(axis cs:0.809364548494983,-1.02277407481493)
--(axis cs:0.812709030100334,-1.01328050038105)
--(axis cs:0.816053511705686,-0.990451278968345)
--(axis cs:0.819397993311037,-0.955455651773533)
--(axis cs:0.822742474916388,-0.909843255993201)
--(axis cs:0.826086956521739,-0.85552396928837)
--(axis cs:0.82943143812709,-0.794726168641145)
--(axis cs:0.832775919732441,-0.729962885878255)
--(axis cs:0.836120401337793,-0.721615489283008)
--(axis cs:0.839464882943144,-0.776361886872954)
--(axis cs:0.842809364548495,-0.81419853493078)
--(axis cs:0.846153846153846,-0.833859587427426)
--(axis cs:0.849498327759197,-0.834672840263536)
--(axis cs:0.852842809364548,-0.816558555620573)
--(axis cs:0.8561872909699,-0.780047614526702)
--(axis cs:0.859531772575251,-0.7262681234577)
--(axis cs:0.862876254180602,-0.65689881958357)
--(axis cs:0.866220735785953,-0.574093697070355)
--(axis cs:0.869565217391304,-0.480404505916637)
--(axis cs:0.872909698996655,-0.426707290784389)
--(axis cs:0.876254180602007,-0.465980658152994)
--(axis cs:0.879598662207358,-0.511370516090313)
--(axis cs:0.882943143812709,-0.56079997629649)
--(axis cs:0.88628762541806,-0.612288142158473)
--(axis cs:0.889632107023411,-0.663971025666328)
--(axis cs:0.892976588628763,-0.714183737334101)
--(axis cs:0.896321070234114,-0.761524983868305)
--(axis cs:0.899665551839465,-0.80489783610495)
--(axis cs:0.903010033444816,-0.843525415708033)
--(axis cs:0.906354515050167,-0.876942417250751)
--(axis cs:0.909698996655518,-0.904965124430647)
--(axis cs:0.91304347826087,-0.927643921850568)
--(axis cs:0.916387959866221,-0.945203240086845)
--(axis cs:0.919732441471572,-0.957974405566287)
--(axis cs:0.923076923076923,-0.966327019708126)
--(axis cs:0.926421404682274,-0.970604290217077)
--(axis cs:0.929765886287625,-0.971067203143732)
--(axis cs:0.933110367892977,-0.967851578412358)
--(axis cs:0.936454849498328,-0.960940931075565)
--(axis cs:0.939799331103679,-0.950156738183111)
--(axis cs:0.94314381270903,-0.935166301130553)
--(axis cs:0.946488294314381,-0.915507034710788)
--(axis cs:0.949832775919732,-0.890624835895991)
--(axis cs:0.953177257525084,-0.859923273150341)
--(axis cs:0.956521739130435,-0.822819719491659)
--(axis cs:0.959866220735786,-0.778804213927645)
--(axis cs:0.963210702341137,-0.727496743867992)
--(axis cs:0.966555183946488,-0.668698771520937)
--(axis cs:0.969899665551839,-0.602435174632493)
--(axis cs:0.973244147157191,-0.528983344072386)
--(axis cs:0.976588628762542,-0.448886986525375)
--(axis cs:0.979933110367893,-0.362953229363966)
--(axis cs:0.983277591973244,-0.272233017488519)
--(axis cs:0.986622073578595,-0.177987757151024)
--(axis cs:0.989966555183946,-0.081686983178231)
--(axis cs:0.993311036789298,-0.0972963337967304)
--(axis cs:0.996655518394649,-0.186151531410149)
--(axis cs:1,-0.272622399233021)
--(axis cs:1,0.205147874755048)
--(axis cs:1,0.205147874755048)
--(axis cs:0.996655518394649,0.111506257194832)
--(axis cs:0.993311036789298,0.0154829908621669)
--(axis cs:0.989966555183946,-0.0072911612267398)
--(axis cs:0.986622073578595,0.0818487347188948)
--(axis cs:0.983277591973244,0.168937728199525)
--(axis cs:0.979933110367893,0.252506922138566)
--(axis cs:0.976588628762542,0.331295349733717)
--(axis cs:0.973244147157191,0.404252060029419)
--(axis cs:0.969899665551839,0.470569086261814)
--(axis cs:0.966555183946488,0.529700468227799)
--(axis cs:0.963210702341137,0.581364310657909)
--(axis cs:0.959866220735786,0.625527815342909)
--(axis cs:0.956521739130435,0.662376611063444)
--(axis cs:0.953177257525084,0.69227075322809)
--(axis cs:0.949832775919732,0.715690578269552)
--(axis cs:0.946488294314381,0.733176188972406)
--(axis cs:0.94314381270903,0.745264728092241)
--(axis cs:0.939799331103679,0.752429779583218)
--(axis cs:0.936454849498328,0.755027215833784)
--(axis cs:0.933110367892977,0.753251561510881)
--(axis cs:0.929765886287625,0.747106435172225)
--(axis cs:0.926421404682274,0.736391837574281)
--(axis cs:0.923076923076923,0.720710000106461)
--(axis cs:0.919732441471572,0.699490260591229)
--(axis cs:0.916387959866221,0.672032109491758)
--(axis cs:0.91304347826087,0.637564267590041)
--(axis cs:0.909698996655518,0.595316511227479)
--(axis cs:0.906354515050167,0.544600008056453)
--(axis cs:0.903010033444816,0.484891188954134)
--(axis cs:0.899665551839465,0.415913676105331)
--(axis cs:0.896321070234114,0.337712540684528)
--(axis cs:0.892976588628763,0.250715221168786)
--(axis cs:0.889632107023411,0.155773849620666)
--(axis cs:0.88628762541806,0.0541845584872815)
--(axis cs:0.882943143812709,-0.0523193755753834)
--(axis cs:0.879598662207358,-0.16160176283737)
--(axis cs:0.876254180602007,-0.271181787020134)
--(axis cs:0.872909698996655,-0.3782400212834)
--(axis cs:0.869565217391304,-0.394933613227786)
--(axis cs:0.866220735785953,-0.373015561723757)
--(axis cs:0.862876254180602,-0.361922627585485)
--(axis cs:0.859531772575251,-0.362590336867321)
--(axis cs:0.8561872909699,-0.375428443301379)
--(axis cs:0.852842809364548,-0.400302029453984)
--(axis cs:0.849498327759197,-0.436520916399752)
--(axis cs:0.846153846153846,-0.482859812883486)
--(axis cs:0.842809364548495,-0.537609054763163)
--(axis cs:0.839464882943144,-0.598649800099834)
--(axis cs:0.836120401337793,-0.663498887465573)
--(axis cs:0.832775919732441,-0.651196887695555)
--(axis cs:0.82943143812709,-0.567743871360066)
--(axis cs:0.826086956521739,-0.473122557678242)
--(axis cs:0.822742474916388,-0.369713815707121)
--(axis cs:0.819397993311037,-0.25985691921975)
--(axis cs:0.816053511705686,-0.145785825324737)
--(axis cs:0.812709030100334,-0.0295560538164414)
--(axis cs:0.809364548494983,0.0870033221618538)
--(axis cs:0.806020066889632,0.20230826499007)
--(axis cs:0.802675585284281,0.315009313225131)
--(axis cs:0.79933110367893,0.423955778426792)
--(axis cs:0.795986622073579,0.528141147253185)
--(axis cs:0.792642140468227,0.626638390804537)
--(axis cs:0.789297658862876,0.718535048776843)
--(axis cs:0.785953177257525,0.802877916407781)
--(axis cs:0.782608695652174,0.878635864116734)
--(axis cs:0.779264214046823,0.944686920088517)
--(axis cs:0.775919732441472,0.999832600228856)
--(axis cs:0.77257525083612,1.04283905808274)
--(axis cs:0.769230769230769,1.07250144218494)
--(axis cs:0.765886287625418,1.08772528772622)
--(axis cs:0.762541806020067,1.08761707261042)
--(axis cs:0.759197324414716,1.07157531211364)
--(axis cs:0.755852842809364,1.03937371839694)
--(axis cs:0.752508361204013,0.991229010863118)
--(axis cs:0.749163879598662,0.927848886996739)
--(axis cs:0.745819397993311,0.850487234593978)
--(axis cs:0.74247491638796,0.85398520435983)
--(axis cs:0.739130434782609,0.927456583060806)
--(axis cs:0.735785953177257,0.98412955024012)
--(axis cs:0.732441471571906,1.02289776997586)
--(axis cs:0.729096989966555,1.04311806208893)
--(axis cs:0.725752508361204,1.04458374388032)
--(axis cs:0.722408026755853,1.02750666715084)
--(axis cs:0.719063545150502,0.992485174001288)
--(axis cs:0.71571906354515,0.940460542496498)
--(axis cs:0.712374581939799,0.87266624738191)
--(axis cs:0.709030100334448,0.790574348009337)
--(axis cs:0.705685618729097,0.69584262598785)
--(axis cs:0.702341137123746,0.590265022548662)
--(axis cs:0.698996655518395,0.475726712311298)
--(axis cs:0.695652173913043,0.354164033263347)
--(axis cs:0.692307692307692,0.227528698693109)
--(axis cs:0.688963210702341,0.0977555668647579)
--(axis cs:0.68561872909699,-0.0332643547170241)
--(axis cs:0.682274247491639,-0.163623919442121)
--(axis cs:0.678929765886288,-0.162758473188813)
--(axis cs:0.675585284280936,-0.108670493245584)
--(axis cs:0.672240802675585,-0.0533777641096808)
--(axis cs:0.668896321070234,0.0006863252693316)
--(axis cs:0.665551839464883,0.0512768083405347)
--(axis cs:0.662207357859532,0.0963811872299016)
--(axis cs:0.658862876254181,0.134259615491361)
--(axis cs:0.655518394648829,0.163468560005095)
--(axis cs:0.652173913043478,0.182868746773678)
--(axis cs:0.648829431438127,0.191620507280834)
--(axis cs:0.645484949832776,0.189170768508024)
--(axis cs:0.642140468227425,0.175236327979531)
--(axis cs:0.638795986622074,0.149787719800277)
--(axis cs:0.635451505016722,0.113036951087565)
--(axis cs:0.632107023411371,0.0654308321267331)
--(axis cs:0.62876254180602,0.00764981036406154)
--(axis cs:0.625418060200669,-0.0593895195137458)
--(axis cs:0.622073578595318,-0.134531400581246)
--(axis cs:0.618729096989967,-0.216381279663795)
--(axis cs:0.615384615384615,-0.303313421616367)
--(axis cs:0.612040133779264,-0.393488911382002)
--(axis cs:0.608695652173913,-0.484885814164769)
--(axis cs:0.605351170568562,-0.575340795498252)
--(axis cs:0.602006688963211,-0.662586230244944)
--(axis cs:0.598662207357859,-0.683507529882673)
--(axis cs:0.595317725752508,-0.575609205568769)
--(axis cs:0.591973244147157,-0.463194756887887)
--(axis cs:0.588628762541806,-0.347918748601627)
--(axis cs:0.585284280936455,-0.231411016081225)
--(axis cs:0.581939799331104,-0.115313375063057)
--(axis cs:0.578595317725752,-0.00126127214148841)
--(axis cs:0.575250836120401,0.109129387462295)
--(axis cs:0.57190635451505,0.214269089171418)
--(axis cs:0.568561872909699,0.312597607202474)
--(axis cs:0.565217391304348,0.402586614965377)
--(axis cs:0.561872909698997,0.482746106111689)
--(axis cs:0.558528428093645,0.551638370417393)
--(axis cs:0.555183946488294,0.607902180909225)
--(axis cs:0.551839464882943,0.650288192051965)
--(axis cs:0.548494983277592,0.677704589456343)
--(axis cs:0.545150501672241,0.689270090893542)
--(axis cs:0.54180602006689,0.684369793988169)
--(axis cs:0.538461538461538,0.662708359771244)
--(axis cs:0.535117056856187,0.624354806076537)
--(axis cs:0.531772575250836,0.569774052276097)
--(axis cs:0.528428093645485,0.499845020134774)
--(axis cs:0.525083612040134,0.416126836469243)
--(axis cs:0.521739130434783,0.481268503806129)
--(axis cs:0.518394648829431,0.555755483245312)
--(axis cs:0.51505016722408,0.616065525423873)
--(axis cs:0.511705685618729,0.66140071859624)
--(axis cs:0.508361204013378,0.691388637850998)
--(axis cs:0.505016722408027,0.706050361059799)
--(axis cs:0.501672240802676,0.705756416502247)
--(axis cs:0.498327759197324,0.69116695246973)
--(axis cs:0.494983277591973,0.663160997601669)
--(axis cs:0.491638795986622,0.622761464800733)
--(axis cs:0.488294314381271,0.571063112376023)
--(axis cs:0.48494983277592,0.509170318663557)
--(axis cs:0.481605351170569,0.438150292023844)
--(axis cs:0.478260869565217,0.35900534819286)
--(axis cs:0.474916387959866,0.272665389931924)
--(axis cs:0.471571906354515,0.179999075654972)
--(axis cs:0.468227424749164,0.0818397671951564)
--(axis cs:0.464882943143813,-0.0209794297577537)
--(axis cs:0.461538461538462,-0.127588119564157)
--(axis cs:0.45819397993311,-0.237045078439993)
--(axis cs:0.454849498327759,-0.348314249261926)
--(axis cs:0.451505016722408,-0.46025403497826)
--(axis cs:0.448160535117057,-0.571620985400353)
--(axis cs:0.444816053511706,-0.681079940764188)
--(axis cs:0.441471571906354,-0.764672358533707)
--(axis cs:0.438127090301003,-0.682790404189811)
--(axis cs:0.434782608695652,-0.598871117866242)
--(axis cs:0.431438127090301,-0.5153368187247)
--(axis cs:0.42809364548495,-0.434260559827615)
--(axis cs:0.424749163879599,-0.357583839729442)
--(axis cs:0.421404682274247,-0.287078850451522)
--(axis cs:0.418060200668896,-0.224316997767657)
--(axis cs:0.414715719063545,-0.170647684794942)
--(axis cs:0.411371237458194,-0.127186541930105)
--(axis cs:0.408026755852843,-0.0948108132990044)
--(axis cs:0.404682274247492,-0.0741588970043042)
--(axis cs:0.40133779264214,-0.0656309587166534)
--(axis cs:0.397993311036789,-0.0693880828751395)
--(axis cs:0.394648829431438,-0.0853484914636865)
--(axis cs:0.391304347826087,-0.113180741875076)
--(axis cs:0.387959866220736,-0.152295239836851)
--(axis cs:0.384615384615385,-0.201836589466992)
--(axis cs:0.381270903010033,-0.260680022064894)
--(axis cs:0.377926421404682,-0.327435264879335)
--(axis cs:0.374581939799331,-0.400460688849675)
--(axis cs:0.37123745819398,-0.477889304226886)
--(axis cs:0.367892976588629,-0.557664302998205)
--(axis cs:0.364548494983278,-0.637482150471364)
--(axis cs:0.361204013377926,-0.5793546744485)
--(axis cs:0.357859531772575,-0.477566706210482)
--(axis cs:0.354515050167224,-0.37772910760941)
--(axis cs:0.351170568561873,-0.28162804891051)
--(axis cs:0.347826086956522,-0.190994511829)
--(axis cs:0.344481605351171,-0.107483591702022)
--(axis cs:0.341137123745819,-0.032645560971137)
--(axis cs:0.337792642140468,0.0321003059787632)
--(axis cs:0.334448160535117,0.0854892627112891)
--(axis cs:0.331103678929766,0.126433337331916)
--(axis cs:0.327759197324415,0.154043791984375)
--(axis cs:0.324414715719064,0.167654880780967)
--(axis cs:0.321070234113712,0.166849197862678)
--(axis cs:0.317725752508361,0.151483901270544)
--(axis cs:0.31438127090301,0.121716081724459)
--(axis cs:0.311036789297659,0.0780247235367449)
--(axis cs:0.307692307692308,0.02122626589902)
--(axis cs:0.304347826086957,-0.04751904036055)
--(axis cs:0.301003344481605,-0.126710677481242)
--(axis cs:0.297658862876254,-0.214484631256388)
--(axis cs:0.294314381270903,-0.212388156347303)
--(axis cs:0.290969899665552,-0.14360987626312)
--(axis cs:0.287625418060201,-0.0855905230313399)
--(axis cs:0.284280936454849,-0.0401664260581226)
--(axis cs:0.280936454849498,-0.00878813294528419)
--(axis cs:0.277591973244147,0.00749121554177129)
--(axis cs:0.274247491638796,0.00803817652202354)
--(axis cs:0.270903010033445,-0.00735146216721133)
--(axis cs:0.267558528428094,-0.0384569484066917)
--(axis cs:0.264214046822742,-0.0846498604893375)
--(axis cs:0.260869565217391,-0.144923144388798)
--(axis cs:0.25752508361204,-0.217930424996921)
--(axis cs:0.254180602006689,-0.302034089887382)
--(axis cs:0.250836120401338,-0.395360649321144)
--(axis cs:0.247491638795987,-0.495861806061681)
--(axis cs:0.244147157190635,-0.601379325444635)
--(axis cs:0.240802675585284,-0.709710010564829)
--(axis cs:0.237458193979933,-0.818636069224014)
--(axis cs:0.234113712374582,-0.832448042306943)
--(axis cs:0.230769230769231,-0.758477774692177)
--(axis cs:0.22742474916388,-0.681686632885498)
--(axis cs:0.224080267558528,-0.604328706997313)
--(axis cs:0.220735785953177,-0.528514745968908)
--(axis cs:0.217391304347826,-0.456184078349225)
--(axis cs:0.214046822742475,-0.389064295455512)
--(axis cs:0.210702341137124,-0.328645721912443)
--(axis cs:0.207357859531773,-0.276171651248732)
--(axis cs:0.204013377926421,-0.232642082468446)
--(axis cs:0.20066889632107,-0.198826806993353)
--(axis cs:0.197324414715719,-0.175282473060132)
--(axis cs:0.193979933110368,-0.162367862433312)
--(axis cs:0.190635451505017,-0.160252219235676)
--(axis cs:0.187290969899666,-0.168913081052164)
--(axis cs:0.183946488294314,-0.188122470921789)
--(axis cs:0.180602006688963,-0.217423109647417)
--(axis cs:0.177257525083612,-0.256098983190613)
--(axis cs:0.173913043478261,-0.303146645700286)
--(axis cs:0.17056856187291,-0.357254682605048)
--(axis cs:0.167224080267559,-0.416798629052226)
--(axis cs:0.163879598662207,-0.479857373527416)
--(axis cs:0.160535117056856,-0.544254875894648)
--(axis cs:0.157190635451505,-0.60762818794663)
--(axis cs:0.153846153846154,-0.667519567501973)
--(axis cs:0.150501672240803,-0.721486856697366)
--(axis cs:0.147157190635451,-0.767218496641155)
--(axis cs:0.1438127090301,-0.802469190000444)
--(axis cs:0.140468227424749,-0.775193056059664)
--(axis cs:0.137123745819398,-0.736545916338603)
--(axis cs:0.133779264214047,-0.711651752675692)
--(axis cs:0.130434782608696,-0.701495733999102)
--(axis cs:0.127090301003344,-0.706407122363706)
--(axis cs:0.123745819397993,-0.725860156948168)
--(axis cs:0.120401337792642,-0.694357291484805)
--(axis cs:0.117056856187291,-0.634729290571882)
--(axis cs:0.11371237458194,-0.56935458044689)
--(axis cs:0.110367892976589,-0.500789789172432)
--(axis cs:0.107023411371237,-0.431567216338309)
--(axis cs:0.103678929765886,-0.364105220082799)
--(axis cs:0.100334448160535,-0.300607970998513)
--(axis cs:0.096989966555184,-0.24298812821118)
--(axis cs:0.0936454849498328,-0.192818705491929)
--(axis cs:0.0903010033444816,-0.15131538934034)
--(axis cs:0.0869565217391304,-0.11934712672589)
--(axis cs:0.0836120401337793,-0.0974699075041316)
--(axis cs:0.0802675585284281,-0.0859764572968953)
--(axis cs:0.0769230769230769,-0.0849532712533639)
--(axis cs:0.0735785953177257,-0.0943362469605621)
--(axis cs:0.0702341137123746,-0.113957181485792)
--(axis cs:0.0668896321070234,-0.143575472399437)
--(axis cs:0.0635451505016722,-0.182892199435291)
--(axis cs:0.0602006688963211,-0.231546895888113)
--(axis cs:0.0568561872909699,-0.289100213293585)
--(axis cs:0.0535117056856187,-0.355007862662953)
--(axis cs:0.0501672240802676,-0.428592370913703)
--(axis cs:0.0468227424749164,-0.509019234224529)
--(axis cs:0.0434782608695652,-0.595283096306013)
--(axis cs:0.040133779264214,-0.686207855467793)
--(axis cs:0.0367892976588629,-0.78046217063356)
--(axis cs:0.0334448160535117,-0.876586041363118)
--(axis cs:0.0301003344481605,-0.972674493203471)
--(axis cs:0.0267558528428094,-0.899559402324055)
--(axis cs:0.0234113712374582,-0.808532996303641)
--(axis cs:0.020066889632107,-0.719011692396378)
--(axis cs:0.0167224080267559,-0.632491663773029)
--(axis cs:0.0133779264214047,-0.550290454192868)
--(axis cs:0.0100334448160535,-0.473508675984113)
--(axis cs:0.00668896321070234,-0.402997226313146)
--(axis cs:0.00334448160535117,-0.339338981749277)
--(axis cs:0,-0.282846338434359)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{95\% confidence interval}

\addplot [thick, red]
table {%
0 -1
0.00334448160535117 -0.998733276543369
0.00668896321070234 -0.997392320283081
0.0100334448160535 -0.995935539091054
0.0133779264214047 -0.994317406595318
0.0167224080267559 -0.992487202410128
0.020066889632107 -0.990387787863971
0.0234113712374582 -0.987954472179379
0.0267558528428094 -0.985114055657986
0.0301003344481605 -0.981784174476867
0.0334448160535117 -0.977873114396009
0.0367892976588629 -0.973280304222901
0.040133779264214 -0.967897737883495
0.0434782608695652 -0.961612596991701
0.0468227424749164 -0.954311341527853
0.0501672240802676 -0.945885490228942
0.0535117056856187 -0.936239210188922
0.0568561872909699 -0.925298666034616
0.0602006688963211 -0.913022839987726
0.0635451505016722 -0.899415235426086
0.0668896321070234 -0.88453554607357
0.0702341137123746 -0.868510057992394
0.0735785953177257 -0.851539316305855
0.0769230769230769 -0.833901505584945
0.0802675585284281 -0.815950128451838
0.0836120401337793 -0.798104962750011
0.0869565217391304 -0.780835931865376
0.0903010033444816 -0.764640377842216
0.0936454849498328 -0.750015168516129
0.096989966555184 -0.737425941534647
0.100334448160535 -0.727276420570476
0.103678929765886 -0.719880988452822
0.107023411371237 -0.71544348746033
0.110367892976589 -0.714044545948527
0.11371237458194 -0.715638702785083
0.117056856187291 -0.720061390132872
0.120401337792642 -0.727044649452576
0.123745819397993 -0.736239491957308
0.127090301003344 -0.747242215950245
0.130434782608696 -0.759621821968075
0.133779264214047 -0.772945899678854
0.137123745819398 -0.7868029056293
0.140468227424749 -0.800819475328069
0.1438127090301 -0.814672176733439
0.147157190635451 -0.828093796194583
0.150501672240803 -0.8408747725421
0.153846153846154 -0.852860725109641
0.157190635451505 -0.863947161255181
0.160535117056856 -0.87407243067284
0.163879598662207 -0.883209864053399
0.167224080267559 -0.891359841296736
0.17056856187291 -0.89854232191191
0.173913043478261 -0.904790168862302
0.177257525083612 -0.910143426263933
0.180602006688963 -0.914644579690152
0.183946488294314 -0.918334736012751
0.187290969899666 -0.921250603267262
0.190635451505017 -0.923422123028322
0.193979933110368 -0.924870600747066
0.197324414715719 -0.925607186694754
0.20066889632107 -0.925631576229283
0.204013377926421 -0.92493081933129
0.207357859531773 -0.923478153596631
0.210702341137124 -0.921231801354442
0.214046822742475 -0.91813370066173
0.217391304347826 -0.91410817281212
0.220735785953177 -0.909060567449121
0.224080267558528 -0.902875972372126
0.22742474916388 -0.895418130434185
0.230769230769231 -0.886528771537164
0.234113712374582 -0.876027643062048
0.237458193979933 -0.86371360403245
0.240802675585284 -0.849367230136121
0.244147157190635 -0.832755446848833
0.247491638795987 -0.813638749060867
0.250836120401338 -0.791781554719704
0.254180602006689 -0.766966149362408
0.25752508361204 -0.739010478848098
0.260869565217391 -0.707789714160993
0.264214046822742 -0.673261032359765
0.267558528428094 -0.635490441731443
0.270903010033445 -0.594679769894567
0.274247491638796 -0.551191213901605
0.277591973244147 -0.505566244503531
0.280936454849498 -0.458535315626176
0.284280936454849 -0.411014913903073
0.287625418060201 -0.364089121349262
0.290969899665552 -0.318974114539804
0.294314381270903 -0.276965833026312
0.297658862876254 -0.239373233055694
0.301003344481605 -0.207441790298553
0.304347826086957 -0.182273836513814
0.307692307692308 -0.164753513588146
0.311036789297659 -0.155484294697847
0.31438127090301 -0.154746018671699
0.317725752508361 -0.162476295335406
0.321070234113712 -0.178278274017809
0.324414715719064 -0.201453595812302
0.327759197324415 -0.231056406419345
0.331103678929766 -0.265962069083543
0.334448160535117 -0.30494300839609
0.337792642140468 -0.346744042825609
0.341137123745819 -0.390150516364857
0.344481605351171 -0.434044237563019
0.347826086956522 -0.477444307900187
0.351170568561873 -0.519531999367009
0.354515050167224 -0.559660621596657
0.357859531772575 -0.597352612577676
0.361204013377926 -0.632286826040892
0.364548494983278 -0.664279209006946
0.367892976588629 -0.693259870617149
0.37123745819398 -0.719249076268138
0.374581939799331 -0.74233409672521
0.377926421404682 -0.762648215016876
0.381270903010033 -0.780352625646121
0.384615384615385 -0.795621497348524
0.387959866220736 -0.808630129058093
0.391304347826087 -0.81954590432517
0.394648829431438 -0.828521624820343
0.397993311036789 -0.835690755938583
0.40133779264214 -0.841164123873994
0.404682274247492 -0.845027643855793
0.408026755852843 -0.847340718007102
0.411371237458194 -0.848135007785911
0.414715719063545 -0.847413353832838
0.418060200668896 -0.845148682527978
0.421404682274247 -0.841282803654812
0.424749163879599 -0.835725069249837
0.42809364548495 -0.828350933188948
0.431438127090301 -0.819000528087225
0.434782608695652 -0.80747746425772
0.438127090301003 -0.793548157332677
0.441471571906354 -0.776942107086004
0.444816053511706 -0.757353676829473
0.448160535117057 -0.734446052056508
0.451505016722408 -0.707858173304917
0.454849498327759 -0.677215517456633
0.45819397993311 -0.642145610603103
0.461538461538462 -0.602299052718071
0.464882943143813 -0.557376573861724
0.468227424749164 -0.507162180758754
0.471571906354515 -0.451561763307227
0.474916387959866 -0.390645614670712
0.478260869565217 -0.324692224217608
0.481605351170569 -0.254229538030963
0.48494983277592 -0.180068820957576
0.488294314381271 -0.103325527306271
0.491638795986622 -0.025421451326059
0.494983277591973 0.0519368827451381
0.498327759197324 0.126806972636212
0.501672240802676 0.197086994855042
0.505016722408027 0.260617764084167
0.508361204013378 0.315303707887841
0.511705685618729 0.359243158042226
0.51505016722408 0.390855779763503
0.518394648829431 0.408993991074761
0.521739130434783 0.413026119531813
0.525083612040134 0.402881817288954
0.528428093645485 0.379054547522348
0.531772575250836 0.342561085954974
0.535117056856187 0.294863092188622
0.538461538461538 0.237760047632589
0.54180602006689 0.17326557478282
0.545150501672241 0.103480015776244
0.548494983277592 0.0304711951771746
0.551839464882943 -0.0438271150669568
0.555183946488294 -0.117692800853111
0.558528428093645 -0.189666392920174
0.561872909698997 -0.258575972158207
0.565217391304348 -0.323539041742727
0.568561872909699 -0.383946018050865
0.57190635451505 -0.439430682414549
0.575250836120401 -0.489832850634529
0.578595317725752 -0.535157874918617
0.581939799331104 -0.575536631526109
0.585284280936455 -0.611188579412314
0.588628762541806 -0.642389461463267
0.591973244147157 -0.669444361616856
0.595317725752508 -0.692666174733332
0.598662207357859 -0.712359095792127
0.602006688963211 -0.728806467787743
0.605351170568562 -0.742262206707105
0.608695652173913 -0.752945006945755
0.612040133779264 -0.761034584635517
0.615384615384615 -0.766669309789439
0.618729096989967 -0.769944689262089
0.622073578595318 -0.770912277396674
0.625418060200669 -0.769578702602959
0.62876254180602 -0.765904603836396
0.632107023411371 -0.75980337259393
0.635451505016722 -0.751139697614932
0.638795986622074 -0.73972801631585
0.642140468227425 -0.725331094709547
0.645484949832776 -0.707659090916951
0.648829431438127 -0.686369608886813
0.652173913043478 -0.661069417153636
0.655518394648829 -0.631318684856459
0.658862876254181 -0.596638757802812
0.662207357859532 -0.556524634270547
0.665551839464883 -0.51046336425192
0.668896321070234 -0.457959535415383
0.672240802675585 -0.398568763495603
0.675585284280936 -0.33193961183388
0.678929765886288 -0.257863573504205
0.682274247491639 -0.176331638896999
0.68561872909699 -0.0875945729378232
0.688963210702341 0.00777755565872384
0.692307692307692 0.108842622057936
0.695652173913043 0.214247779126833
0.698996655518395 0.32221283344462
0.702341137123746 0.430543283153131
0.705685618729097 0.536679041320693
0.709030100334448 0.637781903911959
0.712374581939799 0.730860630909705
0.71571906354515 0.812927531897437
0.719063545150502 0.881175398014288
0.722408026755853 0.933159388883731
0.725752508361204 0.966965955188714
0.729096989966555 0.981350736617963
0.732441471571906 0.975829904825374
0.735785953177257 0.950714395496629
0.739130434782609 0.907083163592947
0.74247491638796 0.846698906178277
0.745819397993311 0.771876401154914
0.749163879598662 0.685318619074214
0.752508361204013 0.589938359070967
0.755852842809364 0.488683118421484
0.759197324414716 0.384378509609656
0.762541806020067 0.279601457875577
0.765886287625418 0.176589514343043
0.769230769230769 0.0771877694939849
0.77257525083612 -0.017169256518637
0.775919732441472 -0.105446308322773
0.779264214046823 -0.186973861399272
0.782608695652174 -0.261399957838883
0.785953177257525 -0.328634466504321
0.789297658862876 -0.388791655054755
0.792642140468227 -0.442135495399674
0.795986622073579 -0.489030628004262
0.79933110367893 -0.529900571169363
0.802675585284281 -0.565193683092824
0.806020066889632 -0.595356601540185
0.809364548494983 -0.620814382935517
0.812709030100334 -0.641956295142653
0.816053511705686 -0.659126129843016
0.819397993311037 -0.672615935432968
0.822742474916388 -0.682662181800962
0.826086956521739 -0.689443517332367
0.82943143812709 -0.693079440668188
0.832775919732441 -0.693629370029567
0.836120401337793 -0.691091744536713
0.839464882943144 -0.685402934323645
0.842809364548495 -0.67643587307665
0.846153846153846 -0.663998464210804
0.849498327759197 -0.647831957692633
0.852842809364548 -0.627609655677326
0.8561872909699 -0.602936486935535
0.859531772575251 -0.573350193953396
0.862876254180602 -0.538325097812534
0.866220735785953 -0.497279630590392
0.869565217391304 -0.449589026974616
0.872909698996655 -0.394604705116266
0.876254180602007 -0.331681884424887
0.879598662207358 -0.260216813565935
0.882943143812709 -0.179694535732036
0.88628762541806 -0.0897473250971479
0.889632107023411 0.00977726289289849
0.892976588628763 0.118741375052431
0.896321070234114 0.236639436742659
0.899665551839465 0.362524929952
0.903010033444816 0.49494987381095
0.906354515050167 0.631926842574451
0.909698996655518 0.770923681330474
0.91304347826087 0.90889997553862
0.916387959866221 1.04239152171176
0.919732441471572 1.1676445219234
0.923076923076923 1.28079532811278
0.926421404682274 1.37808501686468
0.929765886287625 1.45609191416041
0.933110367892977 1.51196058219055
0.936454849498328 1.54360378517345
0.939799331103679 1.54985524885803
0.94314381270903 1.53055571187814
0.946488294314381 1.48656225814051
0.949832775919732 1.41968005025128
0.953177257525084 1.33252483379592
0.956521739130435 1.22833240897951
0.959866220735786 1.11073644292985
0.963210702341137 0.983537860840562
0.966555183946488 0.850487609258619
0.969899665551839 0.715100431257789
0.973244147157191 0.580511434988046
0.976588628762542 0.44938082144774
0.979933110367893 0.323846206150912
0.983277591973244 0.205517279905306
0.986622073578595 0.095504497670255
0.989966555183946 -0.00552789930075626
0.993311036789298 -0.0972941654400374
0.996655518394649 -0.17981316450137
1 -0.253335114827605
};
\addlegendentry{HF function}
\addplot [thick, green!50.1960784313725!black]
table {%
0 -0.96268378694087
0.00334448160535117 -0.967640345552973
0.00668896321070234 -0.972294694200442
0.0100334448160535 -0.976467064022314
0.0133779264214047 -0.979975303693936
0.0167224080267559 -0.982641714709785
0.020066889632107 -0.984299858485642
0.0234113712374582 -0.984800878460316
0.0267558528428094 -0.984018914746762
0.0301003344481605 -0.981855269732321
0.0334448160535117 -0.978241104266156
0.0367892976588629 -0.973138594005885
0.040133779264214 -0.966540637804229
0.0434782608695652 -0.958469365425642
0.0468227424749164 -0.94897382037586
0.0501672240802676 -0.938127276946838
0.0535117056856187 -0.926024674721704
0.0568561872909699 -0.912780611163691
0.0602006688963211 -0.898528223903462
0.0635451505016722 -0.883419127947601
0.0668896321070234 -0.867624366548306
0.0702341137123746 -0.851336112058649
0.0735785953177257 -0.834769643366996
0.0769230769230769 -0.818164959335579
0.0802675585284281 -0.801787290524788
0.0836120401337793 -0.785925765670718
0.0869565217391304 -0.770889586697047
0.0903010033444816 -0.75700126629174
0.0936454849498328 -0.744586771884898
0.096989966555184 -0.733962773046088
0.100334448160535 -0.725421568998707
0.103678929765886 -0.71921463526615
0.107023411371237 -0.715536027583263
0.110367892976589 -0.714507075036681
0.11371237458194 -0.716163850313807
0.117056856187291 -0.720448804686111
0.120401337792642 -0.727207698371051
0.123745819397993 -0.736192561511281
0.127090301003344 -0.747070923023453
0.130434782608696 -0.759440993632615
0.133779264214047 -0.772851943172245
0.137123745819398 -0.786827929336986
0.140468227424749 -0.800894167849009
0.1438127090301 -0.81460312190024
0.147157190635451 -0.827558853533141
0.150501672240803 -0.83943772299058
0.153846153846154 -0.85000392588155
0.157190635451505 -0.859118787304116
0.160535117056856 -0.866743240061284
0.163879598662207 -0.872933448535943
0.167224080267559 -0.877830049525862
0.17056856187291 -0.881641922311837
0.173913043478261 -0.884625739879967
0.177257525083612 -0.887062772930384
0.180602006688963 -0.889234513715766
0.183946488294314 -0.891398666114969
0.187290969899666 -0.893766929462613
0.190635451505017 -0.896485810052178
0.193979933110368 -0.899621451282703
0.197324414715719 -0.903149205027753
0.20066889632107 -0.90694839304791
0.204013377926421 -0.910802443202723
0.207357859531773 -0.914404340764917
0.210702341137124 -0.917367115794289
0.214046822742475 -0.919238895544257
0.217391304347826 -0.919521886550036
0.220735785953177 -0.917694513827787
0.224080267558528 -0.913235833832145
0.22742474916388 -0.905651253065345
0.230769230769231 -0.894498525438586
0.234113712374582 -0.879412968899518
0.237458193979933 -0.860130836018406
0.240802675585284 -0.836509795178822
0.244147157190635 -0.808545530458988
0.247491638795987 -0.776383551886506
0.250836120401338 -0.740325427183206
0.254180602006689 -0.700828805739726
0.25752508361204 -0.6585008094977
0.260869565217391 -0.614084616126906
0.264214046822742 -0.568439356302539
0.267558528428094 -0.522513782524777
0.270903010033445 -0.47731452833957
0.274247491638796 -0.433870142979977
0.277591973244147 -0.393192429335029
0.280936454849498 -0.356236899871025
0.284280936454849 -0.323864361390782
0.287625418060201 -0.296805714170157
0.290969899665552 -0.275631980941103
0.294314381270903 -0.260731355787501
0.297658862876254 -0.252294687382619
0.301003344481605 -0.250310307172107
0.304347826086957 -0.25456851896267
0.307692307692308 -0.264675432087309
0.311036789297659 -0.280075202845252
0.31438127090301 -0.300079205255012
0.317725752508361 -0.323900232335763
0.321070234113712 -0.350689569993932
0.324414715719064 -0.379574706363732
0.327759197324415 -0.409695539686687
0.331103678929766 -0.440237208029907
0.334448160535117 -0.470458048949282
0.337792642140468 -0.49971166042287
0.341137123745819 -0.527462525281872
0.344481605351171 -0.553295131101725
0.347826086956522 -0.576916924802279
0.351170568561873 -0.598155756546665
0.354515050167224 -0.616952675494611
0.357859531772575 -0.633351039417941
0.361204013377926 -0.647482902618977
0.364548494983278 -0.659553573032931
0.367892976588629 -0.669825106435523
0.37123745819398 -0.678599361276245
0.374581939799331 -0.686201097280877
0.377926421404682 -0.692961484519935
0.381270903010033 -0.69920230948029
0.384615384615385 -0.705221124819996
0.387959866220736 -0.711277585960878
0.391304347826087 -0.717581239874697
0.394648829431438 -0.724281064208613
0.397993311036789 -0.731457081173433
0.40133779264214 -0.739114374051254
0.404682274247492 -0.747179801802783
0.408026755852843 -0.755501631649016
0.411371237458194 -0.763852190300239
0.414715719063545 -0.771933479020547
0.418060200668896 -0.779385520550553
0.421404682274247 -0.785797027503543
0.424749163879599 -0.790717826033024
0.42809364548495 -0.793672359350558
0.431438127090301 -0.794173553583528
0.434782608695652 -0.791736366943272
0.438127090301003 -0.785890465516609
0.441471571906354 -0.77619166638456
0.444816053511706 -0.762232039876848
0.448160535117057 -0.743648835154978
0.451505016722408 -0.720132646742747
0.454849498327759 -0.691435430997207
0.45819397993311 -0.657379070966368
0.461538461538462 -0.617865145414678
0.464882943143813 -0.572886368383641
0.468227424749164 -0.522539834811517
0.471571906354515 -0.467041762734451
0.474916387959866 -0.406742911685757
0.478260869565217 -0.342143345149236
0.481605351170569 -0.273904766980829
0.48494983277592 -0.202858372442647
0.488294314381271 -0.130006078332235
0.491638795986622 -0.0565131773706912
0.494983277591973 0.0163090858817079
0.498327759197324 0.0870318164983074
0.501672240802676 0.154147546229288
0.505016722408027 0.216118972376091
0.508361204013378 0.271435229480295
0.511705685618729 0.318672663428946
0.51505016722408 0.356556401875913
0.518394648829431 0.38401865606602
0.521739130434783 0.400249704746954
0.525083612040134 0.404737915668457
0.528428093645485 0.397295922728165
0.531772575250836 0.378071122219063
0.535117056856187 0.347539870328737
0.538461538461538 0.306486025718127
0.54180602006689 0.25596565132264
0.545150501672241 0.197260647479784
0.548494983277592 0.131824741814393
0.551839464882943 0.0612255575863653
0.555183946488294 -0.0129135857575091
0.558528428093645 -0.0889688813604264
0.561872909698997 -0.165365643324806
0.565217391304348 -0.240620508404545
0.568561872909699 -0.313375274233963
0.57190635451505 -0.382422209479206
0.575250836120401 -0.446721321802272
0.578595317725752 -0.505410522822769
0.581939799331104 -0.557809863512938
0.585284280936455 -0.603421040101157
0.588628762541806 -0.641923228969089
0.591973244147157 -0.673166057559585
0.595317725752508 -0.697160223317673
0.598662207357859 -0.714065997418804
0.602006688963211 -0.724179645159111
0.605351170568562 -0.7279176919069
0.608695652173913 -0.725798971946542
0.612040133779264 -0.71842450580041
0.615384615384615 -0.70645543124054
0.618729096989967 -0.690589425402418
0.622073578595318 -0.671536258614985
0.625418060200669 -0.64999327773461
0.62876254180602 -0.626621701338403
0.632107023411371 -0.602024608651362
0.635451505016722 -0.576727421318826
0.638795986622074 -0.551161528534242
0.642140468227425 -0.525651518056661
0.645484949832776 -0.500406279684261
0.648829431438127 -0.475514074428781
0.652173913043478 -0.45094153652666
0.655518394648829 -0.426536510779763
0.658862876254181 -0.402034625934313
0.662207357859532 -0.377069553857126
0.665551839464883 -0.351186980237323
0.668896321070234 -0.323862383009958
0.672240802675585 -0.294522743605699
0.675585284280936 -0.26257226952768
0.678929765886288 -0.227422058746471
0.682274247491639 -0.188523374533116
0.68561872909699 -0.145403828689923
0.688963210702341 -0.0977053163946172
0.692307692307692 -0.0452220510019916
0.695652173913043 0.0120634277931166
0.698996655518395 0.0739487837565641
0.702341137123746 0.139987685420463
0.705685618729097 0.209475607551655
0.709030100334448 0.281448082698398
0.712374581939799 0.354693280356832
0.71571906354515 0.427779939183854
0.719063545150502 0.49910059637364
0.722408026755853 0.566928833304231
0.725752508361204 0.629488001549618
0.729096989966555 0.685027738940379
0.732441471571906 0.731903664090916
0.735785953177257 0.76865506763887
0.739130434782609 0.794075286553096
0.74247491638796 0.807269797420321
0.745819397993311 0.807697886429074
0.749163879598662 0.795194984411858
0.752508361204013 0.76997428226627
0.755852842809364 0.732607915654642
0.759197324414716 0.683989658171227
0.762541806020067 0.625282519245354
0.765886287625418 0.557855757377116
0.769230769230769 0.483216479680039
0.77257525083612 0.402941145470562
0.775919732441472 0.318611923158677
0.779264214046823 0.231762021615402
0.782608695652174 0.143832934621942
0.785953177257525 0.0561451408483283
0.789297658862876 -0.030117648834128
0.792642140468227 -0.113911951729427
0.795986622073579 -0.19432804019546
0.79933110367893 -0.270576649420831
0.802675585284281 -0.341972327206256
0.806020066889632 -0.407916813104348
0.809364548494983 -0.467885376326537
0.812709030100334 -0.521418277098745
0.816053511705686 -0.568118552146541
0.819397993311037 -0.607656285496642
0.822742474916388 -0.639778535850161
0.826086956521739 -0.664323263483306
0.82943143812709 -0.681235020000605
0.832775919732441 -0.690579886786905
0.836120401337793 -0.69255718837429
0.839464882943144 -0.687505843486394
0.842809364548495 -0.675903794846971
0.846153846153846 -0.658359700155456
0.849498327759197 -0.635596878331644
0.852842809364548 -0.608430292537279
0.8561872909699 -0.57773802891404
0.859531772575251 -0.544429230162511
0.862876254180602 -0.509410723584527
0.866220735785953 -0.473554629397056
0.869565217391304 -0.437669059572212
0.872909698996655 -0.402473656033895
0.876254180602007 -0.368581222586564
0.879598662207358 -0.336486139463841
0.882943143812709 -0.306559675935937
0.88628762541806 -0.279051791835596
0.889632107023411 -0.254098588022831
0.892976588628763 -0.231734258082657
0.896321070234114 -0.211906221591888
0.899665551839465 -0.19449207999981
0.903010033444816 -0.17931711337695
0.906354515050167 -0.166171204597149
0.909698996655518 -0.154824306601584
0.91304347826087 -0.145039827130263
0.916387959866221 -0.136585565297543
0.919732441471572 -0.129242072487529
0.923076923076923 -0.122808509800832
0.926421404682274 -0.117106226321398
0.929765886287625 -0.111980383985754
0.933110367892977 -0.107300008450739
0.936454849498328 -0.102956857620891
0.939799331103679 -0.0988634792999463
0.94314381270903 -0.094950786519156
0.946488294314381 -0.0911654228691909
0.949832775919732 -0.0874671288132195
0.953177257525084 -0.0838262599611258
0.956521739130435 -0.0802215542141074
0.959866220735786 -0.0766381992923679
0.963210702341137 -0.0730662166050417
0.966555183946488 -0.069499151646569
0.969899665551839 -0.0659330441853393
0.973244147157191 -0.0623656420214833
0.976588628762542 -0.058795818395829
0.979933110367893 -0.0552231536127
0.983277591973244 -0.0516476446444974
0.986622073578595 -0.0480695112160644
0.989966555183946 -0.0444890722024854
0.993311036789298 -0.0409066714672817
0.996655518394649 -0.0373226371076582
1 -0.0337372622389866
};
\addlegendentry{BC IMC prediction}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.871746589266537 -0.414594519458719
0.363738471054914 -0.656806156224248
0.235880898045131 -0.869760474600166
0.834658535742626 -0.692583405273282
0.599769105302191 -0.718148743243254
0.0297872860501839 -0.98211902369048
0.441875729384119 -0.774739819726678
0.681344052428811 -0.199747394971669
0.122880320960154 -0.733669684696634
0.744228179600235 0.809111304399478
0.524682909074503 0.40483347154815
0.296196849344079 -0.255181074923624
0.142865312486953 -0.810781337166001
0.991294102599353 -0.0430673018804947
};
\end{axis}

\end{tikzpicture}


==> Images/MF_DGP_EM_prediction.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
%tick align=outside,
%tick pos=both,
legend style={at={(0.5,-0.2)},anchor=north},
%legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.23906850926051, ymax=1.68266114210177,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.866017546249857)
--(axis cs:0,-1.10626261601677)
--(axis cs:0.00334448160535117,-1.08549732561418)
--(axis cs:0.00668896321070234,-1.07534940832385)
--(axis cs:0.0100334448160535,-1.06572204705152)
--(axis cs:0.0133779264214047,-1.05679243202657)
--(axis cs:0.0167224080267559,-1.04399953938436)
--(axis cs:0.020066889632107,-1.03779586213317)
--(axis cs:0.0234113712374582,-1.02770808686394)
--(axis cs:0.0267558528428094,-1.02333029732177)
--(axis cs:0.0301003344481605,-1.0182807017092)
--(axis cs:0.0334448160535117,-1.01190305424704)
--(axis cs:0.0367892976588629,-1.00884891444852)
--(axis cs:0.040133779264214,-1.00926139583068)
--(axis cs:0.0434782608695652,-1.01353741306793)
--(axis cs:0.0468227424749164,-1.01806797962275)
--(axis cs:0.0501672240802676,-1.02531420773796)
--(axis cs:0.0535117056856187,-1.02664736281913)
--(axis cs:0.0568561872909699,-1.02311410103267)
--(axis cs:0.0602006688963211,-1.01174552616541)
--(axis cs:0.0635451505016722,-0.991583238942907)
--(axis cs:0.0668896321070234,-0.96603414823859)
--(axis cs:0.0702341137123746,-0.935572385154408)
--(axis cs:0.0735785953177257,-0.901314141106259)
--(axis cs:0.0769230769230769,-0.868406679299989)
--(axis cs:0.0802675585284281,-0.840080942279503)
--(axis cs:0.0836120401337793,-0.814360811425489)
--(axis cs:0.0869565217391304,-0.790992935210332)
--(axis cs:0.0903010033444816,-0.775032922778976)
--(axis cs:0.0936454849498328,-0.759427416775717)
--(axis cs:0.096989966555184,-0.746966104423083)
--(axis cs:0.100334448160535,-0.73783309508215)
--(axis cs:0.103678929765886,-0.730504521945094)
--(axis cs:0.107023411371237,-0.725170540943016)
--(axis cs:0.110367892976589,-0.724425930072526)
--(axis cs:0.11371237458194,-0.726236305922073)
--(axis cs:0.117056856187291,-0.733373291754785)
--(axis cs:0.120401337792642,-0.747770074420734)
--(axis cs:0.123745819397993,-0.767703728907929)
--(axis cs:0.127090301003344,-0.793648104018501)
--(axis cs:0.130434782608696,-0.821679248601257)
--(axis cs:0.133779264214047,-0.847296612901056)
--(axis cs:0.137123745819398,-0.870220966131956)
--(axis cs:0.140468227424749,-0.887682309081447)
--(axis cs:0.1438127090301,-0.899689784710211)
--(axis cs:0.147157190635451,-0.905596320384034)
--(axis cs:0.150501672240803,-0.909041006228272)
--(axis cs:0.153846153846154,-0.905728374296899)
--(axis cs:0.157190635451505,-0.90504988963617)
--(axis cs:0.160535117056856,-0.906628010460103)
--(axis cs:0.163879598662207,-0.911024589568572)
--(axis cs:0.167224080267559,-0.920864078435435)
--(axis cs:0.17056856187291,-0.927673233247823)
--(axis cs:0.173913043478261,-0.933848624827625)
--(axis cs:0.177257525083612,-0.937731413819505)
--(axis cs:0.180602006688963,-0.940331669963335)
--(axis cs:0.183946488294314,-0.943706152093516)
--(axis cs:0.187290969899666,-0.949566973668699)
--(axis cs:0.190635451505017,-0.958265845922489)
--(axis cs:0.193979933110368,-0.966958282717763)
--(axis cs:0.197324414715719,-0.975655497643004)
--(axis cs:0.20066889632107,-0.98273637740036)
--(axis cs:0.204013377926421,-0.982064689394235)
--(axis cs:0.207357859531773,-0.980848981053197)
--(axis cs:0.210702341137124,-0.974192046071706)
--(axis cs:0.214046822742475,-0.96435857492514)
--(axis cs:0.217391304347826,-0.952191999823646)
--(axis cs:0.220735785953177,-0.938776864498527)
--(axis cs:0.224080267558528,-0.928198562397629)
--(axis cs:0.22742474916388,-0.920687480265513)
--(axis cs:0.230769230769231,-0.91359290063266)
--(axis cs:0.234113712374582,-0.90725652697729)
--(axis cs:0.237458193979933,-0.896831852264192)
--(axis cs:0.240802675585284,-0.884078290022314)
--(axis cs:0.244147157190635,-0.866363289181476)
--(axis cs:0.247491638795987,-0.846019939091499)
--(axis cs:0.250836120401338,-0.82784054433972)
--(axis cs:0.254180602006689,-0.80963824038698)
--(axis cs:0.25752508361204,-0.792181880961278)
--(axis cs:0.260869565217391,-0.770549082670918)
--(axis cs:0.264214046822742,-0.745907185667084)
--(axis cs:0.267558528428094,-0.713437800975888)
--(axis cs:0.270903010033445,-0.674694854840088)
--(axis cs:0.274247491638796,-0.629649105908058)
--(axis cs:0.277591973244147,-0.580146292188625)
--(axis cs:0.280936454849498,-0.526602225224638)
--(axis cs:0.284280936454849,-0.471180982080148)
--(axis cs:0.287625418060201,-0.416769009958734)
--(axis cs:0.290969899665552,-0.365662958386988)
--(axis cs:0.294314381270903,-0.32112923153464)
--(axis cs:0.297658862876254,-0.284078363837174)
--(axis cs:0.301003344481605,-0.255384953591127)
--(axis cs:0.304347826086957,-0.23437435263624)
--(axis cs:0.307692307692308,-0.218275861011601)
--(axis cs:0.311036789297659,-0.211320945199019)
--(axis cs:0.31438127090301,-0.210383339174753)
--(axis cs:0.317725752508361,-0.213670125952659)
--(axis cs:0.321070234113712,-0.228756275453872)
--(axis cs:0.324414715719064,-0.250283638732713)
--(axis cs:0.327759197324415,-0.281683983159786)
--(axis cs:0.331103678929766,-0.319827611692237)
--(axis cs:0.334448160535117,-0.363263194597091)
--(axis cs:0.337792642140468,-0.408512655076439)
--(axis cs:0.341137123745819,-0.455881485313502)
--(axis cs:0.344481605351171,-0.501321668734412)
--(axis cs:0.347826086956522,-0.542974771901899)
--(axis cs:0.351170568561873,-0.582256325249118)
--(axis cs:0.354515050167224,-0.61662568842975)
--(axis cs:0.357859531772575,-0.648057743376223)
--(axis cs:0.361204013377926,-0.675195003102405)
--(axis cs:0.364548494983278,-0.6991723080902)
--(axis cs:0.367892976588629,-0.723658462943489)
--(axis cs:0.37123745819398,-0.750903080665224)
--(axis cs:0.374581939799331,-0.774694428265562)
--(axis cs:0.377926421404682,-0.796902984919218)
--(axis cs:0.381270903010033,-0.816559395225305)
--(axis cs:0.384615384615385,-0.830805182070518)
--(axis cs:0.387959866220736,-0.842677388441277)
--(axis cs:0.391304347826087,-0.849105491549905)
--(axis cs:0.394648829431438,-0.857356351452482)
--(axis cs:0.397993311036789,-0.863981509824721)
--(axis cs:0.40133779264214,-0.874340905026421)
--(axis cs:0.404682274247492,-0.885028011122467)
--(axis cs:0.408026755852843,-0.894360652198164)
--(axis cs:0.411371237458194,-0.903735816636213)
--(axis cs:0.414715719063545,-0.902237248033366)
--(axis cs:0.418060200668896,-0.901054004476105)
--(axis cs:0.421404682274247,-0.888106039119105)
--(axis cs:0.424749163879599,-0.87673466219488)
--(axis cs:0.42809364548495,-0.863244024954244)
--(axis cs:0.431438127090301,-0.849449929243709)
--(axis cs:0.434782608695652,-0.837096788313537)
--(axis cs:0.438127090301003,-0.829446939982272)
--(axis cs:0.441471571906354,-0.816149528029166)
--(axis cs:0.444816053511706,-0.797770545199287)
--(axis cs:0.448160535117057,-0.775152393154394)
--(axis cs:0.451505016722408,-0.748385385880905)
--(axis cs:0.454849498327759,-0.714215175787408)
--(axis cs:0.45819397993311,-0.677461021906919)
--(axis cs:0.461538461538462,-0.63733955204758)
--(axis cs:0.464882943143813,-0.594944043578261)
--(axis cs:0.468227424749164,-0.549154302024732)
--(axis cs:0.471571906354515,-0.500948952232031)
--(axis cs:0.474916387959866,-0.447107298170829)
--(axis cs:0.478260869565217,-0.385980463383889)
--(axis cs:0.481605351170569,-0.320047357627851)
--(axis cs:0.48494983277592,-0.250737070864905)
--(axis cs:0.488294314381271,-0.183376521552111)
--(axis cs:0.491638795986622,-0.11227651576846)
--(axis cs:0.494983277591973,-0.0460428100448022)
--(axis cs:0.498327759197324,0.0177478285087492)
--(axis cs:0.501672240802676,0.0746664175451238)
--(axis cs:0.505016722408027,0.123392291361623)
--(axis cs:0.508361204013378,0.161455523083252)
--(axis cs:0.511705685618729,0.193800387054148)
--(axis cs:0.51505016722408,0.215473910023098)
--(axis cs:0.518394648829431,0.22941061283458)
--(axis cs:0.521739130434783,0.233409441525794)
--(axis cs:0.525083612040134,0.228339030981533)
--(axis cs:0.528428093645485,0.213185484867772)
--(axis cs:0.531772575250836,0.192038752888145)
--(axis cs:0.535117056856187,0.157444808487077)
--(axis cs:0.538461538461538,0.117687212254201)
--(axis cs:0.54180602006689,0.0700279285645104)
--(axis cs:0.545150501672241,0.0143346054943085)
--(axis cs:0.548494983277592,-0.0454865803515364)
--(axis cs:0.551839464882943,-0.109011922877969)
--(axis cs:0.555183946488294,-0.171437696764921)
--(axis cs:0.558528428093645,-0.236090475098767)
--(axis cs:0.561872909698997,-0.297602471353888)
--(axis cs:0.565217391304348,-0.356863181701258)
--(axis cs:0.568561872909699,-0.414469255335335)
--(axis cs:0.57190635451505,-0.466330636255227)
--(axis cs:0.575250836120401,-0.515178054970423)
--(axis cs:0.578595317725752,-0.561350093383561)
--(axis cs:0.581939799331104,-0.605657445249045)
--(axis cs:0.585284280936455,-0.645479183506453)
--(axis cs:0.588628762541806,-0.678338861207267)
--(axis cs:0.591973244147157,-0.706741918200212)
--(axis cs:0.595317725752508,-0.729499008436954)
--(axis cs:0.598662207357859,-0.747065470441164)
--(axis cs:0.602006688963211,-0.760792189879017)
--(axis cs:0.605351170568562,-0.772365627062762)
--(axis cs:0.608695652173913,-0.784877846361907)
--(axis cs:0.612040133779264,-0.797397924582371)
--(axis cs:0.615384615384615,-0.810974828140077)
--(axis cs:0.618729096989967,-0.818620488169543)
--(axis cs:0.622073578595318,-0.823414315803779)
--(axis cs:0.625418060200669,-0.822499411929917)
--(axis cs:0.62876254180602,-0.814822286565709)
--(axis cs:0.632107023411371,-0.804118573879034)
--(axis cs:0.635451505016722,-0.787907253868164)
--(axis cs:0.638795986622074,-0.771404908909331)
--(axis cs:0.642140468227425,-0.755600952116665)
--(axis cs:0.645484949832776,-0.74032063164626)
--(axis cs:0.648829431438127,-0.721159684132473)
--(axis cs:0.652173913043478,-0.697757628710508)
--(axis cs:0.655518394648829,-0.668183404429076)
--(axis cs:0.658862876254181,-0.631122456757694)
--(axis cs:0.662207357859532,-0.589755123483129)
--(axis cs:0.665551839464883,-0.539550095898959)
--(axis cs:0.668896321070234,-0.48399583133074)
--(axis cs:0.672240802675585,-0.42383221267193)
--(axis cs:0.675585284280936,-0.357604680635932)
--(axis cs:0.678929765886288,-0.286122908600809)
--(axis cs:0.682274247491639,-0.206814179632803)
--(axis cs:0.68561872909699,-0.123015058237658)
--(axis cs:0.688963210702341,-0.034403853742918)
--(axis cs:0.692307692307692,0.0528909188202947)
--(axis cs:0.695652173913043,0.135114797332647)
--(axis cs:0.698996655518395,0.217675939016681)
--(axis cs:0.702341137123746,0.293367690555475)
--(axis cs:0.705685618729097,0.36858647440563)
--(axis cs:0.709030100334448,0.43464724655366)
--(axis cs:0.712374581939799,0.488798860061807)
--(axis cs:0.71571906354515,0.535900052473483)
--(axis cs:0.719063545150502,0.567158468308153)
--(axis cs:0.722408026755853,0.59640933533048)
--(axis cs:0.725752508361204,0.613608390410613)
--(axis cs:0.729096989966555,0.623015158330958)
--(axis cs:0.732441471571906,0.622836387138045)
--(axis cs:0.735785953177257,0.609278779809575)
--(axis cs:0.739130434782609,0.591880964590784)
--(axis cs:0.74247491638796,0.562569712807029)
--(axis cs:0.745819397993311,0.521893920556535)
--(axis cs:0.749163879598662,0.479141164840844)
--(axis cs:0.752508361204013,0.416283434726138)
--(axis cs:0.755852842809364,0.359759038730504)
--(axis cs:0.759197324414716,0.288214450659273)
--(axis cs:0.762541806020067,0.210388772508465)
--(axis cs:0.765886287625418,0.127362174089799)
--(axis cs:0.769230769230769,0.0443994739137254)
--(axis cs:0.77257525083612,-0.0426868329093042)
--(axis cs:0.775919732441472,-0.127572743785515)
--(axis cs:0.779264214046823,-0.206956553913684)
--(axis cs:0.782608695652174,-0.279749324910998)
--(axis cs:0.785953177257525,-0.347238739311368)
--(axis cs:0.789297658862876,-0.408806551620214)
--(axis cs:0.792642140468227,-0.465756099641419)
--(axis cs:0.795986622073579,-0.514587178191564)
--(axis cs:0.79933110367893,-0.558607879499182)
--(axis cs:0.802675585284281,-0.595823519339905)
--(axis cs:0.806020066889632,-0.625823629873508)
--(axis cs:0.809364548494983,-0.649457144343578)
--(axis cs:0.812709030100334,-0.671450521450415)
--(axis cs:0.816053511705686,-0.688063717228864)
--(axis cs:0.819397993311037,-0.705118193758768)
--(axis cs:0.822742474916388,-0.721687966658214)
--(axis cs:0.826086956521739,-0.734419335994777)
--(axis cs:0.82943143812709,-0.742373451696523)
--(axis cs:0.832775919732441,-0.745886374538595)
--(axis cs:0.836120401337793,-0.742893611877172)
--(axis cs:0.839464882943144,-0.731924988185121)
--(axis cs:0.842809364548495,-0.716851836582531)
--(axis cs:0.846153846153846,-0.699437051657094)
--(axis cs:0.849498327759197,-0.679105740660007)
--(axis cs:0.852842809364548,-0.657740091931975)
--(axis cs:0.8561872909699,-0.63235695342918)
--(axis cs:0.859531772575251,-0.603253293323822)
--(axis cs:0.862876254180602,-0.568157541995164)
--(axis cs:0.866220735785953,-0.525226231002835)
--(axis cs:0.869565217391304,-0.475236005302615)
--(axis cs:0.872909698996655,-0.415288856212492)
--(axis cs:0.876254180602007,-0.350358386199482)
--(axis cs:0.879598662207358,-0.276949101918801)
--(axis cs:0.882943143812709,-0.196982852231366)
--(axis cs:0.88628762541806,-0.109795552400597)
--(axis cs:0.889632107023411,-0.0140255615564363)
--(axis cs:0.892976588628763,0.0887745446531711)
--(axis cs:0.896321070234114,0.194869861717702)
--(axis cs:0.899665551839465,0.295711985731639)
--(axis cs:0.903010033444816,0.396573417935744)
--(axis cs:0.906354515050167,0.493630912918435)
--(axis cs:0.909698996655518,0.575016430752463)
--(axis cs:0.91304347826087,0.650226212978878)
--(axis cs:0.916387959866221,0.720741737647831)
--(axis cs:0.919732441471572,0.782116393656758)
--(axis cs:0.923076923076923,0.836646708728595)
--(axis cs:0.926421404682274,0.875445386119975)
--(axis cs:0.929765886287625,0.90303838713466)
--(axis cs:0.933110367892977,0.926169314632921)
--(axis cs:0.936454849498328,0.941186395129406)
--(axis cs:0.939799331103679,0.942968922481349)
--(axis cs:0.94314381270903,0.936787892256864)
--(axis cs:0.946488294314381,0.918661834640044)
--(axis cs:0.949832775919732,0.893047108492101)
--(axis cs:0.953177257525084,0.856737446195398)
--(axis cs:0.956521739130435,0.803338833502061)
--(axis cs:0.959866220735786,0.774294143518736)
--(axis cs:0.963210702341137,0.690934411565076)
--(axis cs:0.966555183946488,0.623711498300837)
--(axis cs:0.969899665551839,0.544008208318667)
--(axis cs:0.973244147157191,0.454742146764431)
--(axis cs:0.976588628762542,0.361369122492969)
--(axis cs:0.979933110367893,0.260544586254497)
--(axis cs:0.983277591973244,0.154059411255772)
--(axis cs:0.986622073578595,0.0511028052037912)
--(axis cs:0.989966555183946,-0.0446872014571514)
--(axis cs:0.993311036789298,-0.134624386576119)
--(axis cs:0.996655518394649,-0.218484220034285)
--(axis cs:1,-0.29691584739418)
--(axis cs:1,-0.193178717770044)
--(axis cs:1,-0.193178717770044)
--(axis cs:0.996655518394649,-0.128488300245068)
--(axis cs:0.993311036789298,-0.0523638327020133)
--(axis cs:0.989966555183946,0.0367835827788428)
--(axis cs:0.986622073578595,0.133656837966686)
--(axis cs:0.983277591973244,0.238701503017646)
--(axis cs:0.979933110367893,0.350911421832607)
--(axis cs:0.976588628762542,0.468814692194984)
--(axis cs:0.973244147157191,0.59680934727409)
--(axis cs:0.969899665551839,0.725718754652265)
--(axis cs:0.966555183946488,0.85075727710987)
--(axis cs:0.963210702341137,0.973536963785867)
--(axis cs:0.959866220735786,1.064524499754)
--(axis cs:0.956521739130435,1.18331911196778)
--(axis cs:0.953177257525084,1.25754172221287)
--(axis cs:0.949832775919732,1.32085113986921)
--(axis cs:0.946488294314381,1.37008171964182)
--(axis cs:0.94314381270903,1.39842862616127)
--(axis cs:0.939799331103679,1.4112183774056)
--(axis cs:0.936454849498328,1.40372582688341)
--(axis cs:0.933110367892977,1.3819832376506)
--(axis cs:0.929765886287625,1.34133306703476)
--(axis cs:0.926421404682274,1.27853103163798)
--(axis cs:0.923076923076923,1.20052549833423)
--(axis cs:0.919732441471572,1.11358141159904)
--(axis cs:0.916387959866221,1.00987875775329)
--(axis cs:0.91304347826087,0.894649254210514)
--(axis cs:0.909698996655518,0.768308970893136)
--(axis cs:0.906354515050167,0.634783596406996)
--(axis cs:0.903010033444816,0.509830117045738)
--(axis cs:0.899665551839465,0.38223091088953)
--(axis cs:0.896321070234114,0.260551090393926)
--(axis cs:0.892976588628763,0.149298963600007)
--(axis cs:0.889632107023411,0.0458052627852598)
--(axis cs:0.88628762541806,-0.049899352225788)
--(axis cs:0.882943143812709,-0.136825487886651)
--(axis cs:0.879598662207358,-0.212421639517753)
--(axis cs:0.876254180602007,-0.276395515572697)
--(axis cs:0.872909698996655,-0.331500522492109)
--(axis cs:0.869565217391304,-0.378201552946824)
--(axis cs:0.866220735785953,-0.420407804489038)
--(axis cs:0.862876254180602,-0.459659227769755)
--(axis cs:0.859531772575251,-0.497613899329315)
--(axis cs:0.8561872909699,-0.532230480664655)
--(axis cs:0.852842809364548,-0.564303282145872)
--(axis cs:0.849498327759197,-0.592462858183303)
--(axis cs:0.846153846153846,-0.614373889583189)
--(axis cs:0.842809364548495,-0.630891499380701)
--(axis cs:0.839464882943144,-0.641124951443177)
--(axis cs:0.836120401337793,-0.646348707588739)
--(axis cs:0.832775919732441,-0.650490848914258)
--(axis cs:0.82943143812709,-0.651664464200892)
--(axis cs:0.826086956521739,-0.64811633914457)
--(axis cs:0.822742474916388,-0.640830842658156)
--(axis cs:0.819397993311037,-0.629055502420164)
--(axis cs:0.816053511705686,-0.61102157693583)
--(axis cs:0.812709030100334,-0.58544313878596)
--(axis cs:0.809364548494983,-0.558841370115779)
--(axis cs:0.806020066889632,-0.527023674007867)
--(axis cs:0.802675585284281,-0.495467203345804)
--(axis cs:0.79933110367893,-0.462517925053129)
--(axis cs:0.795986622073579,-0.428049788277395)
--(axis cs:0.792642140468227,-0.38710765079874)
--(axis cs:0.789297658862876,-0.342987287011231)
--(axis cs:0.785953177257525,-0.28939871554745)
--(axis cs:0.782608695652174,-0.225703492897756)
--(axis cs:0.779264214046823,-0.153486970366846)
--(axis cs:0.775919732441472,-0.0749771817954534)
--(axis cs:0.77257525083612,0.0101363455358273)
--(axis cs:0.769230769230769,0.102389583904167)
--(axis cs:0.765886287625418,0.202388524302004)
--(axis cs:0.762541806020067,0.304507481523264)
--(axis cs:0.759197324414716,0.404172571727195)
--(axis cs:0.755852842809364,0.50269978960071)
--(axis cs:0.752508361204013,0.603658508546886)
--(axis cs:0.749163879598662,0.682753396641842)
--(axis cs:0.745819397993311,0.762015498851413)
--(axis cs:0.74247491638796,0.821529714758401)
--(axis cs:0.739130434782609,0.86927389849219)
--(axis cs:0.735785953177257,0.905507234244704)
--(axis cs:0.732441471571906,0.921085483349347)
--(axis cs:0.729096989966555,0.925244100584625)
--(axis cs:0.725752508361204,0.913560642333418)
--(axis cs:0.722408026755853,0.884665079533672)
--(axis cs:0.719063545150502,0.844064958019292)
--(axis cs:0.71571906354515,0.782962177896912)
--(axis cs:0.712374581939799,0.713757176049668)
--(axis cs:0.709030100334448,0.633708908613868)
--(axis cs:0.705685618729097,0.545562193252155)
--(axis cs:0.702341137123746,0.451689344657051)
--(axis cs:0.698996655518395,0.347145796460059)
--(axis cs:0.695652173913043,0.242632411694725)
--(axis cs:0.692307692307692,0.132747449313349)
--(axis cs:0.688963210702341,0.0330638419538705)
--(axis cs:0.68561872909699,-0.0625814006593523)
--(axis cs:0.682274247491639,-0.151059045287027)
--(axis cs:0.678929765886288,-0.231950493967661)
--(axis cs:0.675585284280936,-0.304747979686825)
--(axis cs:0.672240802675585,-0.368954105944633)
--(axis cs:0.668896321070234,-0.423723898684)
--(axis cs:0.665551839464883,-0.468556815990778)
--(axis cs:0.662207357859532,-0.50639671915519)
--(axis cs:0.658862876254181,-0.541784260113414)
--(axis cs:0.655518394648829,-0.572770828730172)
--(axis cs:0.652173913043478,-0.603869041286604)
--(axis cs:0.648829431438127,-0.634500119335827)
--(axis cs:0.645484949832776,-0.663569559726803)
--(axis cs:0.642140468227425,-0.690997234746462)
--(axis cs:0.638795986622074,-0.712335762595934)
--(axis cs:0.635451505016722,-0.727292566100796)
--(axis cs:0.632107023411371,-0.735360863213955)
--(axis cs:0.62876254180602,-0.742372084288491)
--(axis cs:0.625418060200669,-0.744812858876385)
--(axis cs:0.622073578595318,-0.746540234098527)
--(axis cs:0.618729096989967,-0.746747893835591)
--(axis cs:0.615384615384615,-0.742490067980115)
--(axis cs:0.612040133779264,-0.737620555630854)
--(axis cs:0.608695652173913,-0.725822849055197)
--(axis cs:0.605351170568562,-0.708793740240502)
--(axis cs:0.602006688963211,-0.686191183561059)
--(axis cs:0.598662207357859,-0.660839955162539)
--(axis cs:0.595317725752508,-0.635915929461673)
--(axis cs:0.591973244147157,-0.611238404132268)
--(axis cs:0.588628762541806,-0.586915404172196)
--(axis cs:0.585284280936455,-0.560446559527642)
--(axis cs:0.581939799331104,-0.533504109032688)
--(axis cs:0.578595317725752,-0.502644587664326)
--(axis cs:0.575250836120401,-0.462175806116465)
--(axis cs:0.57190635451505,-0.414045910693967)
--(axis cs:0.568561872909699,-0.358479796931045)
--(axis cs:0.565217391304348,-0.296693073907643)
--(axis cs:0.561872909698997,-0.227718637283203)
--(axis cs:0.558528428093645,-0.154078194208416)
--(axis cs:0.555183946488294,-0.0796367914419062)
--(axis cs:0.551839464882943,-0.00221369460243778)
--(axis cs:0.548494983277592,0.0708891304321395)
--(axis cs:0.545150501672241,0.141810124625251)
--(axis cs:0.54180602006689,0.20548935618172)
--(axis cs:0.538461538461538,0.262780746771328)
--(axis cs:0.535117056856187,0.313873232377078)
--(axis cs:0.531772575250836,0.350798668205131)
--(axis cs:0.528428093645485,0.383406763162197)
--(axis cs:0.525083612040134,0.400031764423069)
--(axis cs:0.521739130434783,0.407739494536254)
--(axis cs:0.518394648829431,0.401753263092807)
--(axis cs:0.51505016722408,0.385433491246994)
--(axis cs:0.511705685618729,0.356598760892651)
--(axis cs:0.508361204013378,0.318649121173053)
--(axis cs:0.505016722408027,0.267908986625563)
--(axis cs:0.501672240802676,0.211175680048244)
--(axis cs:0.498327759197324,0.147929693066769)
--(axis cs:0.494983277591973,0.0785315745900715)
--(axis cs:0.491638795986622,0.00389628107645801)
--(axis cs:0.488294314381271,-0.0723987201396556)
--(axis cs:0.48494983277592,-0.152601917718219)
--(axis cs:0.481605351170569,-0.228831674462487)
--(axis cs:0.478260869565217,-0.301245696781837)
--(axis cs:0.474916387959866,-0.370651183478412)
--(axis cs:0.471571906354515,-0.436336985113394)
--(axis cs:0.468227424749164,-0.494939624213875)
--(axis cs:0.464882943143813,-0.544066883795133)
--(axis cs:0.461538461538462,-0.584275066062949)
--(axis cs:0.45819397993311,-0.615423660312542)
--(axis cs:0.454849498327759,-0.641504437415069)
--(axis cs:0.451505016722408,-0.661570466449395)
--(axis cs:0.448160535117057,-0.683257431739833)
--(axis cs:0.444816053511706,-0.704089341209387)
--(axis cs:0.441471571906354,-0.72524387246738)
--(axis cs:0.438127090301003,-0.747968607899401)
--(axis cs:0.434782608695652,-0.773060841433472)
--(axis cs:0.431438127090301,-0.789707483621532)
--(axis cs:0.42809364548495,-0.801007002510145)
--(axis cs:0.424749163879599,-0.808344261354804)
--(axis cs:0.421404682274247,-0.812961339528189)
--(axis cs:0.418060200668896,-0.810941434812555)
--(axis cs:0.414715719063545,-0.815001350063638)
--(axis cs:0.411371237458194,-0.813518796632296)
--(axis cs:0.408026755852843,-0.81759420792157)
--(axis cs:0.404682274247492,-0.8168450609341)
--(axis cs:0.40133779264214,-0.812903259396473)
--(axis cs:0.397993311036789,-0.805235472898288)
--(axis cs:0.394648829431438,-0.7907022439384)
--(axis cs:0.391304347826087,-0.775434630210093)
--(axis cs:0.387959866220736,-0.756033608061788)
--(axis cs:0.384615384615385,-0.740804223276764)
--(axis cs:0.381270903010033,-0.725925330123583)
--(axis cs:0.377926421404682,-0.714048365628935)
--(axis cs:0.374581939799331,-0.702331873489881)
--(axis cs:0.37123745819398,-0.687766828130525)
--(axis cs:0.367892976588629,-0.672087115347504)
--(axis cs:0.364548494983278,-0.648018558382704)
--(axis cs:0.361204013377926,-0.615257934672255)
--(axis cs:0.357859531772575,-0.579063638387157)
--(axis cs:0.354515050167224,-0.538520970927647)
--(axis cs:0.351170568561873,-0.493553398363336)
--(axis cs:0.347826086956522,-0.447554392489495)
--(axis cs:0.344481605351171,-0.398968777917181)
--(axis cs:0.341137123745819,-0.352749651911148)
--(axis cs:0.337792642140468,-0.309149962284003)
--(axis cs:0.334448160535117,-0.267279723785115)
--(axis cs:0.331103678929766,-0.230639961838601)
--(axis cs:0.327759197324415,-0.198006592700515)
--(axis cs:0.324414715719064,-0.170366677439475)
--(axis cs:0.321070234113712,-0.146437261904783)
--(axis cs:0.317725752508361,-0.130711172905708)
--(axis cs:0.31438127090301,-0.119124931940916)
--(axis cs:0.311036789297659,-0.11923877704143)
--(axis cs:0.307692307692308,-0.129909415055435)
--(axis cs:0.304347826086957,-0.147364541920505)
--(axis cs:0.301003344481605,-0.175035933124223)
--(axis cs:0.297658862876254,-0.209633901920643)
--(axis cs:0.294314381270903,-0.248497780728416)
--(axis cs:0.290969899665552,-0.29109131798446)
--(axis cs:0.287625418060201,-0.334764599850095)
--(axis cs:0.284280936454849,-0.381699610064842)
--(axis cs:0.280936454849498,-0.430074106099756)
--(axis cs:0.277591973244147,-0.479668063970374)
--(axis cs:0.274247491638796,-0.528089820027455)
--(axis cs:0.270903010033445,-0.574551420715905)
--(axis cs:0.267558528428094,-0.620017655025051)
--(axis cs:0.264214046822742,-0.660198670161086)
--(axis cs:0.260869565217391,-0.69821212520226)
--(axis cs:0.25752508361204,-0.729771034173457)
--(axis cs:0.254180602006689,-0.756274370900973)
--(axis cs:0.250836120401338,-0.774670075974429)
--(axis cs:0.247491638795987,-0.787551457796528)
--(axis cs:0.244147157190635,-0.794237410820528)
--(axis cs:0.240802675585284,-0.800749081134888)
--(axis cs:0.237458193979933,-0.810535605709152)
--(axis cs:0.234113712374582,-0.821659902828049)
--(axis cs:0.230769230769231,-0.835837440635462)
--(axis cs:0.22742474916388,-0.848555233227414)
--(axis cs:0.224080267558528,-0.859467114041331)
--(axis cs:0.220735785953177,-0.865864905694233)
--(axis cs:0.217391304347826,-0.867230572933442)
--(axis cs:0.214046822742475,-0.867308032537576)
--(axis cs:0.210702341137124,-0.866683810141263)
--(axis cs:0.207357859531773,-0.866084807297645)
--(axis cs:0.204013377926421,-0.867545955427911)
--(axis cs:0.20066889632107,-0.866204065345891)
--(axis cs:0.197324414715719,-0.869773601147056)
--(axis cs:0.193979933110368,-0.872193470437078)
--(axis cs:0.190635451505017,-0.872427024875987)
--(axis cs:0.187290969899666,-0.871326443513989)
--(axis cs:0.183946488294314,-0.866571126603168)
--(axis cs:0.180602006688963,-0.859162761340681)
--(axis cs:0.177257525083612,-0.851556870916305)
--(axis cs:0.173913043478261,-0.846202051883755)
--(axis cs:0.17056856187291,-0.844335801905761)
--(axis cs:0.167224080267559,-0.84457370717235)
--(axis cs:0.163879598662207,-0.848698939882451)
--(axis cs:0.160535117056856,-0.847798145751491)
--(axis cs:0.157190635451505,-0.843381149300675)
--(axis cs:0.153846153846154,-0.834692249266328)
--(axis cs:0.150501672240803,-0.820212241468426)
--(axis cs:0.147157190635451,-0.807620640935567)
--(axis cs:0.1438127090301,-0.791642291859405)
--(axis cs:0.140468227424749,-0.775157880090416)
--(axis cs:0.137123745819398,-0.757909124691416)
--(axis cs:0.133779264214047,-0.740017359724455)
--(axis cs:0.130434782608696,-0.72134743943544)
--(axis cs:0.127090301003344,-0.702718031648058)
--(axis cs:0.123745819397993,-0.682523482927638)
--(axis cs:0.120401337792642,-0.6590926075474)
--(axis cs:0.117056856187291,-0.635069662555318)
--(axis cs:0.11371237458194,-0.610809266908684)
--(axis cs:0.110367892976589,-0.589777175197241)
--(axis cs:0.107023411371237,-0.577028308233555)
--(axis cs:0.103678929765886,-0.569806038501952)
--(axis cs:0.100334448160535,-0.571843203183688)
--(axis cs:0.096989966555184,-0.583377679451289)
--(axis cs:0.0936454849498328,-0.601994831535737)
--(axis cs:0.0903010033444816,-0.627682402104266)
--(axis cs:0.0869565217391304,-0.661260877642094)
--(axis cs:0.0836120401337793,-0.694759457747283)
--(axis cs:0.0802675585284281,-0.730084469515846)
--(axis cs:0.0769230769230769,-0.765609207354656)
--(axis cs:0.0735785953177257,-0.795902154590718)
--(axis cs:0.0702341137123746,-0.821491341881742)
--(axis cs:0.0668896321070234,-0.844546725821454)
--(axis cs:0.0635451505016722,-0.864705776069946)
--(axis cs:0.0602006688963211,-0.880652457014071)
--(axis cs:0.0568561872909699,-0.895295420102718)
--(axis cs:0.0535117056856187,-0.908505007368619)
--(axis cs:0.0501672240802676,-0.918195009458597)
--(axis cs:0.0468227424749164,-0.927475746997889)
--(axis cs:0.0434782608695652,-0.929817862821985)
--(axis cs:0.040133779264214,-0.929798019163066)
--(axis cs:0.0367892976588629,-0.925596617938164)
--(axis cs:0.0334448160535117,-0.919025523565013)
--(axis cs:0.0301003344481605,-0.910948855404912)
--(axis cs:0.0267558528428094,-0.90648263812435)
--(axis cs:0.0234113712374582,-0.904845284435702)
--(axis cs:0.020066889632107,-0.899344411790123)
--(axis cs:0.0167224080267559,-0.899023955204749)
--(axis cs:0.0133779264214047,-0.892823223705828)
--(axis cs:0.0100334448160535,-0.890646206388579)
--(axis cs:0.00668896321070234,-0.887294479036042)
--(axis cs:0.00334448160535117,-0.88248618398903)
--(axis cs:0,-0.866017546249857)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{95\% confidence interval}

\addplot [thick, red]
table {%
0 -1
0.00334448160535117 -0.998733276543369
0.00668896321070234 -0.997392320283081
0.0100334448160535 -0.995935539091054
0.0133779264214047 -0.994317406595318
0.0167224080267559 -0.992487202410128
0.020066889632107 -0.990387787863971
0.0234113712374582 -0.987954472179379
0.0267558528428094 -0.985114055657986
0.0301003344481605 -0.981784174476867
0.0334448160535117 -0.977873114396009
0.0367892976588629 -0.973280304222901
0.040133779264214 -0.967897737883495
0.0434782608695652 -0.961612596991701
0.0468227424749164 -0.954311341527853
0.0501672240802676 -0.945885490228942
0.0535117056856187 -0.936239210188922
0.0568561872909699 -0.925298666034616
0.0602006688963211 -0.913022839987726
0.0635451505016722 -0.899415235426086
0.0668896321070234 -0.88453554607357
0.0702341137123746 -0.868510057992394
0.0735785953177257 -0.851539316305855
0.0769230769230769 -0.833901505584945
0.0802675585284281 -0.815950128451838
0.0836120401337793 -0.798104962750011
0.0869565217391304 -0.780835931865376
0.0903010033444816 -0.764640377842216
0.0936454849498328 -0.750015168516129
0.096989966555184 -0.737425941534647
0.100334448160535 -0.727276420570476
0.103678929765886 -0.719880988452822
0.107023411371237 -0.71544348746033
0.110367892976589 -0.714044545948527
0.11371237458194 -0.715638702785083
0.117056856187291 -0.720061390132872
0.120401337792642 -0.727044649452576
0.123745819397993 -0.736239491957308
0.127090301003344 -0.747242215950245
0.130434782608696 -0.759621821968075
0.133779264214047 -0.772945899678854
0.137123745819398 -0.7868029056293
0.140468227424749 -0.800819475328069
0.1438127090301 -0.814672176733439
0.147157190635451 -0.828093796194583
0.150501672240803 -0.8408747725421
0.153846153846154 -0.852860725109641
0.157190635451505 -0.863947161255181
0.160535117056856 -0.87407243067284
0.163879598662207 -0.883209864053399
0.167224080267559 -0.891359841296736
0.17056856187291 -0.89854232191191
0.173913043478261 -0.904790168862302
0.177257525083612 -0.910143426263933
0.180602006688963 -0.914644579690152
0.183946488294314 -0.918334736012751
0.187290969899666 -0.921250603267262
0.190635451505017 -0.923422123028322
0.193979933110368 -0.924870600747066
0.197324414715719 -0.925607186694754
0.20066889632107 -0.925631576229283
0.204013377926421 -0.92493081933129
0.207357859531773 -0.923478153596631
0.210702341137124 -0.921231801354442
0.214046822742475 -0.91813370066173
0.217391304347826 -0.91410817281212
0.220735785953177 -0.909060567449121
0.224080267558528 -0.902875972372126
0.22742474916388 -0.895418130434185
0.230769230769231 -0.886528771537164
0.234113712374582 -0.876027643062048
0.237458193979933 -0.86371360403245
0.240802675585284 -0.849367230136121
0.244147157190635 -0.832755446848833
0.247491638795987 -0.813638749060867
0.250836120401338 -0.791781554719704
0.254180602006689 -0.766966149362408
0.25752508361204 -0.739010478848098
0.260869565217391 -0.707789714160993
0.264214046822742 -0.673261032359765
0.267558528428094 -0.635490441731443
0.270903010033445 -0.594679769894567
0.274247491638796 -0.551191213901605
0.277591973244147 -0.505566244503531
0.280936454849498 -0.458535315626176
0.284280936454849 -0.411014913903073
0.287625418060201 -0.364089121349262
0.290969899665552 -0.318974114539804
0.294314381270903 -0.276965833026312
0.297658862876254 -0.239373233055694
0.301003344481605 -0.207441790298553
0.304347826086957 -0.182273836513814
0.307692307692308 -0.164753513588146
0.311036789297659 -0.155484294697847
0.31438127090301 -0.154746018671699
0.317725752508361 -0.162476295335406
0.321070234113712 -0.178278274017809
0.324414715719064 -0.201453595812302
0.327759197324415 -0.231056406419345
0.331103678929766 -0.265962069083543
0.334448160535117 -0.30494300839609
0.337792642140468 -0.346744042825609
0.341137123745819 -0.390150516364857
0.344481605351171 -0.434044237563019
0.347826086956522 -0.477444307900187
0.351170568561873 -0.519531999367009
0.354515050167224 -0.559660621596657
0.357859531772575 -0.597352612577676
0.361204013377926 -0.632286826040892
0.364548494983278 -0.664279209006946
0.367892976588629 -0.693259870617149
0.37123745819398 -0.719249076268138
0.374581939799331 -0.74233409672521
0.377926421404682 -0.762648215016876
0.381270903010033 -0.780352625646121
0.384615384615385 -0.795621497348524
0.387959866220736 -0.808630129058093
0.391304347826087 -0.81954590432517
0.394648829431438 -0.828521624820343
0.397993311036789 -0.835690755938583
0.40133779264214 -0.841164123873994
0.404682274247492 -0.845027643855793
0.408026755852843 -0.847340718007102
0.411371237458194 -0.848135007785911
0.414715719063545 -0.847413353832838
0.418060200668896 -0.845148682527978
0.421404682274247 -0.841282803654812
0.424749163879599 -0.835725069249837
0.42809364548495 -0.828350933188948
0.431438127090301 -0.819000528087225
0.434782608695652 -0.80747746425772
0.438127090301003 -0.793548157332677
0.441471571906354 -0.776942107086004
0.444816053511706 -0.757353676829473
0.448160535117057 -0.734446052056508
0.451505016722408 -0.707858173304917
0.454849498327759 -0.677215517456633
0.45819397993311 -0.642145610603103
0.461538461538462 -0.602299052718071
0.464882943143813 -0.557376573861724
0.468227424749164 -0.507162180758754
0.471571906354515 -0.451561763307227
0.474916387959866 -0.390645614670712
0.478260869565217 -0.324692224217608
0.481605351170569 -0.254229538030963
0.48494983277592 -0.180068820957576
0.488294314381271 -0.103325527306271
0.491638795986622 -0.025421451326059
0.494983277591973 0.0519368827451381
0.498327759197324 0.126806972636212
0.501672240802676 0.197086994855042
0.505016722408027 0.260617764084167
0.508361204013378 0.315303707887841
0.511705685618729 0.359243158042226
0.51505016722408 0.390855779763503
0.518394648829431 0.408993991074761
0.521739130434783 0.413026119531813
0.525083612040134 0.402881817288954
0.528428093645485 0.379054547522348
0.531772575250836 0.342561085954974
0.535117056856187 0.294863092188622
0.538461538461538 0.237760047632589
0.54180602006689 0.17326557478282
0.545150501672241 0.103480015776244
0.548494983277592 0.0304711951771746
0.551839464882943 -0.0438271150669568
0.555183946488294 -0.117692800853111
0.558528428093645 -0.189666392920174
0.561872909698997 -0.258575972158207
0.565217391304348 -0.323539041742727
0.568561872909699 -0.383946018050865
0.57190635451505 -0.439430682414549
0.575250836120401 -0.489832850634529
0.578595317725752 -0.535157874918617
0.581939799331104 -0.575536631526109
0.585284280936455 -0.611188579412314
0.588628762541806 -0.642389461463267
0.591973244147157 -0.669444361616856
0.595317725752508 -0.692666174733332
0.598662207357859 -0.712359095792127
0.602006688963211 -0.728806467787743
0.605351170568562 -0.742262206707105
0.608695652173913 -0.752945006945755
0.612040133779264 -0.761034584635517
0.615384615384615 -0.766669309789439
0.618729096989967 -0.769944689262089
0.622073578595318 -0.770912277396674
0.625418060200669 -0.769578702602959
0.62876254180602 -0.765904603836396
0.632107023411371 -0.75980337259393
0.635451505016722 -0.751139697614932
0.638795986622074 -0.73972801631585
0.642140468227425 -0.725331094709547
0.645484949832776 -0.707659090916951
0.648829431438127 -0.686369608886813
0.652173913043478 -0.661069417153636
0.655518394648829 -0.631318684856459
0.658862876254181 -0.596638757802812
0.662207357859532 -0.556524634270547
0.665551839464883 -0.51046336425192
0.668896321070234 -0.457959535415383
0.672240802675585 -0.398568763495603
0.675585284280936 -0.33193961183388
0.678929765886288 -0.257863573504205
0.682274247491639 -0.176331638896999
0.68561872909699 -0.0875945729378232
0.688963210702341 0.00777755565872384
0.692307692307692 0.108842622057936
0.695652173913043 0.214247779126833
0.698996655518395 0.32221283344462
0.702341137123746 0.430543283153131
0.705685618729097 0.536679041320693
0.709030100334448 0.637781903911959
0.712374581939799 0.730860630909705
0.71571906354515 0.812927531897437
0.719063545150502 0.881175398014288
0.722408026755853 0.933159388883731
0.725752508361204 0.966965955188714
0.729096989966555 0.981350736617963
0.732441471571906 0.975829904825374
0.735785953177257 0.950714395496629
0.739130434782609 0.907083163592947
0.74247491638796 0.846698906178277
0.745819397993311 0.771876401154914
0.749163879598662 0.685318619074214
0.752508361204013 0.589938359070967
0.755852842809364 0.488683118421484
0.759197324414716 0.384378509609656
0.762541806020067 0.279601457875577
0.765886287625418 0.176589514343043
0.769230769230769 0.0771877694939849
0.77257525083612 -0.017169256518637
0.775919732441472 -0.105446308322773
0.779264214046823 -0.186973861399272
0.782608695652174 -0.261399957838883
0.785953177257525 -0.328634466504321
0.789297658862876 -0.388791655054755
0.792642140468227 -0.442135495399674
0.795986622073579 -0.489030628004262
0.79933110367893 -0.529900571169363
0.802675585284281 -0.565193683092824
0.806020066889632 -0.595356601540185
0.809364548494983 -0.620814382935517
0.812709030100334 -0.641956295142653
0.816053511705686 -0.659126129843016
0.819397993311037 -0.672615935432968
0.822742474916388 -0.682662181800962
0.826086956521739 -0.689443517332367
0.82943143812709 -0.693079440668188
0.832775919732441 -0.693629370029567
0.836120401337793 -0.691091744536713
0.839464882943144 -0.685402934323645
0.842809364548495 -0.67643587307665
0.846153846153846 -0.663998464210804
0.849498327759197 -0.647831957692633
0.852842809364548 -0.627609655677326
0.8561872909699 -0.602936486935535
0.859531772575251 -0.573350193953396
0.862876254180602 -0.538325097812534
0.866220735785953 -0.497279630590392
0.869565217391304 -0.449589026974616
0.872909698996655 -0.394604705116266
0.876254180602007 -0.331681884424887
0.879598662207358 -0.260216813565935
0.882943143812709 -0.179694535732036
0.88628762541806 -0.0897473250971479
0.889632107023411 0.00977726289289849
0.892976588628763 0.118741375052431
0.896321070234114 0.236639436742659
0.899665551839465 0.362524929952
0.903010033444816 0.49494987381095
0.906354515050167 0.631926842574451
0.909698996655518 0.770923681330474
0.91304347826087 0.90889997553862
0.916387959866221 1.04239152171176
0.919732441471572 1.1676445219234
0.923076923076923 1.28079532811278
0.926421404682274 1.37808501686468
0.929765886287625 1.45609191416041
0.933110367892977 1.51196058219055
0.936454849498328 1.54360378517345
0.939799331103679 1.54985524885803
0.94314381270903 1.53055571187814
0.946488294314381 1.48656225814051
0.949832775919732 1.41968005025128
0.953177257525084 1.33252483379592
0.956521739130435 1.22833240897951
0.959866220735786 1.11073644292985
0.963210702341137 0.983537860840562
0.966555183946488 0.850487609258619
0.969899665551839 0.715100431257789
0.973244147157191 0.580511434988046
0.976588628762542 0.44938082144774
0.979933110367893 0.323846206150912
0.983277591973244 0.205517279905306
0.986622073578595 0.095504497670255
0.989966555183946 -0.00552789930075626
0.993311036789298 -0.0972941654400374
0.996655518394649 -0.17981316450137
1 -0.253335114827605
};
\addlegendentry{HF function}
\addplot [thick, green!50.1960784313725!black]
table {%
0 -0.986140081133315
0.00334448160535117 -0.983991754801603
0.00668896321070234 -0.981321943679947
0.0100334448160535 -0.978184126720051
0.0133779264214047 -0.9748078278662
0.0167224080267559 -0.971511747294554
0.020066889632107 -0.968570136961648
0.0234113712374582 -0.966276685649821
0.0267558528428094 -0.964906467723062
0.0301003344481605 -0.964614778557055
0.0334448160535117 -0.965464288906028
0.0367892976588629 -0.967222766193344
0.040133779264214 -0.969529707496876
0.0434782608695652 -0.971677637944959
0.0468227424749164 -0.972771863310319
0.0501672240802676 -0.971754608598281
0.0535117056856187 -0.967576185093873
0.0568561872909699 -0.959204760567693
0.0602006688963211 -0.946198991589739
0.0635451505016722 -0.928144507506426
0.0668896321070234 -0.905290437030022
0.0702341137123746 -0.878531863518075
0.0735785953177257 -0.848608147848489
0.0769230769230769 -0.817007943327323
0.0802675585284281 -0.785082705897674
0.0836120401337793 -0.754560134586386
0.0869565217391304 -0.726126906426213
0.0903010033444816 -0.701357662441621
0.0936454849498328 -0.680711124155727
0.096989966555184 -0.665171891937186
0.100334448160535 -0.654838149132919
0.103678929765886 -0.650155280223523
0.107023411371237 -0.651099424588286
0.110367892976589 -0.657101552634883
0.11371237458194 -0.668522786415378
0.117056856187291 -0.684221477155052
0.120401337792642 -0.703431340984067
0.123745819397993 -0.725113605917784
0.127090301003344 -0.74818306783328
0.130434782608696 -0.771513344018348
0.133779264214047 -0.793656986312755
0.137123745819398 -0.814065045411686
0.140468227424749 -0.831420094585932
0.1438127090301 -0.845666038284808
0.147157190635451 -0.8566084806598
0.150501672240803 -0.864626623848349
0.153846153846154 -0.870210311781614
0.157190635451505 -0.874215519468423
0.160535117056856 -0.877213078105797
0.163879598662207 -0.879861764725511
0.167224080267559 -0.882718892803893
0.17056856187291 -0.886004517576792
0.173913043478261 -0.89002533835569
0.177257525083612 -0.894644142367905
0.180602006688963 -0.899747215652008
0.183946488294314 -0.905138639348342
0.187290969899666 -0.910446708591344
0.190635451505017 -0.915346435399238
0.193979933110368 -0.91957587657742
0.197324414715719 -0.92271454939503
0.20066889632107 -0.924470221373125
0.204013377926421 -0.924805322411073
0.207357859531773 -0.923466894175421
0.210702341137124 -0.920437928106485
0.214046822742475 -0.915833303731358
0.217391304347826 -0.909711286378544
0.220735785953177 -0.90232088509638
0.224080267558528 -0.89383283821948
0.22742474916388 -0.884621356746464
0.230769230769231 -0.874715170634061
0.234113712374582 -0.86445821490267
0.237458193979933 -0.853683728986672
0.240802675585284 -0.842413685578601
0.244147157190635 -0.830300350001002
0.247491638795987 -0.816785698444014
0.250836120401338 -0.801255310157075
0.254180602006689 -0.782956305643976
0.25752508361204 -0.760976457567367
0.260869565217391 -0.734380603936589
0.264214046822742 -0.703052927914085
0.267558528428094 -0.66672772800047
0.270903010033445 -0.624623137777997
0.274247491638796 -0.578869462967757
0.277591973244147 -0.5299071780795
0.280936454849498 -0.478338165662197
0.284280936454849 -0.426440296072495
0.287625418060201 -0.375766804904415
0.290969899665552 -0.328377138185724
0.294314381270903 -0.284813506131528
0.297658862876254 -0.246856132878908
0.301003344481605 -0.215210443357675
0.304347826086957 -0.190869447278372
0.307692307692308 -0.174092638033518
0.311036789297659 -0.165279861120224
0.31438127090301 -0.164754135557835
0.317725752508361 -0.172190649429183
0.321070234113712 -0.187596768679328
0.324414715719064 -0.210325158086094
0.327759197324415 -0.239845287930151
0.331103678929766 -0.275233786765419
0.334448160535117 -0.315271459191103
0.337792642140468 -0.358831308680221
0.341137123745819 -0.404315568612325
0.344481605351171 -0.450145223325797
0.347826086956522 -0.495264582195697
0.351170568561873 -0.537904861806227
0.354515050167224 -0.577573329678699
0.357859531772575 -0.61356069088169
0.361204013377926 -0.64522646888733
0.364548494983278 -0.673595433236452
0.367892976588629 -0.697872789145497
0.37123745819398 -0.719334954397874
0.374581939799331 -0.738513150877721
0.377926421404682 -0.755475675274076
0.381270903010033 -0.771242362674444
0.384615384615385 -0.785804702673641
0.387959866220736 -0.799355498251533
0.391304347826087 -0.812270060879999
0.394648829431438 -0.824029297695441
0.397993311036789 -0.834608491361504
0.40133779264214 -0.843622082211447
0.404682274247492 -0.850936536028284
0.408026755852843 -0.855977430059867
0.411371237458194 -0.858627306634255
0.414715719063545 -0.858619299048502
0.418060200668896 -0.85599771964433
0.421404682274247 -0.850533689323647
0.424749163879599 -0.842539461774842
0.42809364548495 -0.832125513732195
0.431438127090301 -0.819578706432621
0.434782608695652 -0.805078814873505
0.438127090301003 -0.788707773940836
0.441471571906354 -0.770696700248273
0.444816053511706 -0.750929943204337
0.448160535117057 -0.729204912447113
0.451505016722408 -0.70497792616515
0.454849498327759 -0.677859806601238
0.45819397993311 -0.646442341109731
0.461538461538462 -0.610807309055264
0.464882943143813 -0.569505463686697
0.468227424749164 -0.522046963119303
0.471571906354515 -0.468642968672713
0.474916387959866 -0.40887924082462
0.478260869565217 -0.343613080082863
0.481605351170569 -0.274439516045169
0.48494983277592 -0.201669494291562
0.488294314381271 -0.127887620845884
0.491638795986622 -0.054190117346001
0.494983277591973 0.0162443822726346
0.498327759197324 0.0828387607877589
0.501672240802676 0.142921048796684
0.505016722408027 0.195650638993593
0.508361204013378 0.240052322128152
0.511705685618729 0.2751995739734
0.51505016722408 0.300453700635046
0.518394648829431 0.315581937963694
0.521739130434783 0.320574468031024
0.525083612040134 0.314185397702301
0.528428093645485 0.298296124014985
0.531772575250836 0.271418710546638
0.535117056856187 0.235659020432077
0.538461538461538 0.190233979512765
0.54180602006689 0.137758642373115
0.545150501672241 0.0780723650597797
0.548494983277592 0.0127012750403015
0.551839464882943 -0.0556128087402036
0.555183946488294 -0.125537244103414
0.558528428093645 -0.195084334653591
0.561872909698997 -0.262660554318545
0.565217391304348 -0.32677812780445
0.568561872909699 -0.38647452613319
0.57190635451505 -0.440188273474597
0.575250836120401 -0.488676930543444
0.578595317725752 -0.531997340523944
0.581939799331104 -0.569580777140867
0.585284280936455 -0.602962871517048
0.588628762541806 -0.632627132689732
0.591973244147157 -0.65899016116624
0.595317725752508 -0.682707468949313
0.598662207357859 -0.703952712801852
0.602006688963211 -0.723491686720038
0.605351170568562 -0.740579683651632
0.608695652173913 -0.755350347708552
0.612040133779264 -0.767509240106613
0.615384615384615 -0.776732448060096
0.618729096989967 -0.782684191002567
0.622073578595318 -0.784977274951153
0.625418060200669 -0.783656135403151
0.62876254180602 -0.7785971854271
0.632107023411371 -0.769739718546494
0.635451505016722 -0.75759990998448
0.638795986622074 -0.741870335752633
0.642140468227425 -0.723299093431564
0.645484949832776 -0.701945095686532
0.648829431438127 -0.67782990173415
0.652173913043478 -0.650813334998556
0.655518394648829 -0.620477116579624
0.658862876254181 -0.586453358435554
0.662207357859532 -0.54807592131916
0.665551839464883 -0.504053455944869
0.668896321070234 -0.45385986500737
0.672240802675585 -0.396393159308281
0.675585284280936 -0.331176330161378
0.678929765886288 -0.259036701284235
0.682274247491639 -0.178936612459915
0.68561872909699 -0.0927982294485053
0.688963210702341 -0.000670005894523765
0.692307692307692 0.0928191840668216
0.695652173913043 0.188873604513686
0.698996655518395 0.28241086773837
0.702341137123746 0.372528517606263
0.705685618729097 0.457074333828893
0.709030100334448 0.534178077583764
0.712374581939799 0.601278018055737
0.71571906354515 0.659431115185197
0.719063545150502 0.705611713163722
0.722408026755853 0.740537207432076
0.725752508361204 0.763584516372015
0.729096989966555 0.774129629457792
0.732441471571906 0.771960935243696
0.735785953177257 0.75739300702714
0.739130434782609 0.730577431541487
0.74247491638796 0.692049713782715
0.745819397993311 0.641954709703974
0.749163879598662 0.580947280741343
0.752508361204013 0.509970971636512
0.755852842809364 0.431229414165607
0.759197324414716 0.346193511193234
0.762541806020067 0.257448127015864
0.765886287625418 0.164875349195902
0.769230769230769 0.0733945289089464
0.77257525083612 -0.0162752436867384
0.775919732441472 -0.101274962790484
0.779264214046823 -0.180221762140265
0.782608695652174 -0.252726408904377
0.785953177257525 -0.318318727429409
0.789297658862876 -0.375896919315723
0.792642140468227 -0.426431875220079
0.795986622073579 -0.47131848323448
0.79933110367893 -0.510562902276155
0.802675585284281 -0.545645361342855
0.806020066889632 -0.576423651940688
0.809364548494983 -0.604149257229678
0.812709030100334 -0.628446830118187
0.816053511705686 -0.649542647082347
0.819397993311037 -0.667086848089466
0.822742474916388 -0.681259404658185
0.826086956521739 -0.691267837569673
0.82943143812709 -0.697018957948708
0.832775919732441 -0.698188611726427
0.836120401337793 -0.694621159732956
0.839464882943144 -0.686524969814149
0.842809364548495 -0.673871667981616
0.846153846153846 -0.656905470620142
0.849498327759197 -0.635784299421655
0.852842809364548 -0.611021687038923
0.8561872909699 -0.582293717046917
0.859531772575251 -0.550433596326568
0.862876254180602 -0.513908384882459
0.866220735785953 -0.472817017745937
0.869565217391304 -0.426718779124719
0.872909698996655 -0.3733946893523
0.876254180602007 -0.31337695088609
0.879598662207358 -0.244685370718277
0.882943143812709 -0.166904170059008
0.88628762541806 -0.0798474523131923
0.889632107023411 0.0158898506144117
0.892976588628763 0.119036754126589
0.896321070234114 0.227710476055814
0.899665551839465 0.338971448310584
0.903010033444816 0.453201767490741
0.906354515050167 0.564207254662716
0.909698996655518 0.6716627008228
0.91304347826087 0.772437733594696
0.916387959866221 0.865310247700563
0.919732441471572 0.9478489026279
0.923076923076923 1.01858610353141
0.926421404682274 1.07698820887898
0.929765886287625 1.12218572708471
0.933110367892977 1.15407627614176
0.936454849498328 1.17245611100641
0.939799331103679 1.17709364994347
0.94314381270903 1.16760825920907
0.946488294314381 1.14437177714093
0.949832775919732 1.10694912418066
0.953177257525084 1.05713958420414
0.956521739130435 0.993328972734922
0.959866220735786 0.919409321636369
0.963210702341137 0.832235687675472
0.966555183946488 0.737234387705353
0.969899665551839 0.634863481485466
0.973244147157191 0.525775747019261
0.976588628762542 0.415091907343977
0.979933110367893 0.305728004043552
0.983277591973244 0.196380457136709
0.986622073578595 0.0923798215852388
0.989966555183946 -0.00395180933915428
0.993311036789298 -0.093494109639066
0.996655518394649 -0.173486260139676
1 -0.245047282582112
};
\addlegendentry{MF-DGP-EM mean prediction}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.77083750272019 0.0311549728566549
0.122513526169459 -0.732618960719385
0.459827657947335 -0.623298619559737
0.563698071484434 -0.294561995463782
0.185911669719403 -0.920139787339829
0.897717468649567 0.288299528686071
0.403278150933333 -0.843597239316697
0.823492494268065 -0.684461744837822
0.0392009645662375 -0.969484870673517
0.253205941642635 -0.774514959333535
0.315975342809922 -0.157391034624279
0.67024582277327 -0.434846480229697
0.640261625750074 -0.733802254993022
0.994685474163762 -0.132315370833006
};
\end{axis}

\end{tikzpicture}


==> Images/MF_DGP_prediction.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
%tick align=outside,
%tick pos=both,
legend style={at={(0.5,-0.2)},anchor=north},
%legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.23906850926051, ymax=1.68266114210177,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.877689217499916)
--(axis cs:0,-1.401270357737)
--(axis cs:0.00334448160535117,-1.38581588722887)
--(axis cs:0.00668896321070234,-1.38126825697449)
--(axis cs:0.0100334448160535,-1.36581795928275)
--(axis cs:0.0133779264214047,-1.34258816740646)
--(axis cs:0.0167224080267559,-1.32906225493011)
--(axis cs:0.020066889632107,-1.29824740689883)
--(axis cs:0.0234113712374582,-1.28039252534037)
--(axis cs:0.0267558528428094,-1.24277852315675)
--(axis cs:0.0301003344481605,-1.2195708580929)
--(axis cs:0.0334448160535117,-1.18678874297108)
--(axis cs:0.0367892976588629,-1.15609333511615)
--(axis cs:0.040133779264214,-1.12543124878591)
--(axis cs:0.0434782608695652,-1.09746851544493)
--(axis cs:0.0468227424749164,-1.06670867758294)
--(axis cs:0.0501672240802676,-1.04318081374174)
--(axis cs:0.0535117056856187,-1.01481859671992)
--(axis cs:0.0568561872909699,-0.990346649982439)
--(axis cs:0.0602006688963211,-0.967899490786177)
--(axis cs:0.0635451505016722,-0.94107052791676)
--(axis cs:0.0668896321070234,-0.915952969799226)
--(axis cs:0.0702341137123746,-0.890589890241338)
--(axis cs:0.0735785953177257,-0.866977635610323)
--(axis cs:0.0769230769230769,-0.841586157407404)
--(axis cs:0.0802675585284281,-0.819300824798933)
--(axis cs:0.0836120401337793,-0.799187144224822)
--(axis cs:0.0869565217391304,-0.777354816231461)
--(axis cs:0.0903010033444816,-0.762729940301587)
--(axis cs:0.0936454849498328,-0.749201255525911)
--(axis cs:0.096989966555184,-0.736052295561191)
--(axis cs:0.100334448160535,-0.730395034553912)
--(axis cs:0.103678929765886,-0.731793702073065)
--(axis cs:0.107023411371237,-0.730404315766574)
--(axis cs:0.110367892976589,-0.733756350128769)
--(axis cs:0.11371237458194,-0.746743356880367)
--(axis cs:0.117056856187291,-0.758473526792848)
--(axis cs:0.120401337792642,-0.774202436179759)
--(axis cs:0.123745819397993,-0.794358051890469)
--(axis cs:0.127090301003344,-0.816481720406661)
--(axis cs:0.130434782608696,-0.839799076796996)
--(axis cs:0.133779264214047,-0.862480641293327)
--(axis cs:0.137123745819398,-0.88612194057206)
--(axis cs:0.140468227424749,-0.908684686986163)
--(axis cs:0.1438127090301,-0.928650324076627)
--(axis cs:0.147157190635451,-0.947280272133562)
--(axis cs:0.150501672240803,-0.964668627014446)
--(axis cs:0.153846153846154,-0.979361536795859)
--(axis cs:0.157190635451505,-0.993694423112744)
--(axis cs:0.160535117056856,-1.00569755758317)
--(axis cs:0.163879598662207,-1.01669814046778)
--(axis cs:0.167224080267559,-1.02745429910214)
--(axis cs:0.17056856187291,-1.03761094364203)
--(axis cs:0.173913043478261,-1.04725759060192)
--(axis cs:0.177257525083612,-1.05954765632787)
--(axis cs:0.180602006688963,-1.06939292414467)
--(axis cs:0.183946488294314,-1.07693755092704)
--(axis cs:0.187290969899666,-1.08858220062184)
--(axis cs:0.190635451505017,-1.09814600167957)
--(axis cs:0.193979933110368,-1.10626355733342)
--(axis cs:0.197324414715719,-1.11271955349228)
--(axis cs:0.20066889632107,-1.11221466753937)
--(axis cs:0.204013377926421,-1.11327884386365)
--(axis cs:0.207357859531773,-1.11380404756493)
--(axis cs:0.210702341137124,-1.11110390095368)
--(axis cs:0.214046822742475,-1.10617816618302)
--(axis cs:0.217391304347826,-1.10240879446485)
--(axis cs:0.220735785953177,-1.08766949325774)
--(axis cs:0.224080267558528,-1.08055104923145)
--(axis cs:0.22742474916388,-1.06933932492508)
--(axis cs:0.230769230769231,-1.04992093704308)
--(axis cs:0.234113712374582,-1.03372066181423)
--(axis cs:0.237458193979933,-1.01622646117656)
--(axis cs:0.240802675585284,-0.999038327432912)
--(axis cs:0.244147157190635,-0.980842088403613)
--(axis cs:0.247491638795987,-0.962296620890463)
--(axis cs:0.250836120401338,-0.942728499906797)
--(axis cs:0.254180602006689,-0.922545690380162)
--(axis cs:0.25752508361204,-0.90112368998039)
--(axis cs:0.260869565217391,-0.880112380160272)
--(axis cs:0.264214046822742,-0.856730857215091)
--(axis cs:0.267558528428094,-0.83010153747213)
--(axis cs:0.270903010033445,-0.800556754638795)
--(axis cs:0.274247491638796,-0.77100984679474)
--(axis cs:0.277591973244147,-0.736732173244893)
--(axis cs:0.280936454849498,-0.701502535256687)
--(axis cs:0.284280936454849,-0.664216003347862)
--(axis cs:0.287625418060201,-0.626569719517876)
--(axis cs:0.290969899665552,-0.588092665475762)
--(axis cs:0.294314381270903,-0.550934726986296)
--(axis cs:0.297658862876254,-0.514514077840958)
--(axis cs:0.301003344481605,-0.480047961897451)
--(axis cs:0.304347826086957,-0.450641238106054)
--(axis cs:0.307692307692308,-0.424524964877267)
--(axis cs:0.311036789297659,-0.401543905562516)
--(axis cs:0.31438127090301,-0.387705422910626)
--(axis cs:0.317725752508361,-0.373036807533173)
--(axis cs:0.321070234113712,-0.369011651114052)
--(axis cs:0.324414715719064,-0.366537734094212)
--(axis cs:0.327759197324415,-0.3747662064713)
--(axis cs:0.331103678929766,-0.381726010743967)
--(axis cs:0.334448160535117,-0.394917515893029)
--(axis cs:0.337792642140468,-0.413806959878624)
--(axis cs:0.341137123745819,-0.436861069905788)
--(axis cs:0.344481605351171,-0.463967095081609)
--(axis cs:0.347826086956522,-0.492768952951497)
--(axis cs:0.351170568561873,-0.522843079248246)
--(axis cs:0.354515050167224,-0.555640899685263)
--(axis cs:0.357859531772575,-0.588912149373384)
--(axis cs:0.361204013377926,-0.622966020502626)
--(axis cs:0.364548494983278,-0.659455646656934)
--(axis cs:0.367892976588629,-0.69176806593668)
--(axis cs:0.37123745819398,-0.724829471430179)
--(axis cs:0.374581939799331,-0.763185558254681)
--(axis cs:0.377926421404682,-0.797289877907937)
--(axis cs:0.381270903010033,-0.830404746221241)
--(axis cs:0.384615384615385,-0.863392220135781)
--(axis cs:0.387959866220736,-0.896867065471017)
--(axis cs:0.391304347826087,-0.928562497093251)
--(axis cs:0.394648829431438,-0.959290884499519)
--(axis cs:0.397993311036789,-0.984572214533882)
--(axis cs:0.40133779264214,-1.0062196658427)
--(axis cs:0.404682274247492,-1.03173243460731)
--(axis cs:0.408026755852843,-1.04709656923505)
--(axis cs:0.411371237458194,-1.05525190286719)
--(axis cs:0.414715719063545,-1.06098582446326)
--(axis cs:0.418060200668896,-1.06626880543858)
--(axis cs:0.421404682274247,-1.06257340146212)
--(axis cs:0.424749163879599,-1.05006933417336)
--(axis cs:0.42809364548495,-1.04059337738501)
--(axis cs:0.431438127090301,-1.01795528684484)
--(axis cs:0.434782608695652,-0.995996618656742)
--(axis cs:0.438127090301003,-0.964180907440056)
--(axis cs:0.441471571906354,-0.935995913690851)
--(axis cs:0.444816053511706,-0.901766225905526)
--(axis cs:0.448160535117057,-0.865842479750476)
--(axis cs:0.451505016722408,-0.826617274983391)
--(axis cs:0.454849498327759,-0.787395264677067)
--(axis cs:0.45819397993311,-0.743252426238685)
--(axis cs:0.461538461538462,-0.699352773162442)
--(axis cs:0.464882943143813,-0.653302467017097)
--(axis cs:0.468227424749164,-0.610431288211658)
--(axis cs:0.471571906354515,-0.564151442196733)
--(axis cs:0.474916387959866,-0.514455283753135)
--(axis cs:0.478260869565217,-0.463743476792352)
--(axis cs:0.481605351170569,-0.418757448862024)
--(axis cs:0.48494983277592,-0.367010675951726)
--(axis cs:0.488294314381271,-0.323384654790448)
--(axis cs:0.491638795986622,-0.276832093729524)
--(axis cs:0.494983277591973,-0.235543550073516)
--(axis cs:0.498327759197324,-0.198343325215173)
--(axis cs:0.501672240802676,-0.165116810936904)
--(axis cs:0.505016722408027,-0.138923938638317)
--(axis cs:0.508361204013378,-0.118676377709687)
--(axis cs:0.511705685618729,-0.104401089938649)
--(axis cs:0.51505016722408,-0.0972142043015054)
--(axis cs:0.518394648829431,-0.0974814728152108)
--(axis cs:0.521739130434783,-0.104296701523701)
--(axis cs:0.525083612040134,-0.116843564940917)
--(axis cs:0.528428093645485,-0.133985003857742)
--(axis cs:0.531772575250836,-0.156496445214819)
--(axis cs:0.535117056856187,-0.182611449601396)
--(axis cs:0.538461538461538,-0.211110502912846)
--(axis cs:0.54180602006689,-0.241919689123499)
--(axis cs:0.545150501672241,-0.274117759175833)
--(axis cs:0.548494983277592,-0.310713453941714)
--(axis cs:0.551839464882943,-0.345417034101912)
--(axis cs:0.555183946488294,-0.376581975524456)
--(axis cs:0.558528428093645,-0.417868393791785)
--(axis cs:0.561872909698997,-0.449610890126904)
--(axis cs:0.565217391304348,-0.476456479203364)
--(axis cs:0.568561872909699,-0.509110582010477)
--(axis cs:0.57190635451505,-0.543378313143692)
--(axis cs:0.575250836120401,-0.565662079414411)
--(axis cs:0.578595317725752,-0.593851244702916)
--(axis cs:0.581939799331104,-0.618307959831661)
--(axis cs:0.585284280936455,-0.645033770461621)
--(axis cs:0.588628762541806,-0.669436601282005)
--(axis cs:0.591973244147157,-0.695572278883782)
--(axis cs:0.595317725752508,-0.72044590106471)
--(axis cs:0.598662207357859,-0.740931757578372)
--(axis cs:0.602006688963211,-0.76950742036538)
--(axis cs:0.605351170568562,-0.787113839043098)
--(axis cs:0.608695652173913,-0.810634488066628)
--(axis cs:0.612040133779264,-0.821644362194836)
--(axis cs:0.615384615384615,-0.834938843771372)
--(axis cs:0.618729096989967,-0.840776034647579)
--(axis cs:0.622073578595318,-0.850120910901416)
--(axis cs:0.625418060200669,-0.85545929304503)
--(axis cs:0.62876254180602,-0.859819111499453)
--(axis cs:0.632107023411371,-0.851669175767204)
--(axis cs:0.635451505016722,-0.83808984696902)
--(axis cs:0.638795986622074,-0.826226188123507)
--(axis cs:0.642140468227425,-0.816467687621798)
--(axis cs:0.645484949832776,-0.803422582683439)
--(axis cs:0.648829431438127,-0.780370690680947)
--(axis cs:0.652173913043478,-0.756467848760368)
--(axis cs:0.655518394648829,-0.731338063652349)
--(axis cs:0.658862876254181,-0.701595901225405)
--(axis cs:0.662207357859532,-0.670035845019239)
--(axis cs:0.665551839464883,-0.635015268321152)
--(axis cs:0.668896321070234,-0.601864406389192)
--(axis cs:0.672240802675585,-0.567150117517794)
--(axis cs:0.675585284280936,-0.532608613861136)
--(axis cs:0.678929765886288,-0.496334378043523)
--(axis cs:0.682274247491639,-0.456180418315014)
--(axis cs:0.68561872909699,-0.424604164195303)
--(axis cs:0.688963210702341,-0.388741167949874)
--(axis cs:0.692307692307692,-0.343555528345951)
--(axis cs:0.695652173913043,-0.312737989909582)
--(axis cs:0.698996655518395,-0.259444565853447)
--(axis cs:0.702341137123746,-0.227436087497327)
--(axis cs:0.705685618729097,-0.186315092081504)
--(axis cs:0.709030100334448,-0.132138044521877)
--(axis cs:0.712374581939799,-0.0947112754477116)
--(axis cs:0.71571906354515,-0.0566688098299999)
--(axis cs:0.719063545150502,-0.0176508671368408)
--(axis cs:0.722408026755853,0.0192649652434965)
--(axis cs:0.725752508361204,0.0545627069026019)
--(axis cs:0.729096989966555,0.084563487758627)
--(axis cs:0.732441471571906,0.11253653999972)
--(axis cs:0.735785953177257,0.132288685106577)
--(axis cs:0.739130434782609,0.150072171348063)
--(axis cs:0.74247491638796,0.160431827379935)
--(axis cs:0.745819397993311,0.165261208356803)
--(axis cs:0.749163879598662,0.163194029935219)
--(axis cs:0.752508361204013,0.150159652327274)
--(axis cs:0.755852842809364,0.13682348084642)
--(axis cs:0.759197324414716,0.115699847088567)
--(axis cs:0.762541806020067,0.0864496926434266)
--(axis cs:0.765886287625418,0.0478399062037203)
--(axis cs:0.769230769230769,0.0102970161046339)
--(axis cs:0.77257525083612,-0.0386564672406823)
--(axis cs:0.775919732441472,-0.0829000753286348)
--(axis cs:0.779264214046823,-0.137789006489456)
--(axis cs:0.782608695652174,-0.193409677378298)
--(axis cs:0.785953177257525,-0.248170343035066)
--(axis cs:0.789297658862876,-0.304583124660123)
--(axis cs:0.792642140468227,-0.360291797786888)
--(axis cs:0.795986622073579,-0.414573097454938)
--(axis cs:0.79933110367893,-0.467447184068812)
--(axis cs:0.802675585284281,-0.521113792684833)
--(axis cs:0.806020066889632,-0.570804484955065)
--(axis cs:0.809364548494983,-0.618385530544487)
--(axis cs:0.812709030100334,-0.660435149062544)
--(axis cs:0.816053511705686,-0.694905725265169)
--(axis cs:0.819397993311037,-0.721841042503309)
--(axis cs:0.822742474916388,-0.754894683942525)
--(axis cs:0.826086956521739,-0.776514574878665)
--(axis cs:0.82943143812709,-0.791909541554996)
--(axis cs:0.832775919732441,-0.801390653267577)
--(axis cs:0.836120401337793,-0.812219724733457)
--(axis cs:0.839464882943144,-0.810589014150075)
--(axis cs:0.842809364548495,-0.800878358331943)
--(axis cs:0.846153846153846,-0.791384288971354)
--(axis cs:0.849498327759197,-0.765003586686889)
--(axis cs:0.852842809364548,-0.742309307569243)
--(axis cs:0.8561872909699,-0.720686185345538)
--(axis cs:0.859531772575251,-0.675532142000394)
--(axis cs:0.862876254180602,-0.634938985311081)
--(axis cs:0.866220735785953,-0.584484722161574)
--(axis cs:0.869565217391304,-0.534628839719967)
--(axis cs:0.872909698996655,-0.478138534943598)
--(axis cs:0.876254180602007,-0.425581015764451)
--(axis cs:0.879598662207358,-0.365542223294617)
--(axis cs:0.882943143812709,-0.301340270120698)
--(axis cs:0.88628762541806,-0.237818870589194)
--(axis cs:0.889632107023411,-0.172132641513244)
--(axis cs:0.892976588628763,-0.106433020285464)
--(axis cs:0.896321070234114,-0.0437146102671449)
--(axis cs:0.899665551839465,0.0210725087107645)
--(axis cs:0.903010033444816,0.0752461785045575)
--(axis cs:0.906354515050167,0.125246926897114)
--(axis cs:0.909698996655518,0.176498749488917)
--(axis cs:0.91304347826087,0.218574890836251)
--(axis cs:0.916387959866221,0.246444679454071)
--(axis cs:0.919732441471572,0.273854473673082)
--(axis cs:0.923076923076923,0.295058850139169)
--(axis cs:0.926421404682274,0.31465432586609)
--(axis cs:0.929765886287625,0.325742863900727)
--(axis cs:0.933110367892977,0.311961982846932)
--(axis cs:0.936454849498328,0.309139166878678)
--(axis cs:0.939799331103679,0.296471480763457)
--(axis cs:0.94314381270903,0.274958400970569)
--(axis cs:0.946488294314381,0.253322980633574)
--(axis cs:0.949832775919732,0.227399771138991)
--(axis cs:0.953177257525084,0.193784389629824)
--(axis cs:0.956521739130435,0.161943558950027)
--(axis cs:0.959866220735786,0.12786324077592)
--(axis cs:0.963210702341137,0.0831281260171887)
--(axis cs:0.966555183946488,0.049986953880548)
--(axis cs:0.969899665551839,0.0115473199340508)
--(axis cs:0.973244147157191,-0.0178726168931782)
--(axis cs:0.976588628762542,-0.0578927467450243)
--(axis cs:0.979933110367893,-0.106939547108649)
--(axis cs:0.983277591973244,-0.143770592095652)
--(axis cs:0.986622073578595,-0.18082075389533)
--(axis cs:0.989966555183946,-0.229949108539456)
--(axis cs:0.993311036789298,-0.273110909582463)
--(axis cs:0.996655518394649,-0.321861979722522)
--(axis cs:1,-0.367261731795333)
--(axis cs:1,-0.0150848278755199)
--(axis cs:1,-0.0150848278755199)
--(axis cs:0.996655518394649,0.02718246728408)
--(axis cs:0.993311036789298,0.0732544171657304)
--(axis cs:0.989966555183946,0.130516753773043)
--(axis cs:0.986622073578595,0.185640079604885)
--(axis cs:0.983277591973244,0.258022763381407)
--(axis cs:0.979933110367893,0.33088761294763)
--(axis cs:0.976588628762542,0.393761254767315)
--(axis cs:0.973244147157191,0.467317532806717)
--(axis cs:0.969899665551839,0.546785911993788)
--(axis cs:0.966555183946488,0.615701511805167)
--(axis cs:0.963210702341137,0.688184729769009)
--(axis cs:0.959866220735786,0.739812589613093)
--(axis cs:0.956521739130435,0.793268013196573)
--(axis cs:0.953177257525084,0.842592657769525)
--(axis cs:0.949832775919732,0.87617650897279)
--(axis cs:0.946488294314381,0.904062695054788)
--(axis cs:0.94314381270903,0.921460902603905)
--(axis cs:0.939799331103679,0.923261348723078)
--(axis cs:0.936454849498328,0.917615017399786)
--(axis cs:0.933110367892977,0.904767820105309)
--(axis cs:0.929765886287625,0.864180217104223)
--(axis cs:0.926421404682274,0.831018232730094)
--(axis cs:0.923076923076923,0.790939441118062)
--(axis cs:0.919732441471572,0.737911698387277)
--(axis cs:0.916387959866221,0.676962122394943)
--(axis cs:0.91304347826087,0.602756021457865)
--(axis cs:0.909698996655518,0.533587844547623)
--(axis cs:0.906354515050167,0.465709455074023)
--(axis cs:0.903010033444816,0.386309482327147)
--(axis cs:0.899665551839465,0.313690256258714)
--(axis cs:0.896321070234114,0.2422333256131)
--(axis cs:0.892976588628763,0.17138036260094)
--(axis cs:0.889632107023411,0.10335581415238)
--(axis cs:0.88628762541806,0.0379544408541775)
--(axis cs:0.882943143812709,-0.0226393035257268)
--(axis cs:0.879598662207358,-0.080178477519363)
--(axis cs:0.876254180602007,-0.133431893276083)
--(axis cs:0.872909698996655,-0.186339662286607)
--(axis cs:0.869565217391304,-0.230413372794701)
--(axis cs:0.866220735785953,-0.27100785910314)
--(axis cs:0.862876254180602,-0.301288619940387)
--(axis cs:0.859531772575251,-0.333006742222475)
--(axis cs:0.8561872909699,-0.349780694549556)
--(axis cs:0.852842809364548,-0.381222756485296)
--(axis cs:0.849498327759197,-0.401952245287405)
--(axis cs:0.846153846153846,-0.40908942789875)
--(axis cs:0.842809364548495,-0.422457561927374)
--(axis cs:0.839464882943144,-0.427286385798866)
--(axis cs:0.836120401337793,-0.430124789117831)
--(axis cs:0.832775919732441,-0.436594491752665)
--(axis cs:0.82943143812709,-0.431895617047093)
--(axis cs:0.826086956521739,-0.422331264664407)
--(axis cs:0.822742474916388,-0.411561789263768)
--(axis cs:0.819397993311037,-0.40164141515795)
--(axis cs:0.816053511705686,-0.3783161681256)
--(axis cs:0.812709030100334,-0.351830004547127)
--(axis cs:0.809364548494983,-0.325470771807805)
--(axis cs:0.806020066889632,-0.295462000997925)
--(axis cs:0.802675585284281,-0.260242395567503)
--(axis cs:0.79933110367893,-0.219649546027217)
--(axis cs:0.795986622073579,-0.174279493513914)
--(axis cs:0.792642140468227,-0.124122551580184)
--(axis cs:0.789297658862876,-0.0695259936889529)
--(axis cs:0.785953177257525,-0.0127768537936373)
--(axis cs:0.782608695652174,0.046739300773182)
--(axis cs:0.779264214046823,0.107273760768738)
--(axis cs:0.775919732441472,0.166174562400305)
--(axis cs:0.77257525083612,0.231773605494941)
--(axis cs:0.769230769230769,0.289238557906315)
--(axis cs:0.765886287625418,0.350785725563394)
--(axis cs:0.762541806020067,0.402027018119251)
--(axis cs:0.759197324414716,0.451335188466535)
--(axis cs:0.755852842809364,0.498701419075582)
--(axis cs:0.752508361204013,0.539191123580183)
--(axis cs:0.749163879598662,0.565921515802359)
--(axis cs:0.745819397993311,0.58883245433169)
--(axis cs:0.74247491638796,0.602908064879044)
--(axis cs:0.739130434782609,0.606842823239602)
--(axis cs:0.735785953177257,0.602752633261185)
--(axis cs:0.732441471571906,0.585935380459602)
--(axis cs:0.729096989966555,0.563908853138095)
--(axis cs:0.725752508361204,0.530403606191946)
--(axis cs:0.722408026755853,0.490835147830216)
--(axis cs:0.719063545150502,0.444486977727592)
--(axis cs:0.71571906354515,0.391321173275892)
--(axis cs:0.712374581939799,0.33229671531691)
--(axis cs:0.709030100334448,0.267219603344434)
--(axis cs:0.705685618729097,0.214786175504835)
--(axis cs:0.702341137123746,0.150732661479873)
--(axis cs:0.698996655518395,0.07532421240184)
--(axis cs:0.695652173913043,0.0231165502043211)
--(axis cs:0.692307692307692,-0.0492665628498095)
--(axis cs:0.688963210702341,-0.104873882376439)
--(axis cs:0.68561872909699,-0.163867354070773)
--(axis cs:0.682274247491639,-0.221738067539949)
--(axis cs:0.678929765886288,-0.26898430646403)
--(axis cs:0.675585284280936,-0.311093126535332)
--(axis cs:0.672240802675585,-0.34958906830124)
--(axis cs:0.668896321070234,-0.383260518574513)
--(axis cs:0.665551839464883,-0.411713305436825)
--(axis cs:0.662207357859532,-0.433712577530761)
--(axis cs:0.658862876254181,-0.451986810976233)
--(axis cs:0.655518394648829,-0.467053581025422)
--(axis cs:0.652173913043478,-0.481282165636356)
--(axis cs:0.648829431438127,-0.491979808225822)
--(axis cs:0.645484949832776,-0.497756422744342)
--(axis cs:0.642140468227425,-0.509016408901813)
--(axis cs:0.638795986622074,-0.519544440849022)
--(axis cs:0.635451505016722,-0.522777058346059)
--(axis cs:0.632107023411371,-0.520182195695621)
--(axis cs:0.62876254180602,-0.518661346277679)
--(axis cs:0.625418060200669,-0.525482696620727)
--(axis cs:0.622073578595318,-0.529490761877678)
--(axis cs:0.618729096989967,-0.532969010429265)
--(axis cs:0.615384615384615,-0.529110710096043)
--(axis cs:0.612040133779264,-0.528035452264033)
--(axis cs:0.608695652173913,-0.520867118534314)
--(axis cs:0.605351170568562,-0.52181878107001)
--(axis cs:0.602006688963211,-0.512253400940695)
--(axis cs:0.598662207357859,-0.510080925386005)
--(axis cs:0.595317725752508,-0.494010961726272)
--(axis cs:0.591973244147157,-0.478144029043603)
--(axis cs:0.588628762541806,-0.458307691278069)
--(axis cs:0.585284280936455,-0.43291765737654)
--(axis cs:0.581939799331104,-0.403866062897863)
--(axis cs:0.578595317725752,-0.36891424278668)
--(axis cs:0.575250836120401,-0.333102098523405)
--(axis cs:0.57190635451505,-0.287324087070307)
--(axis cs:0.568561872909699,-0.249053336709435)
--(axis cs:0.565217391304348,-0.207321671235997)
--(axis cs:0.561872909698997,-0.155605994162372)
--(axis cs:0.558528428093645,-0.106987099815631)
--(axis cs:0.555183946488294,-0.0678632738850624)
--(axis cs:0.551839464882943,-0.0179227074510949)
--(axis cs:0.548494983277592,0.0261263023462037)
--(axis cs:0.545150501672241,0.0669068250802352)
--(axis cs:0.54180602006689,0.108227303742325)
--(axis cs:0.538461538461538,0.144617575156314)
--(axis cs:0.535117056856187,0.177001763840178)
--(axis cs:0.531772575250836,0.204672359945366)
--(axis cs:0.528428093645485,0.22597568264237)
--(axis cs:0.525083612040134,0.2413912548319)
--(axis cs:0.521739130434783,0.249864061694813)
--(axis cs:0.518394648829431,0.251645619790948)
--(axis cs:0.51505016722408,0.246789826701634)
--(axis cs:0.511705685618729,0.23626081999952)
--(axis cs:0.508361204013378,0.219360882896155)
--(axis cs:0.505016722408027,0.195380088377472)
--(axis cs:0.501672240802676,0.165140625990302)
--(axis cs:0.498327759197324,0.13004582149209)
--(axis cs:0.494983277591973,0.0890682124756488)
--(axis cs:0.491638795986622,0.0429142434907955)
--(axis cs:0.488294314381271,-0.00625311508747042)
--(axis cs:0.48494983277592,-0.0622696995354483)
--(axis cs:0.481605351170569,-0.115369516401975)
--(axis cs:0.478260869565217,-0.176840014262132)
--(axis cs:0.474916387959866,-0.234036013544286)
--(axis cs:0.471571906354515,-0.292842998499581)
--(axis cs:0.468227424749164,-0.352054371812517)
--(axis cs:0.464882943143813,-0.410741486728568)
--(axis cs:0.461538461538462,-0.463310246718056)
--(axis cs:0.45819397993311,-0.512844537436125)
--(axis cs:0.454849498327759,-0.556817605280077)
--(axis cs:0.451505016722408,-0.597898679277975)
--(axis cs:0.448160535117057,-0.632339236687738)
--(axis cs:0.444816053511706,-0.663748170574542)
--(axis cs:0.441471571906354,-0.688429957603348)
--(axis cs:0.438127090301003,-0.711706392997951)
--(axis cs:0.434782608695652,-0.723978706378371)
--(axis cs:0.431438127090301,-0.738237334764823)
--(axis cs:0.42809364548495,-0.744410484080866)
--(axis cs:0.424749163879599,-0.756287169093671)
--(axis cs:0.421404682274247,-0.757347308656971)
--(axis cs:0.418060200668896,-0.759963467531695)
--(axis cs:0.414715719063545,-0.763269671136702)
--(axis cs:0.411371237458194,-0.760895407052676)
--(axis cs:0.408026755852843,-0.752963289555352)
--(axis cs:0.404682274247492,-0.745166928581136)
--(axis cs:0.40133779264214,-0.740042020953683)
--(axis cs:0.397993311036789,-0.724978629682046)
--(axis cs:0.394648829431438,-0.705749078359635)
--(axis cs:0.391304347826087,-0.685892220735104)
--(axis cs:0.387959866220736,-0.660230058387053)
--(axis cs:0.384615384615385,-0.629831800943786)
--(axis cs:0.381270903010033,-0.595670552242033)
--(axis cs:0.377926421404682,-0.555068717497925)
--(axis cs:0.374581939799331,-0.510405271311591)
--(axis cs:0.37123745819398,-0.469187439572421)
--(axis cs:0.367892976588629,-0.417790277837003)
--(axis cs:0.364548494983278,-0.365057948627459)
--(axis cs:0.361204013377926,-0.31594759818394)
--(axis cs:0.357859531772575,-0.267717862192393)
--(axis cs:0.354515050167224,-0.221251396598813)
--(axis cs:0.351170568561873,-0.178074110119366)
--(axis cs:0.347826086956522,-0.137325328287257)
--(axis cs:0.344481605351171,-0.103928837489487)
--(axis cs:0.341137123745819,-0.0758324624869059)
--(axis cs:0.337792642140468,-0.0542680030035398)
--(axis cs:0.334448160535117,-0.0385855535336846)
--(axis cs:0.331103678929766,-0.0282236887861231)
--(axis cs:0.327759197324415,-0.0237388741050583)
--(axis cs:0.324414715719064,-0.0320440412027516)
--(axis cs:0.321070234113712,-0.0414942016143999)
--(axis cs:0.317725752508361,-0.0606352039188829)
--(axis cs:0.31438127090301,-0.0793254824262165)
--(axis cs:0.311036789297659,-0.108997657297571)
--(axis cs:0.307692307692308,-0.13859332829318)
--(axis cs:0.304347826086957,-0.171183892930466)
--(axis cs:0.301003344481605,-0.206989566737776)
--(axis cs:0.297658862876254,-0.24292594560594)
--(axis cs:0.294314381270903,-0.279314910727814)
--(axis cs:0.290969899665552,-0.316848863893248)
--(axis cs:0.287625418060201,-0.354140539444358)
--(axis cs:0.284280936454849,-0.391677398780549)
--(axis cs:0.280936454849498,-0.428456122219616)
--(axis cs:0.277591973244147,-0.464590364061609)
--(axis cs:0.274247491638796,-0.499255875697205)
--(axis cs:0.270903010033445,-0.534665928921296)
--(axis cs:0.267558528428094,-0.566482821432074)
--(axis cs:0.264214046822742,-0.597134121358102)
--(axis cs:0.260869565217391,-0.627005221439637)
--(axis cs:0.25752508361204,-0.653755217856152)
--(axis cs:0.254180602006689,-0.676611999658275)
--(axis cs:0.250836120401338,-0.696260819086243)
--(axis cs:0.247491638795987,-0.712271782025634)
--(axis cs:0.244147157190635,-0.726169105344755)
--(axis cs:0.240802675585284,-0.736574670421212)
--(axis cs:0.237458193979933,-0.744256522127876)
--(axis cs:0.234113712374582,-0.748964946959354)
--(axis cs:0.230769230769231,-0.751684566709878)
--(axis cs:0.22742474916388,-0.748555099472783)
--(axis cs:0.224080267558528,-0.751293726973926)
--(axis cs:0.220735785953177,-0.755515704043748)
--(axis cs:0.217391304347826,-0.750130060004416)
--(axis cs:0.214046822742475,-0.753802575158903)
--(axis cs:0.210702341137124,-0.754231716977068)
--(axis cs:0.207357859531773,-0.755126049608569)
--(axis cs:0.204013377926421,-0.757551705908887)
--(axis cs:0.20066889632107,-0.758608419657054)
--(axis cs:0.197324414715719,-0.756359144167647)
--(axis cs:0.193979933110368,-0.759361401254082)
--(axis cs:0.190635451505017,-0.762319759819665)
--(axis cs:0.187290969899666,-0.764669266439383)
--(axis cs:0.183946488294314,-0.767062145487801)
--(axis cs:0.180602006688963,-0.763224436452296)
--(axis cs:0.177257525083612,-0.759984337718788)
--(axis cs:0.173913043478261,-0.756206688655282)
--(axis cs:0.17056856187291,-0.747705899161228)
--(axis cs:0.167224080267559,-0.736945521028903)
--(axis cs:0.163879598662207,-0.723866037235403)
--(axis cs:0.160535117056856,-0.708465841505692)
--(axis cs:0.157190635451505,-0.691264333242183)
--(axis cs:0.153846153846154,-0.673325042213913)
--(axis cs:0.150501672240803,-0.652937628029678)
--(axis cs:0.147157190635451,-0.632110951258409)
--(axis cs:0.1438127090301,-0.610918441347244)
--(axis cs:0.140468227424749,-0.588581425820227)
--(axis cs:0.137123745819398,-0.566396176972935)
--(axis cs:0.133779264214047,-0.544171650661906)
--(axis cs:0.130434782608696,-0.520276266648822)
--(axis cs:0.127090301003344,-0.497254390332074)
--(axis cs:0.123745819397993,-0.473335505294005)
--(axis cs:0.120401337792642,-0.449953593455685)
--(axis cs:0.117056856187291,-0.424694087353712)
--(axis cs:0.11371237458194,-0.398903199700564)
--(axis cs:0.110367892976589,-0.379709472056402)
--(axis cs:0.107023411371237,-0.355764034510053)
--(axis cs:0.103678929765886,-0.333922070085307)
--(axis cs:0.100334448160535,-0.322397901577604)
--(axis cs:0.096989966555184,-0.311962855023715)
--(axis cs:0.0936454849498328,-0.302160180810086)
--(axis cs:0.0903010033444816,-0.300676165952538)
--(axis cs:0.0869565217391304,-0.30698775882306)
--(axis cs:0.0836120401337793,-0.314209918857907)
--(axis cs:0.0802675585284281,-0.331392138365072)
--(axis cs:0.0769230769230769,-0.353640544153776)
--(axis cs:0.0735785953177257,-0.378750465401641)
--(axis cs:0.0702341137123746,-0.412264757685618)
--(axis cs:0.0668896321070234,-0.448967764765254)
--(axis cs:0.0635451505016722,-0.488388806780369)
--(axis cs:0.0602006688963211,-0.528012621889405)
--(axis cs:0.0568561872909699,-0.575301849375034)
--(axis cs:0.0535117056856187,-0.619017694817254)
--(axis cs:0.0501672240802676,-0.658802058067612)
--(axis cs:0.0468227424749164,-0.701968616564755)
--(axis cs:0.0434782608695652,-0.734948427809846)
--(axis cs:0.040133779264214,-0.767326773780275)
--(axis cs:0.0367892976588629,-0.794843195525846)
--(axis cs:0.0334448160535117,-0.817994898987458)
--(axis cs:0.0301003344481605,-0.834609396102988)
--(axis cs:0.0267558528428094,-0.855631754399033)
--(axis cs:0.0234113712374582,-0.85735225990026)
--(axis cs:0.020066889632107,-0.874460095356464)
--(axis cs:0.0167224080267559,-0.873383071140457)
--(axis cs:0.0133779264214047,-0.884557178652202)
--(axis cs:0.0100334448160535,-0.881431296287761)
--(axis cs:0.00668896321070234,-0.881009151572048)
--(axis cs:0.00334448160535117,-0.886848570210101)
--(axis cs:0,-0.877689217499916)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{95\% confidence interval}

\addplot [thick, red]
table {%
0 -1
0.00334448160535117 -0.998733276543369
0.00668896321070234 -0.997392320283081
0.0100334448160535 -0.995935539091054
0.0133779264214047 -0.994317406595318
0.0167224080267559 -0.992487202410128
0.020066889632107 -0.990387787863971
0.0234113712374582 -0.987954472179379
0.0267558528428094 -0.985114055657986
0.0301003344481605 -0.981784174476867
0.0334448160535117 -0.977873114396009
0.0367892976588629 -0.973280304222901
0.040133779264214 -0.967897737883495
0.0434782608695652 -0.961612596991701
0.0468227424749164 -0.954311341527853
0.0501672240802676 -0.945885490228942
0.0535117056856187 -0.936239210188922
0.0568561872909699 -0.925298666034616
0.0602006688963211 -0.913022839987726
0.0635451505016722 -0.899415235426086
0.0668896321070234 -0.88453554607357
0.0702341137123746 -0.868510057992394
0.0735785953177257 -0.851539316305855
0.0769230769230769 -0.833901505584945
0.0802675585284281 -0.815950128451838
0.0836120401337793 -0.798104962750011
0.0869565217391304 -0.780835931865376
0.0903010033444816 -0.764640377842216
0.0936454849498328 -0.750015168516129
0.096989966555184 -0.737425941534647
0.100334448160535 -0.727276420570476
0.103678929765886 -0.719880988452822
0.107023411371237 -0.71544348746033
0.110367892976589 -0.714044545948527
0.11371237458194 -0.715638702785083
0.117056856187291 -0.720061390132872
0.120401337792642 -0.727044649452576
0.123745819397993 -0.736239491957308
0.127090301003344 -0.747242215950245
0.130434782608696 -0.759621821968075
0.133779264214047 -0.772945899678854
0.137123745819398 -0.7868029056293
0.140468227424749 -0.800819475328069
0.1438127090301 -0.814672176733439
0.147157190635451 -0.828093796194583
0.150501672240803 -0.8408747725421
0.153846153846154 -0.852860725109641
0.157190635451505 -0.863947161255181
0.160535117056856 -0.87407243067284
0.163879598662207 -0.883209864053399
0.167224080267559 -0.891359841296736
0.17056856187291 -0.89854232191191
0.173913043478261 -0.904790168862302
0.177257525083612 -0.910143426263933
0.180602006688963 -0.914644579690152
0.183946488294314 -0.918334736012751
0.187290969899666 -0.921250603267262
0.190635451505017 -0.923422123028322
0.193979933110368 -0.924870600747066
0.197324414715719 -0.925607186694754
0.20066889632107 -0.925631576229283
0.204013377926421 -0.92493081933129
0.207357859531773 -0.923478153596631
0.210702341137124 -0.921231801354442
0.214046822742475 -0.91813370066173
0.217391304347826 -0.91410817281212
0.220735785953177 -0.909060567449121
0.224080267558528 -0.902875972372126
0.22742474916388 -0.895418130434185
0.230769230769231 -0.886528771537164
0.234113712374582 -0.876027643062048
0.237458193979933 -0.86371360403245
0.240802675585284 -0.849367230136121
0.244147157190635 -0.832755446848833
0.247491638795987 -0.813638749060867
0.250836120401338 -0.791781554719704
0.254180602006689 -0.766966149362408
0.25752508361204 -0.739010478848098
0.260869565217391 -0.707789714160993
0.264214046822742 -0.673261032359765
0.267558528428094 -0.635490441731443
0.270903010033445 -0.594679769894567
0.274247491638796 -0.551191213901605
0.277591973244147 -0.505566244503531
0.280936454849498 -0.458535315626176
0.284280936454849 -0.411014913903073
0.287625418060201 -0.364089121349262
0.290969899665552 -0.318974114539804
0.294314381270903 -0.276965833026312
0.297658862876254 -0.239373233055694
0.301003344481605 -0.207441790298553
0.304347826086957 -0.182273836513814
0.307692307692308 -0.164753513588146
0.311036789297659 -0.155484294697847
0.31438127090301 -0.154746018671699
0.317725752508361 -0.162476295335406
0.321070234113712 -0.178278274017809
0.324414715719064 -0.201453595812302
0.327759197324415 -0.231056406419345
0.331103678929766 -0.265962069083543
0.334448160535117 -0.30494300839609
0.337792642140468 -0.346744042825609
0.341137123745819 -0.390150516364857
0.344481605351171 -0.434044237563019
0.347826086956522 -0.477444307900187
0.351170568561873 -0.519531999367009
0.354515050167224 -0.559660621596657
0.357859531772575 -0.597352612577676
0.361204013377926 -0.632286826040892
0.364548494983278 -0.664279209006946
0.367892976588629 -0.693259870617149
0.37123745819398 -0.719249076268138
0.374581939799331 -0.74233409672521
0.377926421404682 -0.762648215016876
0.381270903010033 -0.780352625646121
0.384615384615385 -0.795621497348524
0.387959866220736 -0.808630129058093
0.391304347826087 -0.81954590432517
0.394648829431438 -0.828521624820343
0.397993311036789 -0.835690755938583
0.40133779264214 -0.841164123873994
0.404682274247492 -0.845027643855793
0.408026755852843 -0.847340718007102
0.411371237458194 -0.848135007785911
0.414715719063545 -0.847413353832838
0.418060200668896 -0.845148682527978
0.421404682274247 -0.841282803654812
0.424749163879599 -0.835725069249837
0.42809364548495 -0.828350933188948
0.431438127090301 -0.819000528087225
0.434782608695652 -0.80747746425772
0.438127090301003 -0.793548157332677
0.441471571906354 -0.776942107086004
0.444816053511706 -0.757353676829473
0.448160535117057 -0.734446052056508
0.451505016722408 -0.707858173304917
0.454849498327759 -0.677215517456633
0.45819397993311 -0.642145610603103
0.461538461538462 -0.602299052718071
0.464882943143813 -0.557376573861724
0.468227424749164 -0.507162180758754
0.471571906354515 -0.451561763307227
0.474916387959866 -0.390645614670712
0.478260869565217 -0.324692224217608
0.481605351170569 -0.254229538030963
0.48494983277592 -0.180068820957576
0.488294314381271 -0.103325527306271
0.491638795986622 -0.025421451326059
0.494983277591973 0.0519368827451381
0.498327759197324 0.126806972636212
0.501672240802676 0.197086994855042
0.505016722408027 0.260617764084167
0.508361204013378 0.315303707887841
0.511705685618729 0.359243158042226
0.51505016722408 0.390855779763503
0.518394648829431 0.408993991074761
0.521739130434783 0.413026119531813
0.525083612040134 0.402881817288954
0.528428093645485 0.379054547522348
0.531772575250836 0.342561085954974
0.535117056856187 0.294863092188622
0.538461538461538 0.237760047632589
0.54180602006689 0.17326557478282
0.545150501672241 0.103480015776244
0.548494983277592 0.0304711951771746
0.551839464882943 -0.0438271150669568
0.555183946488294 -0.117692800853111
0.558528428093645 -0.189666392920174
0.561872909698997 -0.258575972158207
0.565217391304348 -0.323539041742727
0.568561872909699 -0.383946018050865
0.57190635451505 -0.439430682414549
0.575250836120401 -0.489832850634529
0.578595317725752 -0.535157874918617
0.581939799331104 -0.575536631526109
0.585284280936455 -0.611188579412314
0.588628762541806 -0.642389461463267
0.591973244147157 -0.669444361616856
0.595317725752508 -0.692666174733332
0.598662207357859 -0.712359095792127
0.602006688963211 -0.728806467787743
0.605351170568562 -0.742262206707105
0.608695652173913 -0.752945006945755
0.612040133779264 -0.761034584635517
0.615384615384615 -0.766669309789439
0.618729096989967 -0.769944689262089
0.622073578595318 -0.770912277396674
0.625418060200669 -0.769578702602959
0.62876254180602 -0.765904603836396
0.632107023411371 -0.75980337259393
0.635451505016722 -0.751139697614932
0.638795986622074 -0.73972801631585
0.642140468227425 -0.725331094709547
0.645484949832776 -0.707659090916951
0.648829431438127 -0.686369608886813
0.652173913043478 -0.661069417153636
0.655518394648829 -0.631318684856459
0.658862876254181 -0.596638757802812
0.662207357859532 -0.556524634270547
0.665551839464883 -0.51046336425192
0.668896321070234 -0.457959535415383
0.672240802675585 -0.398568763495603
0.675585284280936 -0.33193961183388
0.678929765886288 -0.257863573504205
0.682274247491639 -0.176331638896999
0.68561872909699 -0.0875945729378232
0.688963210702341 0.00777755565872384
0.692307692307692 0.108842622057936
0.695652173913043 0.214247779126833
0.698996655518395 0.32221283344462
0.702341137123746 0.430543283153131
0.705685618729097 0.536679041320693
0.709030100334448 0.637781903911959
0.712374581939799 0.730860630909705
0.71571906354515 0.812927531897437
0.719063545150502 0.881175398014288
0.722408026755853 0.933159388883731
0.725752508361204 0.966965955188714
0.729096989966555 0.981350736617963
0.732441471571906 0.975829904825374
0.735785953177257 0.950714395496629
0.739130434782609 0.907083163592947
0.74247491638796 0.846698906178277
0.745819397993311 0.771876401154914
0.749163879598662 0.685318619074214
0.752508361204013 0.589938359070967
0.755852842809364 0.488683118421484
0.759197324414716 0.384378509609656
0.762541806020067 0.279601457875577
0.765886287625418 0.176589514343043
0.769230769230769 0.0771877694939849
0.77257525083612 -0.017169256518637
0.775919732441472 -0.105446308322773
0.779264214046823 -0.186973861399272
0.782608695652174 -0.261399957838883
0.785953177257525 -0.328634466504321
0.789297658862876 -0.388791655054755
0.792642140468227 -0.442135495399674
0.795986622073579 -0.489030628004262
0.79933110367893 -0.529900571169363
0.802675585284281 -0.565193683092824
0.806020066889632 -0.595356601540185
0.809364548494983 -0.620814382935517
0.812709030100334 -0.641956295142653
0.816053511705686 -0.659126129843016
0.819397993311037 -0.672615935432968
0.822742474916388 -0.682662181800962
0.826086956521739 -0.689443517332367
0.82943143812709 -0.693079440668188
0.832775919732441 -0.693629370029567
0.836120401337793 -0.691091744536713
0.839464882943144 -0.685402934323645
0.842809364548495 -0.67643587307665
0.846153846153846 -0.663998464210804
0.849498327759197 -0.647831957692633
0.852842809364548 -0.627609655677326
0.8561872909699 -0.602936486935535
0.859531772575251 -0.573350193953396
0.862876254180602 -0.538325097812534
0.866220735785953 -0.497279630590392
0.869565217391304 -0.449589026974616
0.872909698996655 -0.394604705116266
0.876254180602007 -0.331681884424887
0.879598662207358 -0.260216813565935
0.882943143812709 -0.179694535732036
0.88628762541806 -0.0897473250971479
0.889632107023411 0.00977726289289849
0.892976588628763 0.118741375052431
0.896321070234114 0.236639436742659
0.899665551839465 0.362524929952
0.903010033444816 0.49494987381095
0.906354515050167 0.631926842574451
0.909698996655518 0.770923681330474
0.91304347826087 0.90889997553862
0.916387959866221 1.04239152171176
0.919732441471572 1.1676445219234
0.923076923076923 1.28079532811278
0.926421404682274 1.37808501686468
0.929765886287625 1.45609191416041
0.933110367892977 1.51196058219055
0.936454849498328 1.54360378517345
0.939799331103679 1.54985524885803
0.94314381270903 1.53055571187814
0.946488294314381 1.48656225814051
0.949832775919732 1.41968005025128
0.953177257525084 1.33252483379592
0.956521739130435 1.22833240897951
0.959866220735786 1.11073644292985
0.963210702341137 0.983537860840562
0.966555183946488 0.850487609258619
0.969899665551839 0.715100431257789
0.973244147157191 0.580511434988046
0.976588628762542 0.44938082144774
0.979933110367893 0.323846206150912
0.983277591973244 0.205517279905306
0.986622073578595 0.095504497670255
0.989966555183946 -0.00552789930075626
0.993311036789298 -0.0972941654400374
0.996655518394649 -0.17981316450137
1 -0.253335114827605
};
\addlegendentry{HF function}
\addplot [thick, green!50.1960784313725!black]
table {%
0 -1.13947978761846
0.00334448160535117 -1.13633222871949
0.00668896321070234 -1.13113870427327
0.0100334448160535 -1.12362462778526
0.0133779264214047 -1.11357267302933
0.0167224080267559 -1.10122266303528
0.020066889632107 -1.08635375112765
0.0234113712374582 -1.06887239262032
0.0267558528428094 -1.04920513877789
0.0301003344481605 -1.02709012709794
0.0334448160535117 -1.00239182097927
0.0367892976588629 -0.975468265320998
0.040133779264214 -0.946379011283091
0.0434782608695652 -0.916208471627388
0.0468227424749164 -0.884338647073847
0.0501672240802676 -0.850991435904678
0.0535117056856187 -0.816918145768589
0.0568561872909699 -0.782824249678737
0.0602006688963211 -0.747956056337791
0.0635451505016722 -0.714729667348565
0.0668896321070234 -0.68246036728224
0.0702341137123746 -0.651427323963478
0.0735785953177257 -0.622864050505982
0.0769230769230769 -0.59761335078059
0.0802675585284281 -0.575346481582003
0.0836120401337793 -0.556698531541365
0.0869565217391304 -0.542171287527261
0.0903010033444816 -0.531703053127063
0.0936454849498328 -0.525680718167999
0.096989966555184 -0.524007575292453
0.100334448160535 -0.526396468065758
0.103678929765886 -0.532857886079186
0.107023411371237 -0.543084175138314
0.110367892976589 -0.556732911092585
0.11371237458194 -0.572823278290466
0.117056856187291 -0.59158380707328
0.120401337792642 -0.612078014817722
0.123745819397993 -0.633846778592237
0.127090301003344 -0.656868055369367
0.130434782608696 -0.680037671722909
0.133779264214047 -0.703326145977617
0.137123745819398 -0.726259058772498
0.140468227424749 -0.748633056403195
0.1438127090301 -0.769784382711935
0.147157190635451 -0.789695611695986
0.150501672240803 -0.808803127522062
0.153846153846154 -0.826343289504886
0.157190635451505 -0.842479378177464
0.160535117056856 -0.857081699544429
0.163879598662207 -0.870282088851591
0.167224080267559 -0.882199910065521
0.17056856187291 -0.892658421401626
0.173913043478261 -0.9017321396286
0.177257525083612 -0.909765997023327
0.180602006688963 -0.916308680298482
0.183946488294314 -0.921999848207421
0.187290969899666 -0.926625733530611
0.190635451505017 -0.930232880749616
0.193979933110368 -0.93281247929375
0.197324414715719 -0.934539348829965
0.20066889632107 -0.935411543598212
0.204013377926421 -0.935415274886268
0.207357859531773 -0.934465048586749
0.210702341137124 -0.932667808965374
0.214046822742475 -0.929990370670963
0.217391304347826 -0.926269427234634
0.220735785953177 -0.921592598650742
0.224080267558528 -0.915922388102686
0.22742474916388 -0.908947212198934
0.230769230769231 -0.900802751876477
0.234113712374582 -0.891342804386792
0.237458193979933 -0.880241491652218
0.240802675585284 -0.867806498927062
0.244147157190635 -0.853505596874184
0.247491638795987 -0.837284201458048
0.250836120401338 -0.81949465949652
0.254180602006689 -0.799578845019219
0.25752508361204 -0.777439453918271
0.260869565217391 -0.753558800799954
0.264214046822742 -0.726932489286596
0.267558528428094 -0.698292179452102
0.270903010033445 -0.667611341780046
0.274247491638796 -0.635132861245972
0.277591973244147 -0.600661268653251
0.280936454849498 -0.564979328738151
0.284280936454849 -0.527946701064205
0.287625418060201 -0.490355129481117
0.290969899665552 -0.452470764684505
0.294314381270903 -0.415124818857055
0.297658862876254 -0.378720011723449
0.301003344481605 -0.343518764317613
0.304347826086957 -0.31091256551826
0.307692307692308 -0.281559146585223
0.311036789297659 -0.255270781430044
0.31438127090301 -0.233515452668421
0.317725752508361 -0.216836005726028
0.321070234113712 -0.205252926364226
0.324414715719064 -0.199290887648482
0.327759197324415 -0.199252540288179
0.331103678929766 -0.204974849765045
0.334448160535117 -0.216751534713357
0.337792642140468 -0.234037481441082
0.341137123745819 -0.256346766196347
0.344481605351171 -0.283947966285548
0.347826086956522 -0.315047140619377
0.351170568561873 -0.350458594683806
0.354515050167224 -0.388446148142038
0.357859531772575 -0.428315005782888
0.361204013377926 -0.469456809343283
0.364548494983278 -0.512256797642197
0.367892976588629 -0.554779171886841
0.37123745819398 -0.5970084555013
0.374581939799331 -0.636795414783136
0.377926421404682 -0.676179297702931
0.381270903010033 -0.713037649231637
0.384615384615385 -0.746612010539783
0.387959866220736 -0.778548561929035
0.391304347826087 -0.807227358914178
0.394648829431438 -0.832519981429577
0.397993311036789 -0.854775422107964
0.40133779264214 -0.873130843398191
0.404682274247492 -0.888449681594225
0.408026755852843 -0.900029929395202
0.411371237458194 -0.908073654959933
0.414715719063545 -0.912127747799983
0.418060200668896 -0.913116136485135
0.421404682274247 -0.909960355059548
0.424749163879599 -0.903178251633514
0.42809364548495 -0.892501930732938
0.431438127090301 -0.878096310804833
0.434782608695652 -0.859987662517556
0.438127090301003 -0.837943650219004
0.441471571906354 -0.812212935647099
0.444816053511706 -0.782757198240034
0.448160535117057 -0.749090858219107
0.451505016722408 -0.712257977130683
0.454849498327759 -0.672106434978572
0.45819397993311 -0.628048481837405
0.461538461538462 -0.581331509940249
0.464882943143813 -0.532021976872833
0.468227424749164 -0.481242830012088
0.471571906354515 -0.428497220348157
0.474916387959866 -0.37424564864871
0.478260869565217 -0.320291745527242
0.481605351170569 -0.267063482631999
0.48494983277592 -0.214640187743587
0.488294314381271 -0.164818884938959
0.491638795986622 -0.116958925119364
0.494983277591973 -0.0732376687989334
0.498327759197324 -0.0341487518615419
0.501672240802676 1.1907526698877e-05
0.505016722408027 0.0282280748695779
0.508361204013378 0.0503422525932341
0.511705685618729 0.0659298650304355
0.51505016722408 0.0747878112000642
0.518394648829431 0.0770820734878684
0.521739130434783 0.0727836800855562
0.525083612040134 0.0622738449454915
0.528428093645485 0.0459953393923137
0.531772575250836 0.0240879573652731
0.535117056856187 -0.00280484288060904
0.538461538461538 -0.0332464638782659
0.54180602006689 -0.0668461926905871
0.545150501672241 -0.103605467047799
0.548494983277592 -0.142293575797755
0.551839464882943 -0.181669870776503
0.555183946488294 -0.222222624704759
0.558528428093645 -0.262427746803708
0.561872909698997 -0.302608442144638
0.565217391304348 -0.341889075219681
0.568561872909699 -0.379081959359956
0.57190635451505 -0.415351200106999
0.575250836120401 -0.449382088968908
0.578595317725752 -0.481382743744798
0.581939799331104 -0.511087011364762
0.585284280936455 -0.538975713919081
0.588628762541806 -0.563872146280037
0.591973244147157 -0.586858153963693
0.595317725752508 -0.607228431395491
0.598662207357859 -0.625506341482189
0.602006688963211 -0.640880410653037
0.605351170568562 -0.654466310056554
0.608695652173913 -0.665750803300471
0.612040133779264 -0.674839907229435
0.615384615384615 -0.682024776933707
0.618729096989967 -0.686872522538422
0.622073578595318 -0.689805836389547
0.625418060200669 -0.690470994832878
0.62876254180602 -0.689240228888566
0.632107023411371 -0.685925685731412
0.635451505016722 -0.680433452657539
0.638795986622074 -0.672885314486265
0.642140468227425 -0.662742048261805
0.645484949832776 -0.650589502713891
0.648829431438127 -0.636175249453385
0.652173913043478 -0.618875007198362
0.655518394648829 -0.599195822338886
0.658862876254181 -0.576791356100819
0.662207357859532 -0.551874211275
0.665551839464883 -0.523364286878988
0.668896321070234 -0.492562462481853
0.672240802675585 -0.458369592909517
0.675585284280936 -0.421850870198234
0.678929765886288 -0.382659342253777
0.682274247491639 -0.338959242927482
0.68561872909699 -0.294235759133038
0.688963210702341 -0.246807525163157
0.692307692307692 -0.19641104559788
0.695652173913043 -0.14481071985263
0.698996655518395 -0.0920601767258034
0.702341137123746 -0.0383517130087272
0.705685618729097 0.0142355417116657
0.709030100334448 0.0675407794112787
0.712374581939799 0.118792719934599
0.71571906354515 0.167326181722946
0.719063545150502 0.213418055295376
0.722408026755853 0.255050056536856
0.725752508361204 0.292483156547274
0.729096989966555 0.324236170448361
0.732441471571906 0.349235960229661
0.735785953177257 0.367520659183881
0.739130434782609 0.378457497293833
0.74247491638796 0.381669946129489
0.745819397993311 0.377046831344247
0.749163879598662 0.364557772868789
0.752508361204013 0.344675387953728
0.755852842809364 0.317762449961001
0.759197324414716 0.283517517777551
0.762541806020067 0.244238355381339
0.765886287625418 0.199312815883557
0.769230769230769 0.149767787005474
0.77257525083612 0.0965585691271294
0.775919732441472 0.0416372435358349
0.779264214046823 -0.0152576228603589
0.782608695652174 -0.073335188302558
0.785953177257525 -0.130473598414352
0.789297658862876 -0.187054559174538
0.792642140468227 -0.242207174683536
0.795986622073579 -0.294426295484426
0.79933110367893 -0.343548365048014
0.802675585284281 -0.390678094126168
0.806020066889632 -0.433133242976495
0.809364548494983 -0.471928151176146
0.812709030100334 -0.506132576804835
0.816053511705686 -0.536610946695384
0.819397993311037 -0.56174122883063
0.822742474916388 -0.583228236603146
0.826086956521739 -0.599422919771536
0.82943143812709 -0.611902579301044
0.832775919732441 -0.618992572510121
0.836120401337793 -0.621172256925644
0.839464882943144 -0.618937699974471
0.842809364548495 -0.611667960129658
0.846153846153846 -0.600236858435052
0.849498327759197 -0.583477915987147
0.852842809364548 -0.56176603202727
0.8561872909699 -0.535233439947547
0.859531772575251 -0.504269442111435
0.862876254180602 -0.468113802625734
0.866220735785953 -0.427746290632357
0.869565217391304 -0.382521106257334
0.872909698996655 -0.332239098615102
0.876254180602007 -0.279506454520267
0.879598662207358 -0.22286035040699
0.882943143812709 -0.161989786823212
0.88628762541806 -0.0999322148675082
0.889632107023411 -0.034388413680432
0.892976588628763 0.0324736711577382
0.896321070234114 0.0992593576729773
0.899665551839465 0.167381382484739
0.903010033444816 0.230777830415852
0.906354515050167 0.295478190985569
0.909698996655518 0.35504329701827
0.91304347826087 0.410665456147058
0.916387959866221 0.461703400924507
0.919732441471572 0.505883086030179
0.923076923076923 0.542999145628616
0.926421404682274 0.572836279298092
0.929765886287625 0.594961540502475
0.933110367892977 0.608364901476121
0.936454849498328 0.613377092139232
0.939799331103679 0.609866414743267
0.94314381270903 0.598209651787237
0.946488294314381 0.578692837844181
0.949832775919732 0.55178814005589
0.953177257525084 0.518188523699674
0.956521739130435 0.4776057860733
0.959866220735786 0.433837915194507
0.963210702341137 0.385656427893099
0.966555183946488 0.332844232842857
0.969899665551839 0.279166615963919
0.973244147157191 0.224722457956769
0.976588628762542 0.167934254011145
0.979933110367893 0.11197403291949
0.983277591973244 0.0571260856428775
0.986622073578595 0.00240966285477759
0.989966555183946 -0.0497161773832063
0.993311036789298 -0.0999282462083663
0.996655518394649 -0.147339756219221
1 -0.191173279835426
};
\addlegendentry{MF-DGP mean prediction}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.77083750272019 0.0311549728566549
0.122513526169459 -0.732618960719385
0.459827657947335 -0.623298619559737
0.563698071484434 -0.294561995463782
0.185911669719403 -0.920139787339829
0.897717468649567 0.288299528686071
0.403278150933333 -0.843597239316697
0.823492494268065 -0.684461744837822
0.0392009645662375 -0.969484870673517
0.253205941642635 -0.774514959333535
0.315975342809922 -0.157391034624279
0.67024582277327 -0.434846480229697
0.640261625750074 -0.733802254993022
0.994685474163762 -0.132315370833006
};
\end{axis}

\end{tikzpicture}


==> Images/Park_r2_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={4 points,6 points,8 points},
y grid style={white!69.0196078431373!black},
ylabel={r2},
ymin=-0.909522519577076, ymax=1.08830292085913,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,0.213436452088589)
--(axis cs:-0.136,0.213436452088589)
--(axis cs:-0.136,0.785957493073287)
--(axis cs:-0.397333333333333,0.785957493073287)
--(axis cs:-0.397333333333333,0.213436452088589)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,0.841320483447991)
--(axis cs:0.130666666666667,0.841320483447991)
--(axis cs:0.130666666666667,0.91013107249825)
--(axis cs:-0.130666666666667,0.91013107249825)
--(axis cs:-0.130666666666667,0.841320483447991)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.944844067569515)
--(axis cs:0.397333333333333,0.944844067569515)
--(axis cs:0.397333333333333,0.971488544423523)
--(axis cs:0.136,0.971488544423523)
--(axis cs:0.136,0.944844067569515)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.912160733942665)
--(axis cs:0.864,0.912160733942665)
--(axis cs:0.864,0.963041947577054)
--(axis cs:0.602666666666667,0.963041947577054)
--(axis cs:0.602666666666667,0.912160733942665)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,0.895774065837372)
--(axis cs:1.13066666666667,0.895774065837372)
--(axis cs:1.13066666666667,0.935922363066325)
--(axis cs:0.869333333333333,0.935922363066325)
--(axis cs:0.869333333333333,0.895774065837372)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.96747684733191)
--(axis cs:1.39733333333333,0.96747684733191)
--(axis cs:1.39733333333333,0.984486133052957)
--(axis cs:1.136,0.984486133052957)
--(axis cs:1.136,0.96747684733191)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.93336978749441)
--(axis cs:1.864,0.93336978749441)
--(axis cs:1.864,0.978462636463617)
--(axis cs:1.60266666666667,0.978462636463617)
--(axis cs:1.60266666666667,0.93336978749441)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.915051187521559)
--(axis cs:2.13066666666667,0.915051187521559)
--(axis cs:2.13066666666667,0.98235506548485)
--(axis cs:1.86933333333333,0.98235506548485)
--(axis cs:1.86933333333333,0.915051187521559)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.983897899110836)
--(axis cs:2.39733333333333,0.983897899110836)
--(axis cs:2.39733333333333,0.994562359827442)
--(axis cs:2.136,0.994562359827442)
--(axis cs:2.136,0.983897899110836)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.213436452088589
-0.266666666666667 -0.460096952221583
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.785957493073287
-0.266666666666667 0.869857086434304
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 -0.460096952221583
-0.201333333333333 -0.460096952221583
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.869857086434304
-0.201333333333333 0.869857086434304
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.841320483447991
0 0.782141346543284
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.91013107249825
0 0.931428480603051
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.782141346543284
0.0653333333333333 0.782141346543284
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.931428480603051
0.0653333333333333 0.931428480603051
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 -0.818712272284521
0 0.733884665839187
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.944844067569515
0.266666666666667 0.929924885978009
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.971488544423523
0.266666666666667 0.980188759516994
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.929924885978009
0.332 0.929924885978009
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.980188759516994
0.332 0.980188759516994
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.266666666666667 0.877292224104613
0.266666666666667 0.871327262315035
0.266666666666667 0.275355744260286
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.912160733942665
0.733333333333333 0.86045163366562
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.963041947577054
0.733333333333333 0.985962913283361
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.86045163366562
0.798666666666667 0.86045163366562
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.985962913283361
0.798666666666667 0.985962913283361
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.733333333333333 0.824912148663743
0.733333333333333 0.487346590251028
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.895774065837372
1 0.836616260439285
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.935922363066325
1 0.98898023089369
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.836616260439285
1.06533333333333 0.836616260439285
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.98898023089369
1.06533333333333 0.98898023089369
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.96747684733191
1.26666666666667 0.964002129662755
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.984486133052957
1.26666666666667 0.992467391368121
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.964002129662755
1.332 0.964002129662755
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.992467391368121
1.332 0.992467391368121
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 0.893936356346705
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.93336978749441
1.73333333333333 0.891233550517808
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.978462636463617
1.73333333333333 0.991572342532027
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.891233550517808
1.79866666666667 0.891233550517808
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.991572342532027
1.79866666666667 0.991572342532027
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 0.428101815505902
1.73333333333333 0.380298691389867
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.915051187521559
2 0.887638628531188
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.98235506548485
2 0.996812917517688
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.887638628531188
2.06533333333333 0.887638628531188
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.996812917517688
2.06533333333333 0.996812917517688
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2 0.790970694623269
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.983897899110836
2.26666666666667 0.971949945253932
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.994562359827442
2.26666666666667 0.997492673566574
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.971949945253932
2.332 0.971949945253932
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.997492673566574
2.332 0.997492673566574
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2.26666666666667 0.962225159394348
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 0.687836798958425
-0.136 0.687836798958425
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 0.871549027378445
0.130666666666667 0.871549027378445
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.959037236643751
0.397333333333333 0.959037236643751
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 0.940719148532437
0.864 0.940719148532437
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 0.911072733418087
1.13066666666667 0.911072733418087
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.977897959456241
1.39733333333333 0.977897959456241
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.96146547958318
1.864 0.96146547958318
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.954613640496785
2.13066666666667 0.954613640496785
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.990273168066163
2.39733333333333 0.990273168066163
};
\end{axis}

\end{tikzpicture}


==> Images/Park_rmse_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={4 points,6 points,8 points},
y grid style={white!69.0196078431373!black},
ylabel={rmse},
ymin=-0.0679005562493167, ymax=6.46194690027928,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,2.11451300529594)
--(axis cs:-0.136,2.11451300529594)
--(axis cs:-0.136,4.03745858410549)
--(axis cs:-0.397333333333333,4.03745858410549)
--(axis cs:-0.397333333333333,2.11451300529594)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,1.37004167836171)
--(axis cs:0.130666666666667,1.37004167836171)
--(axis cs:0.130666666666667,1.82098792115931)
--(axis cs:-0.130666666666667,1.82098792115931)
--(axis cs:-0.130666666666667,1.37004167836171)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.771915902182543)
--(axis cs:0.397333333333333,0.771915902182543)
--(axis cs:0.397333333333333,1.07200177976153)
--(axis cs:0.136,1.07200177976153)
--(axis cs:0.136,0.771915902182543)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.87882438755701)
--(axis cs:0.864,0.87882438755701)
--(axis cs:0.864,1.35476731233316)
--(axis cs:0.602666666666667,1.35476731233316)
--(axis cs:0.602666666666667,0.87882438755701)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,1.15713828086877)
--(axis cs:1.13066666666667,1.15713828086877)
--(axis cs:1.13066666666667,1.47585990496745)
--(axis cs:0.869333333333333,1.47585990496745)
--(axis cs:0.869333333333333,1.15713828086877)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.569031123992932)
--(axis cs:1.39733333333333,0.569031123992932)
--(axis cs:1.39733333333333,0.824383964109134)
--(axis cs:1.136,0.824383964109134)
--(axis cs:1.136,0.569031123992932)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.669934367538398)
--(axis cs:1.864,0.669934367538398)
--(axis cs:1.864,1.17995342772606)
--(axis cs:1.60266666666667,1.17995342772606)
--(axis cs:1.60266666666667,0.669934367538398)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.60705212708434)
--(axis cs:2.13066666666667,0.60705212708434)
--(axis cs:2.13066666666667,1.33239535174484)
--(axis cs:1.86933333333333,1.33239535174484)
--(axis cs:1.86933333333333,0.60705212708434)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.337003407234444)
--(axis cs:2.39733333333333,0.337003407234444)
--(axis cs:2.39733333333333,0.580035848402645)
--(axis cs:2.136,0.580035848402645)
--(axis cs:2.136,0.337003407234444)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 2.11451300529594
-0.266666666666667 1.64919079012895
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 4.03745858410549
-0.266666666666667 5.5239722145143
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 1.64919079012895
-0.201333333333333 1.64919079012895
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 5.5239722145143
-0.201333333333333 5.5239722145143
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 1.37004167836171
0 1.19710577114861
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 1.82098792115931
0 2.35828119727138
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 1.19710577114861
0.0653333333333333 1.19710577114861
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 2.35828119727138
0.0653333333333333 2.35828119727138
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 6.16513565225525
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.771915902182543
0.266666666666667 0.643452471139328
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 1.07200177976153
0.266666666666667 1.21015930577552
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.643452471139328
0.332 0.643452471139328
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 1.21015930577552
0.332 1.21015930577552
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.266666666666667 1.60138840802892
0.266666666666667 1.63984918689003
0.266666666666667 3.89155403557043
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.87882438755701
0.733333333333333 0.541625533262803
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 1.35476731233316
0.733333333333333 1.91288404482342
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.541625533262803
0.798666666666667 0.541625533262803
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 1.91288404482342
0.798666666666667 1.91288404482342
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.733333333333333 3.27320015711132
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 1.15713828086877
1 0.704007123051347
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 1.47585990496745
1 1.84784293680893
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.704007123051347
1.06533333333333 0.704007123051347
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 1.84784293680893
1.06533333333333 1.84784293680893
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1 0.479895729994868
1 0.617499390689267
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.569031123992932
1.26666666666667 0.396764986691145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.824383964109134
1.26666666666667 0.867359305840145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.396764986691145
1.332 0.396764986691145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.867359305840145
1.332 0.867359305840145
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 1.48882588010495
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.669934367538398
1.73333333333333 0.419675944173218
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 1.17995342772606
1.73333333333333 1.50767632142264
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.419675944173218
1.79866666666667 0.419675944173218
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 1.50767632142264
1.79866666666667 1.50767632142264
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 3.45716412072839
1.73333333333333 3.59875138333349
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.60705212708434
2 0.258081746975133
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 1.33239535174484
2 2.09008634001795
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.258081746975133
2.06533333333333 0.258081746975133
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 2.09008634001795
2.06533333333333 2.09008634001795
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.337003407234444
2.26666666666667 0.22891069177471
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.580035848402645
2.26666666666667 0.888509260162789
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.22891069177471
2.332 0.22891069177471
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.888509260162789
2.332 0.888509260162789
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 2.55417001134145
-0.136 2.55417001134145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 1.63843236002784
0.130666666666667 1.63843236002784
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.925085846049355
0.397333333333333 0.925085846049355
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 1.11295048565505
0.864 1.11295048565505
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 1.36324659183522
1.13066666666667 1.36324659183522
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.679330302179112
1.39733333333333 0.679330302179112
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.897397613293434
1.864 0.897397613293434
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.973919808161666
2.13066666666667 0.973919808161666
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.450854082390115
2.39733333333333 0.450854082390115
};
\end{axis}

\end{tikzpicture}


==> Images/Polar_r2_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={4 points,6 points,8 points},
y grid style={white!69.0196078431373!black},
ylabel={r2},
ymin=-0.834552741023655, ymax=1.05706772550997,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,0.0312416537899151)
--(axis cs:-0.136,0.0312416537899151)
--(axis cs:-0.136,0.5137107706592)
--(axis cs:-0.397333333333333,0.5137107706592)
--(axis cs:-0.397333333333333,0.0312416537899151)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,0.431464506423557)
--(axis cs:0.130666666666667,0.431464506423557)
--(axis cs:0.130666666666667,0.799181137575731)
--(axis cs:-0.130666666666667,0.799181137575731)
--(axis cs:-0.130666666666667,0.431464506423557)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.294222037050614)
--(axis cs:0.397333333333333,0.294222037050614)
--(axis cs:0.397333333333333,0.760424725513126)
--(axis cs:0.136,0.760424725513126)
--(axis cs:0.136,0.294222037050614)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.196089765711263)
--(axis cs:0.864,0.196089765711263)
--(axis cs:0.864,0.821739784327293)
--(axis cs:0.602666666666667,0.821739784327293)
--(axis cs:0.602666666666667,0.196089765711263)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,0.740111152568361)
--(axis cs:1.13066666666667,0.740111152568361)
--(axis cs:1.13066666666667,0.885205841709372)
--(axis cs:0.869333333333333,0.885205841709372)
--(axis cs:0.869333333333333,0.740111152568361)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.790297343494352)
--(axis cs:1.39733333333333,0.790297343494352)
--(axis cs:1.39733333333333,0.900961421724805)
--(axis cs:1.136,0.900961421724805)
--(axis cs:1.136,0.790297343494352)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.7929473366854)
--(axis cs:1.864,0.7929473366854)
--(axis cs:1.864,0.886779300352257)
--(axis cs:1.60266666666667,0.886779300352257)
--(axis cs:1.60266666666667,0.7929473366854)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.851247731729318)
--(axis cs:2.13066666666667,0.851247731729318)
--(axis cs:2.13066666666667,0.920200945111288)
--(axis cs:1.86933333333333,0.920200945111288)
--(axis cs:1.86933333333333,0.851247731729318)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.878569689282275)
--(axis cs:2.39733333333333,0.878569689282275)
--(axis cs:2.39733333333333,0.941970367505998)
--(axis cs:2.136,0.941970367505998)
--(axis cs:2.136,0.878569689282275)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.0312416537899151
-0.266666666666667 -0.468593761036947
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.5137107706592
-0.266666666666667 0.881638909547712
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 -0.468593761036947
-0.201333333333333 -0.468593761036947
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.881638909547712
-0.201333333333333 0.881638909547712
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
-0.266666666666667 -0.748569992544854
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.431464506423557
0 0.18042084596608
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.799181137575731
0 0.882323477809105
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.18042084596608
0.0653333333333333 0.18042084596608
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.882323477809105
0.0653333333333333 0.882323477809105
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.294222037050614
0.266666666666667 -0.221338772203497
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.760424725513126
0.266666666666667 0.915794148268924
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 -0.221338772203497
0.332 -0.221338772203497
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.915794148268924
0.332 0.915794148268924
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.266666666666667 -0.538900948614651
0.266666666666667 -0.426260088128735
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.196089765711263
0.733333333333333 -0.441001113901236
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.821739784327293
0.733333333333333 0.932975469550778
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 -0.441001113901236
0.798666666666667 -0.441001113901236
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.932975469550778
0.798666666666667 0.932975469550778
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.740111152568361
1 0.739046395629835
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.885205841709372
1 0.919218959834185
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.739046395629835
1.06533333333333 0.739046395629835
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.919218959834185
1.06533333333333 0.919218959834185
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1 0.27916254642698
1 0.335382528705026
1 0.218727004014874
1 0.307018723638528
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.790297343494352
1.26666666666667 0.707682299325099
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.900961421724805
1.26666666666667 0.922520702764326
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.707682299325099
1.332 0.707682299325099
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.922520702764326
1.332 0.922520702764326
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 0.127092233662258
1.26666666666667 0.330745660797843
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.7929473366854
1.73333333333333 0.698066240103047
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.886779300352257
1.73333333333333 0.947222991734564
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.698066240103047
1.79866666666667 0.698066240103047
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.947222991734564
1.79866666666667 0.947222991734564
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 -0.137975894917594
1.73333333333333 0.635573134900858
1.73333333333333 0.618485046942914
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.851247731729318
2 0.81274286510742
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.920200945111288
2 0.940694331341877
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.81274286510742
2.06533333333333 0.81274286510742
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.940694331341877
2.06533333333333 0.940694331341877
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.878569689282275
2.26666666666667 0.82012767267271
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.941970367505998
2.26666666666667 0.971084977031169
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.82012767267271
2.332 0.82012767267271
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.971084977031169
2.332 0.971084977031169
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 0.331863136176749
-0.136 0.331863136176749
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 0.718673551463599
0.130666666666667 0.718673551463599
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.6347917128046
0.397333333333333 0.6347917128046
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 0.629542957541255
0.864 0.629542957541255
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 0.859699585975837
1.13066666666667 0.859699585975837
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.86978942118775
1.39733333333333 0.86978942118775
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.869844487668206
1.864 0.869844487668206
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.895922897346098
2.13066666666667 0.895922897346098
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.926456021496867
2.39733333333333 0.926456021496867
};
\end{axis}

\end{tikzpicture}


==> Images/Polar_rmse_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={4 points,6 points,8 points},
y grid style={white!69.0196078431373!black},
ylabel={rmse},
ymin=0.209973599006997, ymax=2.57719400458661,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,1.30235826064794)
--(axis cs:-0.136,1.30235826064794)
--(axis cs:-0.136,1.83807617834593)
--(axis cs:-0.397333333333333,1.83807617834593)
--(axis cs:-0.397333333333333,1.30235826064794)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,0.835741861925944)
--(axis cs:0.130666666666667,0.835741861925944)
--(axis cs:0.130666666666667,1.40787561134556)
--(axis cs:-0.130666666666667,1.40787561134556)
--(axis cs:-0.130666666666667,0.835741861925944)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.913920670148806)
--(axis cs:0.397333333333333,0.913920670148806)
--(axis cs:0.397333333333333,1.56738049831175)
--(axis cs:0.136,1.56738049831175)
--(axis cs:0.136,0.913920670148806)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.788232917988478)
--(axis cs:0.864,0.788232917988478)
--(axis cs:0.864,1.67450549551232)
--(axis cs:0.602666666666667,1.67450549551232)
--(axis cs:0.602666666666667,0.788232917988478)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,0.632710973804343)
--(axis cs:1.13066666666667,0.632710973804343)
--(axis cs:1.13066666666667,0.952088691200873)
--(axis cs:0.869333333333333,0.952088691200873)
--(axis cs:0.869333333333333,0.632710973804343)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.587703519222566)
--(axis cs:1.39733333333333,0.587703519222566)
--(axis cs:1.39733333333333,0.855235182956264)
--(axis cs:1.136,0.855235182956264)
--(axis cs:1.136,0.587703519222566)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.628405754192654)
--(axis cs:1.864,0.628405754192654)
--(axis cs:1.864,0.848282771699866)
--(axis cs:1.60266666666667,0.848282771699866)
--(axis cs:1.60266666666667,0.628405754192654)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.52757289187795)
--(axis cs:2.13066666666667,0.52757289187795)
--(axis cs:2.13066666666667,0.719639869357649)
--(axis cs:1.86933333333333,0.719639869357649)
--(axis cs:1.86933333333333,0.52757289187795)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.449829150511566)
--(axis cs:2.39733333333333,0.449829150511566)
--(axis cs:2.39733333333333,0.650773352573204)
--(axis cs:2.136,0.650773352573204)
--(axis cs:2.136,0.449829150511566)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 1.30235826064794
-0.266666666666667 0.642522539633191
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 1.83807617834593
-0.266666666666667 2.46959307706026
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.642522539633191
-0.201333333333333 0.642522539633191
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 2.46959307706026
-0.201333333333333 2.46959307706026
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.835741861925944
0 0.640661757614601
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 1.40787561134556
0 1.69074978265545
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.640661757614601
0.0653333333333333 0.640661757614601
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 1.69074978265545
0.0653333333333333 1.69074978265545
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.913920670148806
0.266666666666667 0.541944764352268
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 1.56738049831175
0.266666666666667 2.31680361490343
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.541944764352268
0.332 0.541944764352268
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 2.31680361490343
0.332 2.31680361490343
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.788232917988478
0.733333333333333 0.483504787348543
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 1.67450549551232
0.733333333333333 2.24189901791739
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.483504787348543
0.798666666666667 0.483504787348543
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 2.24189901791739
0.798666666666667 2.24189901791739
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.632710973804343
1 0.53080940473138
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.952088691200873
1 0.954037703625509
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.53080940473138
1.06533333333333 0.53080940473138
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.954037703625509
1.06533333333333 0.954037703625509
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1 1.58563257886258
1 1.52254369556302
1 1.65076516337734
1 1.55469298424811
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.587703519222566
1.26666666666667 0.519848415881557
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.855235182956264
1.26666666666667 1.0097443817757
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.519848415881557
1.332 0.519848415881557
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 1.0097443817757
1.332 1.0097443817757
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 1.74489005422778
1.26666666666667 1.52784566504404
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.628405754192654
1.73333333333333 0.429048385903905
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.848282771699866
1.73333333333333 1.15355862480941
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.429048385903905
1.79866666666667 0.429048385903905
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 1.15355862480941
1.79866666666667 1.15355862480941
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 1.99228020475411
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.52757289187795
2 0.45481208070703
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.719639869357649
2 0.80817065238043
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.45481208070703
2.06533333333333 0.45481208070703
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.80817065238043
2.06533333333333 0.80817065238043
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.449829150511566
2.26666666666667 0.317574526533343
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.650773352573204
2.26666666666667 0.792074561223428
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.317574526533343
2.332 0.317574526533343
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.792074561223428
2.332 0.792074561223428
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 1.52640392460013
-0.136 1.52640392460013
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 0.989469232022457
0.130666666666667 0.989469232022457
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 1.12852090409448
0.397333333333333 1.12852090409448
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 1.13488624262864
0.864 1.13488624262864
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 0.699203937872027
1.13066666666667 0.699203937872027
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.673736908244995
1.39733333333333 0.673736908244995
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.673691897126186
1.864 0.673691897126186
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.602506151356964
2.13066666666667 0.602506151356964
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.506473539271546
2.39733333333333 0.506473539271546
};
\end{axis}

\end{tikzpicture}


==> Images/Structure_r2_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={4 points,6 points,8 points},
y grid style={white!69.0196078431373!black},
ylabel={r2},
ymin=-4.35189766715032, ymax=1.23864512056294,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,0.222390484488796)
--(axis cs:-0.136,0.222390484488796)
--(axis cs:-0.136,0.723996805027085)
--(axis cs:-0.397333333333333,0.723996805027085)
--(axis cs:-0.397333333333333,0.222390484488796)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,0.921712313386368)
--(axis cs:0.130666666666667,0.921712313386368)
--(axis cs:0.130666666666667,0.931588681147323)
--(axis cs:-0.130666666666667,0.931588681147323)
--(axis cs:-0.130666666666667,0.921712313386368)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.351581751567597)
--(axis cs:0.397333333333333,0.351581751567597)
--(axis cs:0.397333333333333,0.564183576223517)
--(axis cs:0.136,0.564183576223517)
--(axis cs:0.136,0.351581751567597)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.722796300518515)
--(axis cs:0.864,0.722796300518515)
--(axis cs:0.864,0.830043165462321)
--(axis cs:0.602666666666667,0.830043165462321)
--(axis cs:0.602666666666667,0.722796300518515)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,0.922020632295001)
--(axis cs:1.13066666666667,0.922020632295001)
--(axis cs:1.13066666666667,0.940256305714757)
--(axis cs:0.869333333333333,0.940256305714757)
--(axis cs:0.869333333333333,0.922020632295001)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.910349268282346)
--(axis cs:1.39733333333333,0.910349268282346)
--(axis cs:1.39733333333333,0.948925802987138)
--(axis cs:1.136,0.948925802987138)
--(axis cs:1.136,0.910349268282346)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.826448306464294)
--(axis cs:1.864,0.826448306464294)
--(axis cs:1.864,0.916650068554589)
--(axis cs:1.60266666666667,0.916650068554589)
--(axis cs:1.60266666666667,0.826448306464294)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.909285505757248)
--(axis cs:2.13066666666667,0.909285505757248)
--(axis cs:2.13066666666667,0.965600083501787)
--(axis cs:1.86933333333333,0.965600083501787)
--(axis cs:1.86933333333333,0.909285505757248)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.917451785611059)
--(axis cs:2.39733333333333,0.917451785611059)
--(axis cs:2.39733333333333,0.964257932070087)
--(axis cs:2.136,0.964257932070087)
--(axis cs:2.136,0.917451785611059)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.222390484488796
-0.266666666666667 -0.41916948908554
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.723996805027085
-0.266666666666667 0.827709417837109
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 -0.41916948908554
-0.201333333333333 -0.41916948908554
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.827709417837109
-0.201333333333333 0.827709417837109
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
-0.266666666666667 -4.09778208589063
-0.266666666666667 -1.40929692348979
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.921712313386368
0 0.917859110548922
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.931588681147323
0 0.946008348168218
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.917859110548922
0.0653333333333333 0.917859110548922
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.946008348168218
0.0653333333333333 0.946008348168218
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 0.876753666284684
0 0.53710980190041
0 0.184076055671319
0 0.953486020355421
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.351581751567597
0.266666666666667 0.115849867592403
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.564183576223517
0.266666666666667 0.759883814420521
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.115849867592403
0.332 0.115849867592403
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.759883814420521
0.332 0.759883814420521
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.266666666666667 0.900162696182457
0.266666666666667 0.949182058676233
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.722796300518515
0.733333333333333 0.615570608958571
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.830043165462321
0.733333333333333 0.913327937829323
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.615570608958571
0.798666666666667 0.615570608958571
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.913327937829323
0.798666666666667 0.913327937829323
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.733333333333333 0.537103955770935
0.733333333333333 -1.31965025161827
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.922020632295001
1 0.910132571634075
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.940256305714757
1 0.963212521870347
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.910132571634075
1.06533333333333 0.910132571634075
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.963212521870347
1.06533333333333 0.963212521870347
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.910349268282346
1.26666666666667 0.864022969641711
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.948925802987138
1.26666666666667 0.972597873599101
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.864022969641711
1.332 0.864022969641711
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.972597873599101
1.332 0.972597873599101
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 0.812080931849454
1.26666666666667 0.849472847036807
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.826448306464294
1.73333333333333 0.730594498988214
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.916650068554589
1.73333333333333 0.936376409504766
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.730594498988214
1.79866666666667 0.730594498988214
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.936376409504766
1.79866666666667 0.936376409504766
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 -0.138547643532176
1.73333333333333 0.487166248183918
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.909285505757248
2 0.848233829762463
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.965600083501787
2 0.982728502524495
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.848233829762463
2.06533333333333 0.848233829762463
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.982728502524495
2.06533333333333 0.982728502524495
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2 0.64819196852413
2 0.778704419529078
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.917451785611059
2.26666666666667 0.893429630324555
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.964257932070087
2.26666666666667 0.984529539303248
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.893429630324555
2.332 0.893429630324555
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.984529539303248
2.332 0.984529539303248
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2.26666666666667 0.834022537320562
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 0.613133678656769
-0.136 0.613133678656769
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 0.926612333577088
0.130666666666667 0.926612333577088
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.522992487411858
0.397333333333333 0.522992487411858
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 0.802585050610146
0.864 0.802585050610146
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 0.929183183992535
1.13066666666667 0.929183183992535
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.934094062756751
1.39733333333333 0.934094062756751
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.882207346954003
1.864 0.882207346954003
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.936958401193635
2.13066666666667 0.936958401193635
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.944743067505008
2.39733333333333 0.944743067505008
};
\end{axis}

\end{tikzpicture}


==> Images/Structure_rmse_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={4 points,6 points,8 points},
y grid style={white!69.0196078431373!black},
ylabel={rmse},
ymin=0.0141683824571047, ymax=2.11121331042315,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,0.52378933558802)
--(axis cs:-0.136,0.52378933558802)
--(axis cs:-0.136,0.991872013950937)
--(axis cs:-0.397333333333333,0.991872013950937)
--(axis cs:-0.397333333333333,0.52378933558802)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,0.263589039790241)
--(axis cs:0.130666666666667,0.263589039790241)
--(axis cs:0.130666666666667,0.400051865248807)
--(axis cs:-0.130666666666667,0.400051865248807)
--(axis cs:-0.130666666666667,0.263589039790241)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.551463903061353)
--(axis cs:0.397333333333333,0.551463903061353)
--(axis cs:0.397333333333333,1.16729366307923)
--(axis cs:0.136,1.16729366307923)
--(axis cs:0.136,0.551463903061353)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.424753038658154)
--(axis cs:0.864,0.424753038658154)
--(axis cs:0.864,0.628271439150264)
--(axis cs:0.602666666666667,0.628271439150264)
--(axis cs:0.602666666666667,0.424753038658154)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,0.268396319706007)
--(axis cs:1.13066666666667,0.268396319706007)
--(axis cs:1.13066666666667,0.370519503791289)
--(axis cs:0.869333333333333,0.370519503791289)
--(axis cs:0.869333333333333,0.268396319706007)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.240367844288285)
--(axis cs:1.39733333333333,0.240367844288285)
--(axis cs:1.39733333333333,0.373974453422939)
--(axis cs:1.136,0.373974453422939)
--(axis cs:1.136,0.240367844288285)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.290571468010122)
--(axis cs:1.864,0.290571468010122)
--(axis cs:1.864,0.420128403489219)
--(axis cs:1.60266666666667,0.420128403489219)
--(axis cs:1.60266666666667,0.290571468010122)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.192762319694963)
--(axis cs:2.13066666666667,0.192762319694963)
--(axis cs:2.13066666666667,0.312412422053504)
--(axis cs:1.86933333333333,0.312412422053504)
--(axis cs:1.86933333333333,0.192762319694963)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.171626905266729)
--(axis cs:2.39733333333333,0.171626905266729)
--(axis cs:2.39733333333333,0.277757525868381)
--(axis cs:2.136,0.277757525868381)
--(axis cs:2.136,0.171626905266729)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.52378933558802
-0.266666666666667 0.327013123502569
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.991872013950937
-0.266666666666667 1.62564087200508
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.327013123502569
-0.201333333333333 0.327013123502569
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 1.62564087200508
-0.201333333333333 1.62564087200508
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
-0.266666666666667 2.01589308642469
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.263589039790241
0 0.198085390833339
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.400051865248807
0 0.480246325514973
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.198085390833339
0.0653333333333333 0.198085390833339
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.480246325514973
0.0653333333333333 0.480246325514973
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 0.629635655140885
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.551463903061353
0.266666666666667 0.177599993830737
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 1.16729366307923
0.266666666666667 1.66888714884052
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.177599993830737
0.332 0.177599993830737
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 1.66888714884052
0.332 1.66888714884052
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.424753038658154
0.733333333333333 0.282778929704598
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.628271439150264
0.733333333333333 0.851346573362775
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.282778929704598
0.798666666666667 0.282778929704598
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.851346573362775
0.798666666666667 0.851346573362775
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.733333333333333 1.23963610981148
0.733333333333333 1.16641006887287
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.268396319706007
1 0.146889250274641
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.370519503791289
1 0.506248903263564
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.146889250274641
1.06533333333333 0.146889250274641
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.506248903263564
1.06533333333333 0.506248903263564
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.240367844288285
1.26666666666667 0.179432632332243
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.373974453422939
1.26666666666667 0.571051728757019
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.179432632332243
1.332 0.179432632332243
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.571051728757019
1.332 0.571051728757019
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.290571468010122
1.73333333333333 0.227611881746928
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.420128403489219
1.73333333333333 0.520024469978417
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.227611881746928
1.79866666666667 0.227611881746928
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.520024469978417
1.79866666666667 0.520024469978417
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 1.05567123815077
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.192762319694963
2 0.109488606455561
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.312412422053504
2 0.395040277026003
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.109488606455561
2.06533333333333 0.109488606455561
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.395040277026003
2.06533333333333 0.395040277026003
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.171626905266729
2.26666666666667 0.121828161298553
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.277757525868381
2.26666666666667 0.391314977708039
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.121828161298553
2.332 0.121828161298553
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.391314977708039
2.332 0.391314977708039
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 0.797566730217593
-0.136 0.797566730217593
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 0.353692671449644
0.130666666666667 0.353692671449644
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.744127300566335
0.397333333333333 0.744127300566335
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 0.547283166932291
0.864 0.547283166932291
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 0.308125603807088
1.13066666666667 0.308125603807088
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.308881674045907
1.39733333333333 0.308881674045907
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.343085182857377
1.864 0.343085182857377
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.247315768713896
2.13066666666667 0.247315768713896
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.222068025402576
2.39733333333333 0.222068025402576
};
\end{axis}

\end{tikzpicture}


==> Images/mappings.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
%legend cell align={left},
%legend pos=outer north east,
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={at={(0.5,-0.3)},anchor=north},
%legend pos=outer south,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_{hf}\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_{lf}\)},
ymin=-0.3, ymax=1.9,
ytick style={color=black}
]
\addplot [thick, color0, dotted]
table {%
0 -0.2
0.0101010101010101 -0.17979797979798
0.0202020202020202 -0.15959595959596
0.0303030303030303 -0.139393939393939
0.0404040404040404 -0.119191919191919
0.0505050505050505 -0.098989898989899
0.0606060606060606 -0.0787878787878788
0.0707070707070707 -0.0585858585858586
0.0808080808080808 -0.0383838383838384
0.0909090909090909 -0.0181818181818182
0.101010101010101 0.00202020202020203
0.111111111111111 0.0222222222222222
0.121212121212121 0.0424242424242424
0.131313131313131 0.0626262626262626
0.141414141414141 0.0828282828282829
0.151515151515152 0.103030303030303
0.161616161616162 0.123232323232323
0.171717171717172 0.143434343434343
0.181818181818182 0.163636363636364
0.191919191919192 0.183838383838384
0.202020202020202 0.204040404040404
0.212121212121212 0.224242424242424
0.222222222222222 0.244444444444444
0.232323232323232 0.264646464646465
0.242424242424242 0.284848484848485
0.252525252525253 0.305050505050505
0.262626262626263 0.325252525252525
0.272727272727273 0.345454545454546
0.282828282828283 0.365656565656566
0.292929292929293 0.385858585858586
0.303030303030303 0.406060606060606
0.313131313131313 0.426262626262626
0.323232323232323 0.446464646464647
0.333333333333333 0.466666666666667
0.343434343434343 0.486868686868687
0.353535353535354 0.507070707070707
0.363636363636364 0.527272727272727
0.373737373737374 0.547474747474747
0.383838383838384 0.567676767676768
0.393939393939394 0.587878787878788
0.404040404040404 0.608080808080808
0.414141414141414 0.628282828282828
0.424242424242424 0.648484848484848
0.434343434343434 0.668686868686869
0.444444444444444 0.688888888888889
0.454545454545455 0.709090909090909
0.464646464646465 0.729292929292929
0.474747474747475 0.74949494949495
0.484848484848485 0.76969696969697
0.494949494949495 0.78989898989899
0.505050505050505 0.81010101010101
0.515151515151515 0.830303030303031
0.525252525252525 0.850505050505051
0.535353535353535 0.870707070707071
0.545454545454546 0.890909090909091
0.555555555555556 0.911111111111111
0.565656565656566 0.931313131313132
0.575757575757576 0.951515151515152
0.585858585858586 0.971717171717172
0.595959595959596 0.991919191919192
0.606060606060606 1.01212121212121
0.616161616161616 1.03232323232323
0.626262626262626 1.05252525252525
0.636363636363636 1.07272727272727
0.646464646464647 1.09292929292929
0.656565656565657 1.11313131313131
0.666666666666667 1.13333333333333
0.676767676767677 1.15353535353535
0.686868686868687 1.17373737373737
0.696969696969697 1.19393939393939
0.707070707070707 1.21414141414141
0.717171717171717 1.23434343434343
0.727272727272727 1.25454545454545
0.737373737373737 1.27474747474747
0.747474747474748 1.2949494949495
0.757575757575758 1.31515151515152
0.767676767676768 1.33535353535354
0.777777777777778 1.35555555555556
0.787878787878788 1.37575757575758
0.797979797979798 1.3959595959596
0.808080808080808 1.41616161616162
0.818181818181818 1.43636363636364
0.828282828282828 1.45656565656566
0.838383838383838 1.47676767676768
0.848484848484849 1.4969696969697
0.858585858585859 1.51717171717172
0.868686868686869 1.53737373737374
0.878787878787879 1.55757575757576
0.888888888888889 1.57777777777778
0.898989898989899 1.5979797979798
0.909090909090909 1.61818181818182
0.919191919191919 1.63838383838384
0.929292929292929 1.65858585858586
0.939393939393939 1.67878787878788
0.94949494949495 1.6989898989899
0.95959595959596 1.71919191919192
0.96969696969697 1.73939393939394
0.97979797979798 1.75959595959596
0.98989898989899 1.77979797979798
1 1.8
};
\addlegendentry{Nominal mapping}
\addplot [thick, green!50.1960784313725!black, dashed]
table {%
0 0.656444457923897
0.0101010101010101 0.657143797808958
0.0202020202020202 0.657843137694019
0.0303030303030303 0.658542477579079
0.0404040404040404 0.65924181746414
0.0505050505050505 0.659941157349201
0.0606060606060606 0.660640497234262
0.0707070707070707 0.661339837119323
0.0808080808080808 0.662039177004384
0.0909090909090909 0.662738516889445
0.101010101010101 0.663437856774506
0.111111111111111 0.664137196659567
0.121212121212121 0.664836536544628
0.131313131313131 0.665535876429689
0.141414141414141 0.66623521631475
0.151515151515152 0.666934556199811
0.161616161616162 0.667633896084872
0.171717171717172 0.668333235969933
0.181818181818182 0.669032575854994
0.191919191919192 0.669731915740054
0.202020202020202 0.670431255625115
0.212121212121212 0.671130595510176
0.222222222222222 0.671829935395237
0.232323232323232 0.672529275280298
0.242424242424242 0.673228615165359
0.252525252525253 0.67392795505042
0.262626262626263 0.674627294935481
0.272727272727273 0.675326634820542
0.282828282828283 0.676025974705603
0.292929292929293 0.676725314590664
0.303030303030303 0.677424654475725
0.313131313131313 0.678123994360786
0.323232323232323 0.678823334245847
0.333333333333333 0.679522674130908
0.343434343434343 0.680222014015968
0.353535353535354 0.680921353901029
0.363636363636364 0.68162069378609
0.373737373737374 0.682320033671151
0.383838383838384 0.683019373556212
0.393939393939394 0.683718713441273
0.404040404040404 0.684418053326334
0.414141414141414 0.685117393211395
0.424242424242424 0.685816733096456
0.434343434343434 0.686516072981517
0.444444444444444 0.687215412866578
0.454545454545455 0.687914752751639
0.464646464646465 0.6886140926367
0.474747474747475 0.68931343252176
0.484848484848485 0.690012772406821
0.494949494949495 0.690712112291882
0.505050505050505 0.691411452176943
0.515151515151515 0.692110792062004
0.525252525252525 0.692810131947065
0.535353535353535 0.693509471832126
0.545454545454546 0.694208811717187
0.555555555555556 0.694908151602248
0.565656565656566 0.695607491487309
0.575757575757576 0.69630683137237
0.585858585858586 0.697006171257431
0.595959595959596 0.697705511142492
0.606060606060606 0.698404851027553
0.616161616161616 0.699104190912614
0.626262626262626 0.699803530797674
0.636363636363636 0.700502870682735
0.646464646464647 0.701202210567796
0.656565656565657 0.701901550452857
0.666666666666667 0.702600890337918
0.676767676767677 0.703300230222979
0.686868686868687 0.70399957010804
0.696969696969697 0.704698909993101
0.707070707070707 0.705398249878162
0.717171717171717 0.706097589763223
0.727272727272727 0.706796929648284
0.737373737373737 0.707496269533345
0.747474747474748 0.708195609418406
0.757575757575758 0.708894949303467
0.767676767676768 0.709594289188528
0.777777777777778 0.710293629073589
0.787878787878788 0.710992968958649
0.797979797979798 0.71169230884371
0.808080808080808 0.712391648728771
0.818181818181818 0.713090988613832
0.828282828282828 0.713790328498893
0.838383838383838 0.714489668383954
0.848484848484849 0.715189008269015
0.858585858585859 0.715888348154076
0.868686868686869 0.716587688039137
0.878787878787879 0.717287027924198
0.888888888888889 0.717986367809259
0.898989898989899 0.71868570769432
0.909090909090909 0.719385047579381
0.919191919191919 0.720084387464441
0.929292929292929 0.720783727349502
0.939393939393939 0.721483067234563
0.94949494949495 0.722182407119624
0.95959595959596 0.722881747004685
0.96969696969697 0.723581086889746
0.97979797979798 0.724280426774807
0.98989898989899 0.724979766659868
1 0.725679106544929
};
\addlegendentry{IMC mapping}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.77083750272019 1.34167500544038
0.122513526169459 0.045027052338917
0.459827657947335 0.71965531589467
0.563698071484434 0.927396142968868
0.185911669719403 0.171823339438806
0.897717468649567 1.59543493729913
0.403278150933333 0.606556301866665
0.823492494268065 1.44698498853613
0.0392009645662375 -0.121598070867525
0.253205941642635 0.306411883285271
0.315975342809922 0.431950685619843
0.67024582277327 1.14049164554654
0.640261625750074 1.08052325150015
0.994685474163762 1.78937094832752
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.77083750272019 0.709813121568643
0.122513526169459 0.664926638859563
0.459827657947335 0.688280464248113
0.563698071484434 0.695471895831475
0.185911669719403 0.669315987051469
0.897717468649567 0.718597611426812
0.403278150933333 0.684365279000306
0.823492494268065 0.713458671406604
0.0392009645662375 0.659158522931246
0.253205941642635 0.673975082322282
0.315975342809922 0.678320899756252
0.67024582277327 0.702848691953319
0.640261625750074 0.700772746608234
0.994685474163762 0.72531115721607
};
\addlegendentry{HF training points}
\end{axis}

\end{tikzpicture}


==> Images/park_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={4 points,6 points,8 points},
y grid style={white!69.0196078431373!black},
ylabel={rmse},
ymin=-0.0679005562493167, ymax=6.46194690027928,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,2.11451300529594)
--(axis cs:-0.136,2.11451300529594)
--(axis cs:-0.136,4.03745858410549)
--(axis cs:-0.397333333333333,4.03745858410549)
--(axis cs:-0.397333333333333,2.11451300529594)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,1.37004167836171)
--(axis cs:0.130666666666667,1.37004167836171)
--(axis cs:0.130666666666667,1.82098792115931)
--(axis cs:-0.130666666666667,1.82098792115931)
--(axis cs:-0.130666666666667,1.37004167836171)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.771915902182543)
--(axis cs:0.397333333333333,0.771915902182543)
--(axis cs:0.397333333333333,1.07200177976153)
--(axis cs:0.136,1.07200177976153)
--(axis cs:0.136,0.771915902182543)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.87882438755701)
--(axis cs:0.864,0.87882438755701)
--(axis cs:0.864,1.35476731233316)
--(axis cs:0.602666666666667,1.35476731233316)
--(axis cs:0.602666666666667,0.87882438755701)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,1.15713828086877)
--(axis cs:1.13066666666667,1.15713828086877)
--(axis cs:1.13066666666667,1.47585990496745)
--(axis cs:0.869333333333333,1.47585990496745)
--(axis cs:0.869333333333333,1.15713828086877)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.569031123992932)
--(axis cs:1.39733333333333,0.569031123992932)
--(axis cs:1.39733333333333,0.824383964109134)
--(axis cs:1.136,0.824383964109134)
--(axis cs:1.136,0.569031123992932)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.669934367538398)
--(axis cs:1.864,0.669934367538398)
--(axis cs:1.864,1.17995342772606)
--(axis cs:1.60266666666667,1.17995342772606)
--(axis cs:1.60266666666667,0.669934367538398)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.60705212708434)
--(axis cs:2.13066666666667,0.60705212708434)
--(axis cs:2.13066666666667,1.33239535174484)
--(axis cs:1.86933333333333,1.33239535174484)
--(axis cs:1.86933333333333,0.60705212708434)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.337003407234444)
--(axis cs:2.39733333333333,0.337003407234444)
--(axis cs:2.39733333333333,0.580035848402645)
--(axis cs:2.136,0.580035848402645)
--(axis cs:2.136,0.337003407234444)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 2.11451300529594
-0.266666666666667 1.64919079012895
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 4.03745858410549
-0.266666666666667 5.5239722145143
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 1.64919079012895
-0.201333333333333 1.64919079012895
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 5.5239722145143
-0.201333333333333 5.5239722145143
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 1.37004167836171
0 1.19710577114861
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 1.82098792115931
0 2.35828119727138
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 1.19710577114861
0.0653333333333333 1.19710577114861
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 2.35828119727138
0.0653333333333333 2.35828119727138
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 6.16513565225525
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.771915902182543
0.266666666666667 0.643452471139328
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 1.07200177976153
0.266666666666667 1.21015930577552
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.643452471139328
0.332 0.643452471139328
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 1.21015930577552
0.332 1.21015930577552
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.266666666666667 1.60138840802892
0.266666666666667 1.63984918689003
0.266666666666667 3.89155403557043
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.87882438755701
0.733333333333333 0.541625533262803
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 1.35476731233316
0.733333333333333 1.91288404482342
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.541625533262803
0.798666666666667 0.541625533262803
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 1.91288404482342
0.798666666666667 1.91288404482342
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.733333333333333 3.27320015711132
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 1.15713828086877
1 0.704007123051347
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 1.47585990496745
1 1.84784293680893
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.704007123051347
1.06533333333333 0.704007123051347
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 1.84784293680893
1.06533333333333 1.84784293680893
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1 0.479895729994868
1 0.617499390689267
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.569031123992932
1.26666666666667 0.396764986691145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.824383964109134
1.26666666666667 0.867359305840145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.396764986691145
1.332 0.396764986691145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.867359305840145
1.332 0.867359305840145
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 1.48882588010495
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.669934367538398
1.73333333333333 0.419675944173218
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 1.17995342772606
1.73333333333333 1.50767632142264
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.419675944173218
1.79866666666667 0.419675944173218
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 1.50767632142264
1.79866666666667 1.50767632142264
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 3.45716412072839
1.73333333333333 3.59875138333349
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.60705212708434
2 0.258081746975133
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 1.33239535174484
2 2.09008634001795
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.258081746975133
2.06533333333333 0.258081746975133
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 2.09008634001795
2.06533333333333 2.09008634001795
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.337003407234444
2.26666666666667 0.22891069177471
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.580035848402645
2.26666666666667 0.888509260162789
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.22891069177471
2.332 0.22891069177471
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.888509260162789
2.332 0.888509260162789
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 2.55417001134145
-0.136 2.55417001134145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 1.63843236002784
0.130666666666667 1.63843236002784
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.925085846049355
0.397333333333333 0.925085846049355
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 1.11295048565505
0.864 1.11295048565505
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 1.36324659183522
1.13066666666667 1.36324659183522
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.679330302179112
1.39733333333333 0.679330302179112
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.897397613293434
1.864 0.897397613293434
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.973919808161666
2.13066666666667 0.973919808161666
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.450854082390115
2.39733333333333 0.450854082390115
};
\end{axis}

\end{tikzpicture}


==> Images/prediction_AR1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.68757134488826, ymax=1.70465698128757,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.00319253479071568)
--(axis cs:0,-1.5333791482439)
--(axis cs:0.0101010101010101,-1.52618953520339)
--(axis cs:0.0202020202020202,-1.51662128708754)
--(axis cs:0.0303030303030303,-1.50476196796333)
--(axis cs:0.0404040404040404,-1.49074803431907)
--(axis cs:0.0505050505050505,-1.47476226170033)
--(axis cs:0.0606060606060606,-1.4570300459072)
--(axis cs:0.0707070707070707,-1.43781465738123)
--(axis cs:0.0808080808080808,-1.41741155574916)
--(axis cs:0.0909090909090909,-1.39614189665244)
--(axis cs:0.101010101010101,-1.37434538436043)
--(axis cs:0.111111111111111,-1.35237264084052)
--(axis cs:0.121212121212121,-1.33057727444679)
--(axis cs:0.131313131313131,-1.30930783913415)
--(axis cs:0.141414141414141,-1.28889987769531)
--(axis cs:0.151515151515152,-1.26966824038034)
--(axis cs:0.161616161616162,-1.25189986311611)
--(axis cs:0.171717171717172,-1.23584717794582)
--(axis cs:0.181818181818182,-1.22172231253521)
--(axis cs:0.191919191919192,-1.2096922161249)
--(axis cs:0.202020202020202,-1.19987482659771)
--(axis cs:0.212121212121212,-1.1923363682937)
--(axis cs:0.222222222222222,-1.18708984300375)
--(axis cs:0.232323232323232,-1.18409474844535)
--(axis cs:0.242424242424242,-1.18325802964832)
--(axis cs:0.252525252525253,-1.18443623996496)
--(axis cs:0.262626262626263,-1.18743886073793)
--(axis cs:0.272727272727273,-1.19203270188861)
--(axis cs:0.282828282828283,-1.19794728137773)
--(axis cs:0.292929292929293,-1.20488105928957)
--(axis cs:0.303030303030303,-1.21250838316456)
--(axis cs:0.313131313131313,-1.22048698530381)
--(axis cs:0.323232323232323,-1.22846586063816)
--(axis cs:0.333333333333333,-1.23609334513957)
--(axis cs:0.343434343434343,-1.24302521068298)
--(axis cs:0.353535353535354,-1.24893259172923)
--(axis cs:0.363636363636364,-1.25350956325373)
--(axis cs:0.373737373737374,-1.2564801971427)
--(axis cs:0.383838383838384,-1.25760493608855)
--(axis cs:0.393939393939394,-1.25668613934064)
--(axis cs:0.404040404040404,-1.253572673526)
--(axis cs:0.414141414141414,-1.24816344317501)
--(axis cs:0.424242424242424,-1.24040977983297)
--(axis cs:0.434343434343434,-1.23031663445256)
--(axis cs:0.444444444444444,-1.21794254522688)
--(axis cs:0.454545454545455,-1.20339838090351)
--(axis cs:0.464646464646465,-1.18684488786848)
--(axis cs:0.474747474747475,-1.16848909664435)
--(axis cs:0.484848484848485,-1.14857966990757)
--(axis cs:0.494949494949495,-1.12740129844372)
--(axis cs:0.505050505050505,-1.10526827348727)
--(axis cs:0.515151515151515,-1.08251738301434)
--(axis cs:0.525252525252525,-1.05950029501715)
--(axis cs:0.535353535353535,-1.03657560278853)
--(axis cs:0.545454545454546,-1.01410071487206)
--(axis cs:0.555555555555556,-0.992423775838248)
--(axis cs:0.565656565656566,-0.97187580331786)
--(axis cs:0.575757575757576,-0.952763221466184)
--(axis cs:0.585858585858586,-0.935360961817539)
--(axis cs:0.595959595959596,-0.919906289281825)
--(axis cs:0.606060606060606,-0.906593494194951)
--(axis cs:0.616161616161616,-0.89556957136076)
--(axis cs:0.626262626262626,-0.88693098430459)
--(axis cs:0.636363636363636,-0.880721588055736)
--(axis cs:0.646464646464647,-0.876931757327554)
--(axis cs:0.656565656565657,-0.875498739359514)
--(axis cs:0.666666666666667,-0.876308222978345)
--(axis cs:0.676767676767677,-0.879197087557592)
--(axis cs:0.686868686868687,-0.883957269033712)
--(axis cs:0.696969696969697,-0.890340654517111)
--(axis cs:0.707070707070707,-0.898064893834709)
--(axis cs:0.717171717171717,-0.9068199952823)
--(axis cs:0.727272727272727,-0.916275555148846)
--(axis cs:0.737373737373737,-0.926088455606848)
--(axis cs:0.747474747474748,-0.935910855188803)
--(axis cs:0.757575757575758,-0.945398288342891)
--(axis cs:0.767676767676768,-0.954217688455492)
--(axis cs:0.777777777777778,-0.962055149510279)
--(axis cs:0.787878787878788,-0.968623247361209)
--(axis cs:0.797979797979798,-0.973667751404743)
--(axis cs:0.808080808080808,-0.97697357092265)
--(axis cs:0.818181818181818,-0.978369797928828)
--(axis cs:0.828282828282828,-0.977733729332262)
--(axis cs:0.838383838383838,-0.974993774577336)
--(axis cs:0.848484848484849,-0.970131181420875)
--(axis cs:0.858585858585859,-0.963180540379614)
--(axis cs:0.868686868686869,-0.954229057251117)
--(axis cs:0.878787878787879,-0.943414613154942)
--(axis cs:0.888888888888889,-0.930922660411783)
--(axis cs:0.898989898989899,-0.916982030739049)
--(axis cs:0.909090909090909,-0.901859759382223)
--(axis cs:0.919191919191919,-0.885855051690477)
--(axis cs:0.929292929292929,-0.869292540346647)
--(axis cs:0.939393939393939,-0.852514997957975)
--(axis cs:0.94949494949495,-0.835875682447156)
--(axis cs:0.95959595959596,-0.819730501189133)
--(axis cs:0.96969696969697,-0.804430182821565)
--(axis cs:0.97979797979798,-0.790312643971753)
--(axis cs:0.98989898989899,-0.777695732472582)
--(axis cs:1,-0.766870516811005)
--(axis cs:1,0.779091598384707)
--(axis cs:1,0.779091598384707)
--(axis cs:0.98989898989899,0.759913083176104)
--(axis cs:0.97979797979798,0.739217299271848)
--(axis cs:0.96969696969697,0.717294282343281)
--(axis cs:0.95959595959596,0.694460426987988)
--(axis cs:0.94949494949495,0.67105178154439)
--(axis cs:0.939393939393939,0.64741680138477)
--(axis cs:0.929292929292929,0.623908728202738)
--(axis cs:0.919191919191919,0.600877775814191)
--(axis cs:0.909090909090909,0.578663309319881)
--(axis cs:0.898989898989899,0.557586206474833)
--(axis cs:0.888888888888889,0.537941587231288)
--(axis cs:0.878787878787879,0.519992088916011)
--(axis cs:0.868686868686869,0.503961851734112)
--(axis cs:0.858585858585859,0.490031362759321)
--(axis cs:0.848484848484849,0.478333284847485)
--(axis cs:0.838383838383838,0.468949374012723)
--(axis cs:0.828282828282828,0.461908561665941)
--(axis cs:0.818181818181818,0.45718624995822)
--(axis cs:0.808080808080808,0.454704839602686)
--(axis cs:0.797979797979798,0.454335479504505)
--(axis cs:0.787878787878788,0.455900998656269)
--(axis cs:0.777777777777778,0.459179952878187)
--(axis cs:0.767676767676768,0.463911692481215)
--(axis cs:0.757575757575758,0.469802333580176)
--(axis cs:0.747474747474748,0.476531494804729)
--(axis cs:0.737373737373737,0.483759643594117)
--(axis cs:0.727272727272727,0.491135882776403)
--(axis cs:0.717171717171717,0.498305998325068)
--(axis cs:0.707070707070707,0.50492058337879)
--(axis cs:0.696969696969697,0.510643052828001)
--(axis cs:0.686868686868687,0.515157364877669)
--(axis cs:0.676767676767677,0.518175273723557)
--(axis cs:0.666666666666667,0.519442947854551)
--(axis cs:0.656565656565657,0.518746803463869)
--(axis cs:0.646464646464647,0.51591842017058)
--(axis cs:0.636363636363636,0.510838427313991)
--(axis cs:0.626262626262626,0.503439272288337)
--(axis cs:0.616161616161616,0.49370680800785)
--(axis cs:0.606060606060606,0.481680663116559)
--(axis cs:0.595959595959596,0.467453386438263)
--(axis cs:0.585858585858586,0.451168384872632)
--(axis cs:0.575757575757576,0.433016701551771)
--(axis cs:0.565656565656566,0.413232707524131)
--(axis cs:0.555555555555556,0.392088805140034)
--(axis cs:0.545454545454546,0.369889264035195)
--(axis cs:0.535353535353535,0.346963330587624)
--(axis cs:0.525252525252525,0.32365776856799)
--(axis cs:0.515151515151515,0.300329001916164)
--(axis cs:0.505050505050505,0.277335039795651)
--(axis cs:0.494949494949495,0.255027369340629)
--(axis cs:0.484848484848485,0.233743002244042)
--(axis cs:0.474747474747475,0.213796857836454)
--(axis cs:0.464646464646465,0.195474657682822)
--(axis cs:0.454545454545455,0.179026494730642)
--(axis cs:0.444444444444444,0.164661224587538)
--(axis cs:0.434343434343434,0.152541807390032)
--(axis cs:0.424242424242424,0.142781706702148)
--(axis cs:0.414141414141414,0.135442427574075)
--(axis cs:0.404040404040404,0.130532249435103)
--(axis cs:0.393939393939394,0.128006182144954)
--(axis cs:0.383838383838384,0.127767145283603)
--(axis cs:0.373737373737374,0.129668342884372)
--(axis cs:0.363636363636364,0.133516778354647)
--(axis cs:0.353535353535354,0.139077828519014)
--(axis cs:0.343434343434343,0.146080771477759)
--(axis cs:0.333333333333333,0.154225141557055)
--(axis cs:0.323232323232323,0.163187765772106)
--(axis cs:0.313131313131313,0.172630320903565)
--(axis cs:0.303030303030303,0.182207238480609)
--(axis cs:0.292929292929293,0.191573777170505)
--(axis cs:0.282828282828283,0.200394078022983)
--(axis cs:0.272727272727273,0.208349018558268)
--(axis cs:0.262626262626263,0.21514368575906)
--(axis cs:0.252525252525253,0.220514296643511)
--(axis cs:0.242424242424242,0.224234407227706)
--(axis cs:0.232323232323232,0.226120266588812)
--(axis cs:0.222222222222222,0.226035191866373)
--(axis cs:0.212121212121212,0.223892862241263)
--(axis cs:0.202020202020202,0.219659454242949)
--(axis cs:0.191919191919192,0.213354567507545)
--(axis cs:0.181818181818182,0.205050917790065)
--(axis cs:0.171717171717172,0.194872802746693)
--(axis cs:0.161616161616162,0.182993374876477)
--(axis cs:0.151515151515152,0.169630784135382)
--(axis cs:0.141414141414141,0.155043279934421)
--(axis cs:0.131313131313131,0.139523387267611)
--(axis cs:0.121212121212121,0.123391294426672)
--(axis cs:0.111111111111111,0.106987609229771)
--(axis cs:0.101010101010101,0.0906656564683116)
--(axis cs:0.0909090909090909,0.0747835008719758)
--(axis cs:0.0808080808080808,0.0596958870227737)
--(axis cs:0.0707070707070707,0.045746289761176)
--(axis cs:0.0606060606060606,0.0332592660025645)
--(axis cs:0.0505050505050505,0.022533291113645)
--(axis cs:0.0404040404040404,0.0138342505464871)
--(axis cs:0.0303030303030303,0.00738974042605522)
--(axis cs:0.0202020202020202,0.00338430984774907)
--(axis cs:0.0101010101010101,0.00195575331237352)
--(axis cs:0,0.00319253479071568)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{$95\%$ confidence interval}

\addplot [semithick, green!50.1960784313725!black]
table {%
0 -0.765093306726593
0.0101010101010101 -0.762116890945507
0.0202020202020202 -0.756618488619893
0.0303030303030303 -0.748686113768637
0.0404040404040404 -0.738456891886289
0.0505050505050505 -0.726114485293341
0.0606060606060606 -0.711885389952316
0.0707070707070707 -0.696034183810029
0.0808080808080808 -0.678857834363193
0.0909090909090909 -0.660679197890234
0.101010101010101 -0.641839863946057
0.111111111111111 -0.622692515805372
0.121212121212121 -0.60359299001006
0.131313131313131 -0.58489222593327
0.141414141414141 -0.566928298880446
0.151515151515152 -0.550018728122481
0.161616161616162 -0.534453244119819
0.171717171717172 -0.520487187599563
0.181818181818182 -0.508335697372571
0.191919191919192 -0.498168824308679
0.202020202020202 -0.490107686177382
0.212121212121212 -0.484221753026217
0.222222222222222 -0.480527325568689
0.232323232323232 -0.478987240928267
0.242424242424242 -0.479511811210307
0.252525252525253 -0.481960971660722
0.262626262626263 -0.486147587489437
0.272727272727273 -0.491841841665171
0.282828282828283 -0.498776601677375
0.292929292929293 -0.506653641059533
0.303030303030303 -0.515150572341978
0.313131313131313 -0.523928332200124
0.323232323232323 -0.532639047433029
0.333333333333333 -0.540934101791258
0.343434343434343 -0.548472219602612
0.353535353535354 -0.554927381605106
0.363636363636364 -0.559996392449541
0.373737373737374 -0.563405927129163
0.383838383838384 -0.564918895402471
0.393939393939394 -0.564339978597843
0.404040404040404 -0.56152021204545
0.414141414141414 -0.556360507800466
0.424242424242424 -0.548814036565413
0.434343434343434 -0.538887413531263
0.444444444444444 -0.526640660319669
0.454545454545455 -0.512185943086435
0.464646464646465 -0.495685115092829
0.474747474747475 -0.477346119403948
0.484848484848485 -0.457418333831766
0.494949494949495 -0.436186964551545
0.505050505050505 -0.413966616845811
0.515151515151515 -0.391094190549085
0.525252525252525 -0.367921263224582
0.535353535353535 -0.344806136100451
0.545454545454546 -0.322105725418434
0.555555555555556 -0.300167485349107
0.565656565656566 -0.279321547896865
0.575757575757576 -0.259873259957207
0.585858585858586 -0.242096288472453
0.595959595959596 -0.226226451421781
0.606060606060606 -0.212456415539196
0.616161616161616 -0.200931381676455
0.626262626262626 -0.191745856008127
0.636363636363636 -0.184941580370873
0.646464646464647 -0.180506668578487
0.656565656565657 -0.178375967947823
0.666666666666667 -0.178432637561897
0.676767676767677 -0.180510906917017
0.686868686868687 -0.184399952078021
0.696969696969697 -0.189848800844555
0.707070707070707 -0.19657215522796
0.717171717171717 -0.204256998478616
0.727272727272727 -0.212569836186222
0.737373737373737 -0.221164406006366
0.747474747474748 -0.229689680192037
0.757575757575758 -0.237797977381357
0.767676767676768 -0.245152997987139
0.777777777777778 -0.251437598316046
0.787878787878788 -0.25636112435247
0.797979797979798 -0.259666135950119
0.808080808080808 -0.261134365659982
0.818181818181818 -0.260591773985304
0.828282828282828 -0.25791258383316
0.838383838383838 -0.253022200282307
0.848484848484849 -0.245898948286695
0.858585858585859 -0.236574588810146
0.868686868686869 -0.225133602758503
0.878787878787879 -0.211711262119465
0.888888888888889 -0.196490536590247
0.898989898989899 -0.179697912132108
0.909090909090909 -0.161598225031171
0.919191919191919 -0.142488637938143
0.929292929292929 -0.122691906071955
0.939393939393939 -0.102549098286603
0.94949494949495 -0.0824119504513832
0.95959595959596 -0.0626350371005725
0.96969696969697 -0.043567950239142
0.97979797979798 -0.0255476723499525
0.98989898989899 -0.00889132464823902
1 0.00611054078685082
};
\addlegendentry{AR1 mean prediction}
\addplot [semithick, red]
table {%
0 -1
0.0101010101010101 -0.99590460764329
0.0202020202020202 -0.990296407986864
0.0303030303030303 -0.981564655404523
0.0404040404040404 -0.967424896169915
0.0505050505050505 -0.944967968548588
0.0606060606060606 -0.911443745698829
0.0707070707070707 -0.866161950559908
0.0808080808080808 -0.813047039680195
0.0909090909090909 -0.761850204198751
0.101010101010101 -0.725552106352775
0.111111111111111 -0.714144154236071
0.121212121212121 -0.729085262822551
0.131313131313131 -0.763046923484961
0.141414141414141 -0.804766694659494
0.151515151515152 -0.844596540601553
0.161616161616162 -0.87713444637101
0.171717171717172 -0.900791498847805
0.181818181818182 -0.91607823723791
0.191919191919192 -0.924062760005502
0.202020202020202 -0.925436931486312
0.212121212121212 -0.920025450481355
0.222222222222222 -0.906459823492483
0.232323232323232 -0.881861671471617
0.242424242424242 -0.841610705945579
0.252525252525253 -0.779630747129764
0.262626262626263 -0.690064554411359
0.272727272727273 -0.571260460472053
0.282828282828283 -0.431649233456003
0.292929292929293 -0.293901800240416
0.303030303030303 -0.191318924776088
0.313131313131313 -0.154020044275008
0.323232323232323 -0.192472510146373
0.333333333333333 -0.291574257162726
0.343434343434343 -0.420309709684463
0.353535353535354 -0.548139919945153
0.363636363636364 -0.655851592075112
0.373737373737374 -0.736771920246098
0.383838383838384 -0.792282089578719
0.393939393939394 -0.826772830767657
0.404040404040404 -0.844407837196035
0.414141414141414 -0.847645866152173
0.424242424242424 -0.836680438082365
0.434343434343434 -0.809122435314607
0.444444444444444 -0.75968767887936
0.454545454545455 -0.680178654669582
0.464646464646465 -0.560724830927481
0.474747474747475 -0.393846260446093
0.484848484848485 -0.182360457941633
0.494949494949495 0.0511644917214236
0.505050505050505 0.261217774804865
0.515151515151515 0.391607929195117
0.525252525252525 0.401999999823189
0.535353535353535 0.291111794332582
0.545454545454546 0.0969457537231946
0.555555555555556 -0.125807265265338
0.565656565656566 -0.33174130118105
0.575757575757576 -0.497024644670441
0.585858585858586 -0.616854611105874
0.595959595959596 -0.696710184248281
0.606060606060606 -0.744753294834392
0.616161616161616 -0.767638043190168
0.626262626262626 -0.768874382839768
0.636363636363636 -0.748308982662829
0.646464646464647 -0.701814015011525
0.656565656565657 -0.621012789937249
0.666666666666667 -0.493701289115868
0.676767676767677 -0.306607391259622
0.686868686868687 -0.052685037461632
0.696969696969697 0.256586718040252
0.707070707070707 0.579329656193631
0.717171717171717 0.844422060057598
0.727272727272727 0.975959576877913
0.737373737373737 0.932215757448653
0.747474747474748 0.730322824720155
0.757575757575758 0.435161651411184
0.767676767676768 0.12282454637313
0.777777777777778 -0.151601898306117
0.787878787878788 -0.364120656228705
0.797979797979798 -0.514084368847983
0.808080808080808 -0.611573389982726
0.818181818181818 -0.668120189759106
0.828282828282828 -0.692180399972723
0.838383838383838 -0.687592875972566
0.848484848484849 -0.653142880727908
0.858585858585859 -0.582245709095506
0.868686868686869 -0.462793441774214
0.878787878787879 -0.278355781550722
0.888888888888889 -0.0131651450631255
0.898989898989899 0.336511975284093
0.909090909090909 0.745632077013487
0.919191919191919 1.1481202396547
0.929292929292929 1.44634605505421
0.939393939393939 1.55046478464322
0.94949494949495 1.42740548754644
0.95959595959596 1.1206468639138
0.96969696969697 0.723312370806258
0.97979797979798 0.328787744073229
0.98989898989899 -0.00357814327354167
1 -0.253335114827605
};
\addlegendentry{High fidelity}
\addplot [semithick, blue, dashed]
table {%
0 1
0.0101010101010101 0.988543521657025
0.0202020202020202 0.954436588420145
0.0303030303030303 0.898460690973308
0.0404040404040404 0.82189840263017
0.0505050505050505 0.726503991787315
0.0606060606060606 0.614463226448467
0.0707070707070707 0.488343291816896
0.0808080808080808 0.35103396849205
0.0909090909090909 0.205681419051848
0.101010101010101 0.0556161001658065
0.111111111111111 -0.0957235480143757
0.121212121212121 -0.244869886685079
0.131313131313131 -0.388405532248474
0.141414141414141 -0.523041658674876
0.151515151515152 -0.645693354231112
0.161616161616162 -0.753550305929445
0.171717171717172 -0.844141192107331
0.181818181818182 -0.915390307713636
0.191919191919192 -0.965665124848559
0.202020202020202 -0.993813698804694
0.212121212121212 -0.999191062526212
0.222222222222222 -0.981674004711079
0.232323232323232 -0.941663892946277
0.242424242424242 -0.880077477189673
0.252525252525253 -0.798325884317942
0.262626262626263 -0.69828228503756
0.272727272727273 -0.582238974005545
0.282828282828283 -0.45285484658127
0.292929292929293 -0.313094475672256
0.303030303030303 -0.166160184603552
0.313131313131313 -0.0154186724220975
0.323232323232323 0.135676127132719
0.333333333333333 0.283662185463227
0.343434343434343 0.425148704424773
0.353535353535354 0.556893809536746
0.363636363636364 0.67587883091213
0.373737373737374 0.779377469909873
0.383838383838384 0.865018266697566
0.393939393939394 0.930838937407861
0.404040404040404 0.975331335863734
0.414141414141414 0.99747600966651
0.424242424242424 0.996765558864523
0.434343434343434 0.973216261986226
0.444444444444444 0.927367703050975
0.454545454545455 0.860270408103768
0.464646464646465 0.773461774557474
0.474747474747475 0.668930844872507
0.484848484848485 0.549072731713079
0.494949494949495 0.416633738834473
0.505050505050505 0.274648435144047
0.515151515151515 0.1263701237553
0.525252525252525 -0.0248037008054487
0.535353535353535 -0.175409199243991
0.545454545454546 -0.32199555429794
0.555555555555556 -0.461204039163189
0.565656565656566 -0.589844975855709
0.575757575757576 -0.704970820165019
0.585858585858586 -0.80394369860703
0.595959595959596 -0.884495849904917
0.606060606060606 -0.944781586105027
0.616161616161616 -0.98341958274503
0.626262626262626 -0.99952452908148
0.636363636363636 -0.992727413176541
0.646464646464647 -0.963183977052532
0.656565656565657 -0.911571148181718
0.666666666666667 -0.839071529076451
0.676767676767677 -0.747346300369044
0.686868686868687 -0.638497158251874
0.696969696969697 -0.515018158403577
0.707070707070707 -0.3797385697993
0.717171717171717 -0.235758047793228
0.727272727272727 -0.0863756118497041
0.737373737373737 0.0649859447468547
0.747474747474748 0.214858481206231
0.757575757575758 0.359807974592122
0.767676767676768 0.496513203440923
0.777777777777778 0.621841846765279
0.787878787878788 0.732922254789193
0.797979797979798 0.827209246934951
0.808080808080808 0.902542429435471
0.818181818181818 0.957195696343103
0.828282828282828 0.989916779720448
0.838383838383838 0.999955942801362
0.848484848484849 0.98708315867701
0.858585858585859 0.95159338089246
0.868686868686869 0.894299785188884
0.878787878787879 0.816515137243019
0.888888888888889 0.720021713324084
0.898989898989899 0.607030463074808
0.909090909090909 0.480130350118048
0.919191919191919 0.342229031245422
0.929292929292929 0.196486233403194
0.939393939393939 0.0462413550056148
0.94949494949495 -0.105063049556309
0.95959595959596 -0.253960149014454
0.96969696969697 -0.397038270578275
0.97979797979798 -0.531019071445671
0.98989898989899 -0.652832655329617
1 -0.759687912858821
};
\addlegendentry{Low fidelity}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.871746589266537 -0.414594519458719
0.363738471054914 -0.656806156224248
0.235880898045131 -0.869760474600166
0.834658535742626 -0.692583405273282
0.599769105302191 -0.718148743243254
0.0297872860501839 -0.98211902369048
0.441875729384119 -0.774739819726678
0.681344052428811 -0.199747394971669
0.122880320960154 -0.733669684696634
0.744228179600235 0.809111304399478
0.524682909074503 0.40483347154815
0.296196849344079 -0.255181074923624
0.142865312486953 -0.810781337166001
0.991294102599353 -0.0430673018804947
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.639936716302829 -0.9848528927736
0.693358152289185 -0.560676031730535
0.347306483813443 0.47697370595094
0.169744619825627 -0.82791112977256
0.467579586439931 0.744835209869281
0.829212971743201 0.991796691924607
0.0573441497814053 0.652314502106286
0.901301826107763 0.579112423858237
0.279892249141022 -0.491668875944069
0.604679564619841 -0.937790834635198
0.869501473712326 0.888765510913807
0.995938083447647 -0.718681535332705
0.0666704791605782 0.540254183439569
0.743780805938641 0.160441371944848
0.789744087188977 0.751667699159882
0.0139007334900858 0.978340226707357
0.522348917005947 0.0187467806445799
0.317960557800112 0.0569884946349608
0.462603914546365 0.792515579288733
0.547243493412238 -0.347281642432556
0.406815074991051 0.983671518230799
0.389507316679892 0.904506360944153
0.863153555450128 0.928318267702205
0.13822519636057 -0.4816895219385
0.938994347318819 0.0522279579596515
0.585289660948192 -0.798839345116212
0.732275385857313 -0.0114432499448036
0.206208673712589 -0.998825920541193
0.110077752421061 -0.0802834647736152
0.244852024234768 -0.862206035124325
};
\end{axis}

\end{tikzpicture}


==> Images/prediction_NARGP.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.16813359231399, ymax=1.67992185021261,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.911691392626791)
--(axis cs:0,-0.922950850737128)
--(axis cs:0.0101010101010101,-0.931218205361725)
--(axis cs:0.0202020202020202,-0.9528036583657)
--(axis cs:0.0303030303030303,-0.98383818594814)
--(axis cs:0.0404040404040404,-1.016423906905)
--(axis cs:0.0505050505050505,-1.0386765267446)
--(axis cs:0.0606060606060606,-1.03798164162367)
--(axis cs:0.0707070707070707,-1.00609036100986)
--(axis cs:0.0808080808080808,-0.943646640705189)
--(axis cs:0.0909090909090909,-0.862953099432126)
--(axis cs:0.101010101010101,-0.786697069038095)
--(axis cs:0.111111111111111,-0.73885029963532)
--(axis cs:0.121212121212121,-0.731361903483912)
--(axis cs:0.131313131313131,-0.758628912927145)
--(axis cs:0.141414141414141,-0.803968523255704)
--(axis cs:0.151515151515152,-0.849775361477309)
--(axis cs:0.161616161616162,-0.88421124619814)
--(axis cs:0.171717171717172,-0.903581387219453)
--(axis cs:0.181818181818182,-0.910833305144015)
--(axis cs:0.191919191919192,-0.91139404330829)
--(axis cs:0.202020202020202,-0.909243612315238)
--(axis cs:0.212121212121212,-0.905228690780857)
--(axis cs:0.222222222222222,-0.897062979812445)
--(axis cs:0.232323232323232,-0.879492044334302)
--(axis cs:0.242424242424242,-0.844376903360111)
--(axis cs:0.252525252525253,-0.782199914542285)
--(axis cs:0.262626262626263,-0.686470114719432)
--(axis cs:0.272727272727273,-0.559887754480549)
--(axis cs:0.282828282828283,-0.418333338265979)
--(axis cs:0.292929292929293,-0.289280279341576)
--(axis cs:0.303030303030303,-0.204003647078146)
--(axis cs:0.313131313131313,-0.185033950501205)
--(axis cs:0.323232323232323,-0.234457745995147)
--(axis cs:0.333333333333333,-0.332837023975618)
--(axis cs:0.343434343434343,-0.451000634528178)
--(axis cs:0.353535353535354,-0.563814126935308)
--(axis cs:0.363636363636364,-0.656329699662274)
--(axis cs:0.373737373737374,-0.723510539508385)
--(axis cs:0.383838383838384,-0.767592351774957)
--(axis cs:0.393939393939394,-0.794319346176038)
--(axis cs:0.404040404040404,-0.809093418173306)
--(axis cs:0.414141414141414,-0.814747130379822)
--(axis cs:0.424242424242424,-0.811285155832567)
--(axis cs:0.434343434343434,-0.796305592144899)
--(axis cs:0.444444444444444,-0.764921745373312)
--(axis cs:0.454545454545455,-0.70948503363224)
--(axis cs:0.464646464646465,-0.620610777186371)
--(axis cs:0.474747474747475,-0.490498144186457)
--(axis cs:0.484848484848485,-0.317664167780819)
--(axis cs:0.494949494949495,-0.111465003428494)
--(axis cs:0.505050505050505,0.104395290582361)
--(axis cs:0.515151515151515,0.291961495162817)
--(axis cs:0.525252525252525,0.408386346058516)
--(axis cs:0.535353535353535,0.423719720283553)
--(axis cs:0.545454545454546,0.334223954868767)
--(axis cs:0.555555555555556,0.161348125790606)
--(axis cs:0.565656565656566,-0.0590254917475657)
--(axis cs:0.575757575757576,-0.288746539177346)
--(axis cs:0.585858585858586,-0.497398284267517)
--(axis cs:0.595959595959596,-0.667456469390944)
--(axis cs:0.606060606060606,-0.792854886189204)
--(axis cs:0.616161616161616,-0.873492859593348)
--(axis cs:0.626262626262626,-0.910135214218693)
--(axis cs:0.636363636363636,-0.90176800101804)
--(axis cs:0.646464646464647,-0.844814117792725)
--(axis cs:0.656565656565657,-0.733417042084486)
--(axis cs:0.666666666666667,-0.561440540384401)
--(axis cs:0.676767676767677,-0.327495782396338)
--(axis cs:0.686868686868687,-0.0422485821091792)
--(axis cs:0.696969696969697,0.266515547306845)
--(axis cs:0.707070707070707,0.556198887546257)
--(axis cs:0.717171717171717,0.779099594973353)
--(axis cs:0.727272727272727,0.895117344535434)
--(axis cs:0.737373737373737,0.884267889906703)
--(axis cs:0.747474747474748,0.755174694507053)
--(axis cs:0.757575757575758,0.542075235868898)
--(axis cs:0.767676767676768,0.289516228570101)
--(axis cs:0.777777777777778,0.0362621947731112)
--(axis cs:0.787878787878788,-0.191664235195248)
--(axis cs:0.797979797979798,-0.380234630993712)
--(axis cs:0.808080808080808,-0.52421279258509)
--(axis cs:0.818181818181818,-0.623602639776707)
--(axis cs:0.828282828282828,-0.680205875334767)
--(axis cs:0.838383838383838,-0.695032057102561)
--(axis cs:0.848484848484849,-0.666967628527682)
--(axis cs:0.858585858585859,-0.592500724492769)
--(axis cs:0.868686868686869,-0.466459787492595)
--(axis cs:0.878787878787879,-0.284183568186624)
--(axis cs:0.888888888888889,-0.0451942774775955)
--(axis cs:0.898989898989899,0.242517832557856)
--(axis cs:0.909090909090909,0.558517584137707)
--(axis cs:0.919191919191919,0.866856415299767)
--(axis cs:0.929292929292929,1.11728117298649)
--(axis cs:0.939393939393939,1.25669930132344)
--(axis cs:0.94949494949495,1.24889352249223)
--(axis cs:0.95959595959596,1.08826002622982)
--(axis cs:0.96969696969697,0.798234021051501)
--(axis cs:0.97979797979798,0.42084904625121)
--(axis cs:0.98989898989899,0.00553810573683367)
--(axis cs:1,-0.402163935695577)
--(axis cs:1,-0.373676770713871)
--(axis cs:1,-0.373676770713871)
--(axis cs:0.98989898989899,0.0237792552895348)
--(axis cs:0.97979797979798,0.442678459909975)
--(axis cs:0.96969696969697,0.829207411908019)
--(axis cs:0.95959595959596,1.12303140823193)
--(axis cs:0.94949494949495,1.2763188062347)
--(axis cs:0.939393939393939,1.27173051557515)
--(axis cs:0.929292929292929,1.12526173469175)
--(axis cs:0.919191919191919,0.875017121052535)
--(axis cs:0.909090909090909,0.56828195878072)
--(axis cs:0.898989898989899,0.251619501997398)
--(axis cs:0.888888888888889,-0.0379347752826499)
--(axis cs:0.878787878787879,-0.278307157113727)
--(axis cs:0.868686868686869,-0.461410164003702)
--(axis cs:0.858585858585859,-0.588070763814051)
--(axis cs:0.848484848484849,-0.662985760147615)
--(axis cs:0.838383838383838,-0.691276628208298)
--(axis cs:0.828282828282828,-0.67642584576754)
--(axis cs:0.818181818181818,-0.619440101287611)
--(axis cs:0.808080808080808,-0.519269839377672)
--(axis cs:0.797979797979798,-0.374265159612886)
--(axis cs:0.787878787878788,-0.184514918936313)
--(axis cs:0.777777777777778,0.0446051159207393)
--(axis cs:0.767676767676768,0.297980028751726)
--(axis cs:0.757575757575758,0.54807693015154)
--(axis cs:0.747474747474748,0.757385329122643)
--(axis cs:0.737373737373737,0.885825250554424)
--(axis cs:0.727272727272727,0.900809472314871)
--(axis cs:0.717171717171717,0.789183213024743)
--(axis cs:0.707070707070707,0.566683490802126)
--(axis cs:0.696969696969697,0.275053765781824)
--(axis cs:0.686868686868687,-0.0346162955309834)
--(axis cs:0.676767676767677,-0.319702351553559)
--(axis cs:0.666666666666667,-0.554035860121552)
--(axis cs:0.656565656565657,-0.726925632835083)
--(axis cs:0.646464646464647,-0.838676893548719)
--(axis cs:0.636363636363636,-0.895382300290485)
--(axis cs:0.626262626262626,-0.903874440731206)
--(axis cs:0.616161616161616,-0.868093044043532)
--(axis cs:0.606060606060606,-0.788193366394931)
--(axis cs:0.595959595959596,-0.66262189851227)
--(axis cs:0.585858585858586,-0.492031634795319)
--(axis cs:0.575757575757576,-0.283514695206811)
--(axis cs:0.565656565656566,-0.0543427491430034)
--(axis cs:0.555555555555556,0.165830217951014)
--(axis cs:0.545454545454546,0.337947955227258)
--(axis cs:0.535353535353535,0.425204876593605)
--(axis cs:0.525252525252525,0.408494767549517)
--(axis cs:0.515151515151515,0.294138607400625)
--(axis cs:0.505050505050505,0.109859463467464)
--(axis cs:0.494949494949495,-0.105377228462436)
--(axis cs:0.484848484848485,-0.313411106758112)
--(axis cs:0.474747474747475,-0.487927885870214)
--(axis cs:0.464646464646465,-0.618846444503352)
--(axis cs:0.454545454545455,-0.708411345380296)
--(axis cs:0.444444444444444,-0.764442194104221)
--(axis cs:0.434343434343434,-0.795804648895948)
--(axis cs:0.424242424242424,-0.810353139223377)
--(axis cs:0.414141414141414,-0.813720468921569)
--(axis cs:0.404040404040404,-0.808462772767101)
--(axis cs:0.393939393939394,-0.793955597147043)
--(axis cs:0.383838383838384,-0.767029600015396)
--(axis cs:0.373737373737374,-0.722768127032308)
--(axis cs:0.363636363636364,-0.6555481060548)
--(axis cs:0.353535353535354,-0.56194331208636)
--(axis cs:0.343434343434343,-0.446452684194992)
--(axis cs:0.333333333333333,-0.326375953374795)
--(axis cs:0.323232323232323,-0.229377879673226)
--(axis cs:0.313131313131313,-0.183129905726196)
--(axis cs:0.303030303030303,-0.203777387765457)
--(axis cs:0.292929292929293,-0.288886176997751)
--(axis cs:0.282828282828283,-0.417419559293783)
--(axis cs:0.272727272727273,-0.558481535707108)
--(axis cs:0.262626262626263,-0.684672214660389)
--(axis cs:0.252525252525253,-0.780744800635126)
--(axis cs:0.242424242424242,-0.843830687759733)
--(axis cs:0.232323232323232,-0.87923251631298)
--(axis cs:0.222222222222222,-0.895991081203502)
--(axis cs:0.212121212121212,-0.903236220349942)
--(axis cs:0.202020202020202,-0.907335839842259)
--(axis cs:0.191919191919192,-0.910378974319433)
--(axis cs:0.181818181818182,-0.910418196198985)
--(axis cs:0.171717171717172,-0.903051842528958)
--(axis cs:0.161616161616162,-0.883524569656477)
--(axis cs:0.151515151515152,-0.849299642027642)
--(axis cs:0.141414141414141,-0.803616128034443)
--(axis cs:0.131313131313131,-0.75830557120206)
--(axis cs:0.121212121212121,-0.731262384126265)
--(axis cs:0.111111111111111,-0.737564859920894)
--(axis cs:0.101010101010101,-0.780953802595225)
--(axis cs:0.0909090909090909,-0.851671288408699)
--(axis cs:0.0808080808080808,-0.929980809217975)
--(axis cs:0.0707070707070707,-0.993898720775357)
--(axis cs:0.0606060606060606,-1.02894749705926)
--(axis cs:0.0505050505050505,-1.03324322214073)
--(axis cs:0.0404040404040404,-1.0144148306963)
--(axis cs:0.0303030303030303,-0.983341399024751)
--(axis cs:0.0202020202020202,-0.950380107510419)
--(axis cs:0.0101010101010101,-0.924305243101781)
--(axis cs:0,-0.911691392626791)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{$95\%$ confidence interval}

\addplot [semithick, green!50.1960784313725!black]
table {%
0 -0.91732112168196
0.0101010101010101 -0.927761724231753
0.0202020202020202 -0.95159188293806
0.0303030303030303 -0.983589792486445
0.0404040404040404 -1.01541936880065
0.0505050505050505 -1.03595987444267
0.0606060606060606 -1.03346456934147
0.0707070707070707 -0.999994540892611
0.0808080808080808 -0.936813724961582
0.0909090909090909 -0.857312193920413
0.101010101010101 -0.78382543581666
0.111111111111111 -0.738207579778107
0.121212121212121 -0.731312143805088
0.131313131313131 -0.758467242064602
0.141414141414141 -0.803792325645074
0.151515151515152 -0.849537501752475
0.161616161616162 -0.883867907927309
0.171717171717172 -0.903316614874206
0.181818181818182 -0.9106257506715
0.191919191919192 -0.910886508813861
0.202020202020202 -0.908289726078749
0.212121212121212 -0.904232455565399
0.222222222222222 -0.896527030507974
0.232323232323232 -0.879362280323641
0.242424242424242 -0.844103795559922
0.252525252525253 -0.781472357588705
0.262626262626263 -0.685571164689911
0.272727272727273 -0.559184645093828
0.282828282828283 -0.417876448779881
0.292929292929293 -0.289083228169664
0.303030303030303 -0.203890517421802
0.313131313131313 -0.184081928113701
0.323232323232323 -0.231917812834187
0.333333333333333 -0.329606488675206
0.343434343434343 -0.448726659361585
0.353535353535354 -0.562878719510834
0.363636363636364 -0.655938902858537
0.373737373737374 -0.723139333270347
0.383838383838384 -0.767310975895176
0.393939393939394 -0.794137471661541
0.404040404040404 -0.808778095470203
0.414141414141414 -0.814233799650696
0.424242424242424 -0.810819147527972
0.434343434343434 -0.796055120520424
0.444444444444444 -0.764681969738767
0.454545454545455 -0.708948189506268
0.464646464646465 -0.619728610844862
0.474747474747475 -0.489213015028335
0.484848484848485 -0.315537637269466
0.494949494949495 -0.108421115945465
0.505050505050505 0.107127377024912
0.515151515151515 0.293050051281721
0.525252525252525 0.408440556804017
0.535353535353535 0.424462298438579
0.545454545454546 0.336085955048012
0.555555555555556 0.16358917187081
0.565656565656566 -0.0566841204452845
0.575757575757576 -0.286130617192079
0.585858585858586 -0.494714959531418
0.595959595959596 -0.665039183951607
0.606060606060606 -0.790524126292067
0.616161616161616 -0.87079295181844
0.626262626262626 -0.90700482747495
0.636363636363636 -0.898575150654263
0.646464646464647 -0.841745505670722
0.656565656565657 -0.730171337459785
0.666666666666667 -0.557738200252976
0.676767676767677 -0.323599066974949
0.686868686868687 -0.0384324388200813
0.696969696969697 0.270784656544334
0.707070707070707 0.561441189174191
0.717171717171717 0.784141403999048
0.727272727272727 0.897963408425153
0.737373737373737 0.885046570230563
0.747474747474748 0.756280011814848
0.757575757575758 0.545076083010219
0.767676767676768 0.293748128660913
0.777777777777778 0.0404336553469252
0.787878787878788 -0.188089577065781
0.797979797979798 -0.377249895303299
0.808080808080808 -0.521741315981381
0.818181818181818 -0.621521370532159
0.828282828282828 -0.678315860551153
0.838383838383838 -0.69315434265543
0.848484848484849 -0.664976694337648
0.858585858585859 -0.59028574415341
0.868686868686869 -0.463934975748148
0.878787878787879 -0.281245362650176
0.888888888888889 -0.0415645263801227
0.898989898989899 0.247068667277627
0.909090909090909 0.563399771459214
0.919191919191919 0.870936768176151
0.929292929292929 1.12127145383912
0.939393939393939 1.2642149084493
0.94949494949495 1.26260616436346
0.95959595959596 1.10564571723088
0.96969696969697 0.81372071647976
0.97979797979798 0.431763753080592
0.98989898989899 0.0146586805131842
1 -0.387920353204724
};
\addlegendentry{NARGP mean prediction}
\addplot [semithick, red]
table {%
0 -1
0.0101010101010101 -0.99590460764329
0.0202020202020202 -0.990296407986864
0.0303030303030303 -0.981564655404523
0.0404040404040404 -0.967424896169915
0.0505050505050505 -0.944967968548588
0.0606060606060606 -0.911443745698829
0.0707070707070707 -0.866161950559908
0.0808080808080808 -0.813047039680195
0.0909090909090909 -0.761850204198751
0.101010101010101 -0.725552106352775
0.111111111111111 -0.714144154236071
0.121212121212121 -0.729085262822551
0.131313131313131 -0.763046923484961
0.141414141414141 -0.804766694659494
0.151515151515152 -0.844596540601553
0.161616161616162 -0.87713444637101
0.171717171717172 -0.900791498847805
0.181818181818182 -0.91607823723791
0.191919191919192 -0.924062760005502
0.202020202020202 -0.925436931486312
0.212121212121212 -0.920025450481355
0.222222222222222 -0.906459823492483
0.232323232323232 -0.881861671471617
0.242424242424242 -0.841610705945579
0.252525252525253 -0.779630747129764
0.262626262626263 -0.690064554411359
0.272727272727273 -0.571260460472053
0.282828282828283 -0.431649233456003
0.292929292929293 -0.293901800240416
0.303030303030303 -0.191318924776088
0.313131313131313 -0.154020044275008
0.323232323232323 -0.192472510146373
0.333333333333333 -0.291574257162726
0.343434343434343 -0.420309709684463
0.353535353535354 -0.548139919945153
0.363636363636364 -0.655851592075112
0.373737373737374 -0.736771920246098
0.383838383838384 -0.792282089578719
0.393939393939394 -0.826772830767657
0.404040404040404 -0.844407837196035
0.414141414141414 -0.847645866152173
0.424242424242424 -0.836680438082365
0.434343434343434 -0.809122435314607
0.444444444444444 -0.75968767887936
0.454545454545455 -0.680178654669582
0.464646464646465 -0.560724830927481
0.474747474747475 -0.393846260446093
0.484848484848485 -0.182360457941633
0.494949494949495 0.0511644917214236
0.505050505050505 0.261217774804865
0.515151515151515 0.391607929195117
0.525252525252525 0.401999999823189
0.535353535353535 0.291111794332582
0.545454545454546 0.0969457537231946
0.555555555555556 -0.125807265265338
0.565656565656566 -0.33174130118105
0.575757575757576 -0.497024644670441
0.585858585858586 -0.616854611105874
0.595959595959596 -0.696710184248281
0.606060606060606 -0.744753294834392
0.616161616161616 -0.767638043190168
0.626262626262626 -0.768874382839768
0.636363636363636 -0.748308982662829
0.646464646464647 -0.701814015011525
0.656565656565657 -0.621012789937249
0.666666666666667 -0.493701289115868
0.676767676767677 -0.306607391259622
0.686868686868687 -0.052685037461632
0.696969696969697 0.256586718040252
0.707070707070707 0.579329656193631
0.717171717171717 0.844422060057598
0.727272727272727 0.975959576877913
0.737373737373737 0.932215757448653
0.747474747474748 0.730322824720155
0.757575757575758 0.435161651411184
0.767676767676768 0.12282454637313
0.777777777777778 -0.151601898306117
0.787878787878788 -0.364120656228705
0.797979797979798 -0.514084368847983
0.808080808080808 -0.611573389982726
0.818181818181818 -0.668120189759106
0.828282828282828 -0.692180399972723
0.838383838383838 -0.687592875972566
0.848484848484849 -0.653142880727908
0.858585858585859 -0.582245709095506
0.868686868686869 -0.462793441774214
0.878787878787879 -0.278355781550722
0.888888888888889 -0.0131651450631255
0.898989898989899 0.336511975284093
0.909090909090909 0.745632077013487
0.919191919191919 1.1481202396547
0.929292929292929 1.44634605505421
0.939393939393939 1.55046478464322
0.94949494949495 1.42740548754644
0.95959595959596 1.1206468639138
0.96969696969697 0.723312370806258
0.97979797979798 0.328787744073229
0.98989898989899 -0.00357814327354167
1 -0.253335114827605
};
\addlegendentry{High fidelity}
\addplot [semithick, blue, dashed]
table {%
0 1
0.0101010101010101 0.988543521657025
0.0202020202020202 0.954436588420145
0.0303030303030303 0.898460690973308
0.0404040404040404 0.82189840263017
0.0505050505050505 0.726503991787315
0.0606060606060606 0.614463226448467
0.0707070707070707 0.488343291816896
0.0808080808080808 0.35103396849205
0.0909090909090909 0.205681419051848
0.101010101010101 0.0556161001658065
0.111111111111111 -0.0957235480143757
0.121212121212121 -0.244869886685079
0.131313131313131 -0.388405532248474
0.141414141414141 -0.523041658674876
0.151515151515152 -0.645693354231112
0.161616161616162 -0.753550305929445
0.171717171717172 -0.844141192107331
0.181818181818182 -0.915390307713636
0.191919191919192 -0.965665124848559
0.202020202020202 -0.993813698804694
0.212121212121212 -0.999191062526212
0.222222222222222 -0.981674004711079
0.232323232323232 -0.941663892946277
0.242424242424242 -0.880077477189673
0.252525252525253 -0.798325884317942
0.262626262626263 -0.69828228503756
0.272727272727273 -0.582238974005545
0.282828282828283 -0.45285484658127
0.292929292929293 -0.313094475672256
0.303030303030303 -0.166160184603552
0.313131313131313 -0.0154186724220975
0.323232323232323 0.135676127132719
0.333333333333333 0.283662185463227
0.343434343434343 0.425148704424773
0.353535353535354 0.556893809536746
0.363636363636364 0.67587883091213
0.373737373737374 0.779377469909873
0.383838383838384 0.865018266697566
0.393939393939394 0.930838937407861
0.404040404040404 0.975331335863734
0.414141414141414 0.99747600966651
0.424242424242424 0.996765558864523
0.434343434343434 0.973216261986226
0.444444444444444 0.927367703050975
0.454545454545455 0.860270408103768
0.464646464646465 0.773461774557474
0.474747474747475 0.668930844872507
0.484848484848485 0.549072731713079
0.494949494949495 0.416633738834473
0.505050505050505 0.274648435144047
0.515151515151515 0.1263701237553
0.525252525252525 -0.0248037008054487
0.535353535353535 -0.175409199243991
0.545454545454546 -0.32199555429794
0.555555555555556 -0.461204039163189
0.565656565656566 -0.589844975855709
0.575757575757576 -0.704970820165019
0.585858585858586 -0.80394369860703
0.595959595959596 -0.884495849904917
0.606060606060606 -0.944781586105027
0.616161616161616 -0.98341958274503
0.626262626262626 -0.99952452908148
0.636363636363636 -0.992727413176541
0.646464646464647 -0.963183977052532
0.656565656565657 -0.911571148181718
0.666666666666667 -0.839071529076451
0.676767676767677 -0.747346300369044
0.686868686868687 -0.638497158251874
0.696969696969697 -0.515018158403577
0.707070707070707 -0.3797385697993
0.717171717171717 -0.235758047793228
0.727272727272727 -0.0863756118497041
0.737373737373737 0.0649859447468547
0.747474747474748 0.214858481206231
0.757575757575758 0.359807974592122
0.767676767676768 0.496513203440923
0.777777777777778 0.621841846765279
0.787878787878788 0.732922254789193
0.797979797979798 0.827209246934951
0.808080808080808 0.902542429435471
0.818181818181818 0.957195696343103
0.828282828282828 0.989916779720448
0.838383838383838 0.999955942801362
0.848484848484849 0.98708315867701
0.858585858585859 0.95159338089246
0.868686868686869 0.894299785188884
0.878787878787879 0.816515137243019
0.888888888888889 0.720021713324084
0.898989898989899 0.607030463074808
0.909090909090909 0.480130350118048
0.919191919191919 0.342229031245422
0.929292929292929 0.196486233403194
0.939393939393939 0.0462413550056148
0.94949494949495 -0.105063049556309
0.95959595959596 -0.253960149014454
0.96969696969697 -0.397038270578275
0.97979797979798 -0.531019071445671
0.98989898989899 -0.652832655329617
1 -0.759687912858821
};
\addlegendentry{Low fidelity}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.871746589266537 -0.414594519458719
0.363738471054914 -0.656806156224248
0.235880898045131 -0.869760474600166
0.834658535742626 -0.692583405273282
0.599769105302191 -0.718148743243254
0.0297872860501839 -0.98211902369048
0.441875729384119 -0.774739819726678
0.681344052428811 -0.199747394971669
0.122880320960154 -0.733669684696634
0.744228179600235 0.809111304399478
0.524682909074503 0.40483347154815
0.296196849344079 -0.255181074923624
0.142865312486953 -0.810781337166001
0.991294102599353 -0.0430673018804947
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.639936716302829 -0.9848528927736
0.693358152289185 -0.560676031730535
0.347306483813443 0.47697370595094
0.169744619825627 -0.82791112977256
0.467579586439931 0.744835209869281
0.829212971743201 0.991796691924607
0.0573441497814053 0.652314502106286
0.901301826107763 0.579112423858237
0.279892249141022 -0.491668875944069
0.604679564619841 -0.937790834635198
0.869501473712326 0.888765510913807
0.995938083447647 -0.718681535332705
0.0666704791605782 0.540254183439569
0.743780805938641 0.160441371944848
0.789744087188977 0.751667699159882
0.0139007334900858 0.978340226707357
0.522348917005947 0.0187467806445799
0.317960557800112 0.0569884946349608
0.462603914546365 0.792515579288733
0.547243493412238 -0.347281642432556
0.406815074991051 0.983671518230799
0.389507316679892 0.904506360944153
0.863153555450128 0.928318267702205
0.13822519636057 -0.4816895219385
0.938994347318819 0.0522279579596515
0.585289660948192 -0.798839345116212
0.732275385857313 -0.0114432499448036
0.206208673712589 -0.998825920541193
0.110077752421061 -0.0802834647736152
0.244852024234768 -0.862206035124325
};
\end{axis}

\end{tikzpicture}


==> Images/prediction_NARGP_2A.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.46806373246291, ymax=1.11739497815658,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.0120285409808958)
--(axis cs:0,-0.03409259785476)
--(axis cs:0.0101010101010101,-0.147795967141954)
--(axis cs:0.0202020202020202,-0.391202286399734)
--(axis cs:0.0303030303030303,-0.65285563183981)
--(axis cs:0.0404040404040404,-0.859304695320892)
--(axis cs:0.0505050505050505,-0.98845270448809)
--(axis cs:0.0606060606060606,-1.03882160678239)
--(axis cs:0.0707070707070707,-1.01100885267506)
--(axis cs:0.0808080808080808,-0.905198640335436)
--(axis cs:0.0909090909090909,-0.722547599446917)
--(axis cs:0.101010101010101,-0.476862563901138)
--(axis cs:0.111111111111111,-0.220845737429904)
--(axis cs:0.121212121212121,-0.0486017942254653)
--(axis cs:0.131313131313131,-0.0415108291766478)
--(axis cs:0.141414141414141,-0.207665908998309)
--(axis cs:0.151515151515152,-0.475216389243601)
--(axis cs:0.161616161616162,-0.743988191501954)
--(axis cs:0.171717171717172,-0.944850716226156)
--(axis cs:0.181818181818182,-1.05064833620139)
--(axis cs:0.191919191919192,-1.05507329239419)
--(axis cs:0.202020202020202,-0.957869049259605)
--(axis cs:0.212121212121212,-0.763955651050685)
--(axis cs:0.222222222222222,-0.496285306999259)
--(axis cs:0.232323232323232,-0.217926435077188)
--(axis cs:0.242424242424242,-0.0280990250881347)
--(axis cs:0.252525252525253,-0.00686596961723216)
--(axis cs:0.262626262626263,-0.15767020573838)
--(axis cs:0.272727272727273,-0.405196068097005)
--(axis cs:0.282828282828283,-0.652092214991427)
--(axis cs:0.292929292929293,-0.838977922391299)
--(axis cs:0.303030303030303,-0.948530505052755)
--(axis cs:0.313131313131313,-0.978864709864584)
--(axis cs:0.323232323232323,-0.929889299929543)
--(axis cs:0.333333333333333,-0.801784950280968)
--(axis cs:0.343434343434343,-0.597321344150805)
--(axis cs:0.353535353535354,-0.337903110410393)
--(axis cs:0.363636363636364,-0.089287429613763)
--(axis cs:0.373737373737374,0.0502580695070874)
--(axis cs:0.383838383838384,0.0138531541164948)
--(axis cs:0.393939393939394,-0.183543087116802)
--(axis cs:0.404040404040404,-0.456041986665225)
--(axis cs:0.414141414141414,-0.707541909684834)
--(axis cs:0.424242424242424,-0.881212741162256)
--(axis cs:0.434343434343434,-0.957652625621452)
--(axis cs:0.444444444444444,-0.932956241905118)
--(axis cs:0.454545454545455,-0.80780322486371)
--(axis cs:0.464646464646465,-0.589855876071496)
--(axis cs:0.474747474747475,-0.310024409917176)
--(axis cs:0.484848484848485,-0.0422332405047697)
--(axis cs:0.494949494949495,0.113318885751997)
--(axis cs:0.505050505050505,0.0920864807878652)
--(axis cs:0.515151515151515,-0.0879153740330594)
--(axis cs:0.525252525252525,-0.339860886647064)
--(axis cs:0.535353535353535,-0.572263676658065)
--(axis cs:0.545454545454546,-0.737831918832205)
--(axis cs:0.555555555555556,-0.825096925329296)
--(axis cs:0.565656565656566,-0.832916118251729)
--(axis cs:0.575757575757576,-0.761191212548948)
--(axis cs:0.585858585858586,-0.610374757599102)
--(axis cs:0.595959595959596,-0.385951186589616)
--(axis cs:0.606060606060606,-0.1189199380699)
--(axis cs:0.616161616161616,0.11315467998649)
--(axis cs:0.626262626262626,0.21382922788191)
--(axis cs:0.636363636363636,0.134981944960893)
--(axis cs:0.646464646464647,-0.0871254841487765)
--(axis cs:0.656565656565657,-0.358360235982331)
--(axis cs:0.666666666666667,-0.590536719789331)
--(axis cs:0.676767676767677,-0.738169212816316)
--(axis cs:0.686868686868687,-0.787393097312466)
--(axis cs:0.696969696969697,-0.735743312472708)
--(axis cs:0.707070707070707,-0.584985659140238)
--(axis cs:0.717171717171717,-0.346682393941213)
--(axis cs:0.727272727272727,-0.0611736663442373)
--(axis cs:0.737373737373737,0.18787684603824)
--(axis cs:0.747474747474748,0.303556564950563)
--(axis cs:0.757575757575758,0.239618635258926)
--(axis cs:0.767676767676768,0.0341818575858022)
--(axis cs:0.777777777777778,-0.21871634231718)
--(axis cs:0.787878787878788,-0.436255295982018)
--(axis cs:0.797979797979798,-0.582110005518943)
--(axis cs:0.808080808080808,-0.648896118901179)
--(axis cs:0.818181818181818,-0.635832130980106)
--(axis cs:0.828282828282828,-0.542984781160287)
--(axis cs:0.838383838383838,-0.371507648239336)
--(axis cs:0.848484848484849,-0.131234993256521)
--(axis cs:0.858585858585859,0.135420173560441)
--(axis cs:0.868686868686869,0.341333166777647)
--(axis cs:0.878787878787879,0.39758413238643)
--(axis cs:0.888888888888889,0.277570977275991)
--(axis cs:0.898989898989899,0.0361204053739266)
--(axis cs:0.909090909090909,-0.230094864525684)
--(axis cs:0.919191919191919,-0.443681051929189)
--(axis cs:0.929292929292929,-0.569356151802341)
--(axis cs:0.939393939393939,-0.597318435830637)
--(axis cs:0.94949494949495,-0.526151137135889)
--(axis cs:0.95959595959596,-0.358512322011292)
--(axis cs:0.96969696969697,-0.108495721494406)
--(axis cs:0.97979797979798,0.177408454820307)
--(axis cs:0.98989898989899,0.407204595738059)
--(axis cs:1,0.479594570594692)
--(axis cs:1,0.598804645766208)
--(axis cs:1,0.598804645766208)
--(axis cs:0.98989898989899,0.520281120899235)
--(axis cs:0.97979797979798,0.281243466413997)
--(axis cs:0.96969696969697,-0.0139895326399873)
--(axis cs:0.95959595959596,-0.273623199332483)
--(axis cs:0.94949494949495,-0.447115590613201)
--(axis cs:0.939393939393939,-0.521762857499803)
--(axis cs:0.929292929292929,-0.499062080816664)
--(axis cs:0.919191919191919,-0.378083620467011)
--(axis cs:0.909090909090909,-0.164791997473741)
--(axis cs:0.898989898989899,0.103455681875122)
--(axis cs:0.888888888888889,0.346798661219051)
--(axis cs:0.878787878787879,0.466138499279083)
--(axis cs:0.868686868686869,0.403316325830609)
--(axis cs:0.858585858585859,0.189555511833247)
--(axis cs:0.848484848484849,-0.0826352724883194)
--(axis cs:0.838383838383838,-0.324949556088056)
--(axis cs:0.828282828282828,-0.490382989848607)
--(axis cs:0.818181818181818,-0.574215696747948)
--(axis cs:0.808080808080808,-0.588383002310431)
--(axis cs:0.797979797979798,-0.533994688452341)
--(axis cs:0.787878787878788,-0.399206658460012)
--(axis cs:0.777777777777778,-0.184647395656803)
--(axis cs:0.767676767676768,0.0686822738900941)
--(axis cs:0.757575757575758,0.276196008029912)
--(axis cs:0.747474747474748,0.34209696367745)
--(axis cs:0.737373737373737,0.223967423281276)
--(axis cs:0.727272727272727,-0.029478775141093)
--(axis cs:0.717171717171717,-0.319530820375481)
--(axis cs:0.707070707070707,-0.561083745940281)
--(axis cs:0.696969696969697,-0.711465058101145)
--(axis cs:0.686868686868687,-0.762419366127268)
--(axis cs:0.676767676767677,-0.715195145252254)
--(axis cs:0.666666666666667,-0.568737710385456)
--(axis cs:0.656565656565657,-0.334727721679553)
--(axis cs:0.646464646464647,-0.061700213548206)
--(axis cs:0.636363636363636,0.161454084453158)
--(axis cs:0.626262626262626,0.239564662341373)
--(axis cs:0.616161616161616,0.135284260473733)
--(axis cs:0.606060606060606,-0.0992767231533405)
--(axis cs:0.595959595959596,-0.367651595083518)
--(axis cs:0.585858585858586,-0.59029972016734)
--(axis cs:0.575757575757576,-0.731907272137743)
--(axis cs:0.565656565656566,-0.79469469162853)
--(axis cs:0.555555555555556,-0.789577960875057)
--(axis cs:0.545454545454546,-0.713353214208749)
--(axis cs:0.535353535353535,-0.55458920076815)
--(axis cs:0.525252525252525,-0.32250454924399)
--(axis cs:0.515151515151515,-0.0700857617521717)
--(axis cs:0.505050505050505,0.111402479653945)
--(axis cs:0.494949494949495,0.134108058055446)
--(axis cs:0.484848484848485,-0.0218171003030112)
--(axis cs:0.474747474747475,-0.289780385252344)
--(axis cs:0.464646464646465,-0.570403908664616)
--(axis cs:0.454545454545455,-0.78832821751438)
--(axis cs:0.444444444444444,-0.91109013456179)
--(axis cs:0.434343434343434,-0.934901183788417)
--(axis cs:0.424242424242424,-0.860469448766527)
--(axis cs:0.414141414141414,-0.687783894988277)
--(axis cs:0.404040404040404,-0.435911051536827)
--(axis cs:0.393939393939394,-0.164206929364138)
--(axis cs:0.383838383838384,0.032656248775167)
--(axis cs:0.373737373737374,0.0682225977752009)
--(axis cs:0.363636363636364,-0.0725239193287422)
--(axis cs:0.353535353535354,-0.320807000452909)
--(axis cs:0.343434343434343,-0.580312723173866)
--(axis cs:0.333333333333333,-0.78136309271477)
--(axis cs:0.323232323232323,-0.899459235415428)
--(axis cs:0.313131313131313,-0.941743245552222)
--(axis cs:0.303030303030303,-0.916747234724378)
--(axis cs:0.292929292929293,-0.817511931430712)
--(axis cs:0.282828282828283,-0.634909915126844)
--(axis cs:0.272727272727273,-0.388038428371273)
--(axis cs:0.262626262626263,-0.141331876164923)
--(axis cs:0.252525252525253,0.00966250347779164)
--(axis cs:0.242424242424242,-0.0111926327730675)
--(axis cs:0.232323232323232,-0.200210310047856)
--(axis cs:0.222222222222222,-0.476289012047499)
--(axis cs:0.212121212121212,-0.742471229010613)
--(axis cs:0.202020202020202,-0.93409202799946)
--(axis cs:0.191919191919192,-1.02810964225924)
--(axis cs:0.181818181818182,-1.02377713465101)
--(axis cs:0.171717171717172,-0.920997211383929)
--(axis cs:0.161616161616162,-0.722208568772073)
--(axis cs:0.151515151515152,-0.455383511726616)
--(axis cs:0.141414141414141,-0.190403058037196)
--(axis cs:0.131313131313131,-0.0248235994050369)
--(axis cs:0.121212121212121,-0.0319009398036347)
--(axis cs:0.111111111111111,-0.203423070156251)
--(axis cs:0.101010101010101,-0.458026072744623)
--(axis cs:0.0909090909090909,-0.703248205977184)
--(axis cs:0.0808080808080808,-0.880716546988027)
--(axis cs:0.0707070707070707,-0.975972182875219)
--(axis cs:0.0606060606060606,-0.999088027172407)
--(axis cs:0.0505050505050505,-0.95538717092337)
--(axis cs:0.0404040404040404,-0.834845177498453)
--(axis cs:0.0303030303030303,-0.630490399251654)
--(axis cs:0.0202020202020202,-0.368906655418822)
--(axis cs:0.0101010101010101,-0.125958526560664)
--(axis cs:0,-0.0120285409808958)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{$95\%$ confidence interval}

\addplot [semithick, green!50.1960784313725!black]
table {%
0 -0.0230605694178279
0.0101010101010101 -0.136877246851309
0.0202020202020202 -0.380054470909278
0.0303030303030303 -0.641673015545732
0.0404040404040404 -0.847074936409673
0.0505050505050505 -0.97191993770573
0.0606060606060606 -1.0189548169774
0.0707070707070707 -0.99349051777514
0.0808080808080808 -0.892957593661731
0.0909090909090909 -0.71289790271205
0.101010101010101 -0.46744431832288
0.111111111111111 -0.212134403793077
0.121212121212121 -0.04025136701455
0.131313131313131 -0.0331672142908423
0.141414141414141 -0.199034483517753
0.151515151515152 -0.465299950485108
0.161616161616162 -0.733098380137013
0.171717171717172 -0.932923963805042
0.181818181818182 -1.0372127354262
0.191919191919192 -1.04159146732671
0.202020202020202 -0.945980538629533
0.212121212121212 -0.753213440030649
0.222222222222222 -0.486287159523379
0.232323232323232 -0.209068372562522
0.242424242424242 -0.0196458289306011
0.252525252525253 0.00139826693027974
0.262626262626263 -0.149501040951652
0.272727272727273 -0.396617248234139
0.282828282828283 -0.643501065059135
0.292929292929293 -0.828244926911005
0.303030303030303 -0.932638869888567
0.313131313131313 -0.960303977708403
0.323232323232323 -0.914674267672485
0.333333333333333 -0.791574021497869
0.343434343434343 -0.588817033662335
0.353535353535354 -0.329355055431651
0.363636363636364 -0.0809056744712526
0.373737373737374 0.0592403336411442
0.383838383838384 0.0232547014458309
0.393939393939394 -0.17387500824047
0.404040404040404 -0.445976519101026
0.414141414141414 -0.697662902336555
0.424242424242424 -0.870841094964391
0.434343434343434 -0.946276904704935
0.444444444444444 -0.922023188233454
0.454545454545455 -0.798065721189045
0.464646464646465 -0.580129892368056
0.474747474747475 -0.29990239758476
0.484848484848485 -0.0320251704038904
0.494949494949495 0.123713471903722
0.505050505050505 0.101744480220905
0.515151515151515 -0.0790005678926155
0.525252525252525 -0.331182717945527
0.535353535353535 -0.563426438713107
0.545454545454546 -0.725592566520477
0.555555555555556 -0.807337443102177
0.565656565656566 -0.813805404940129
0.575757575757576 -0.746549242343346
0.585858585858586 -0.600337238883221
0.595959595959596 -0.376801390836567
0.606060606060606 -0.10909833061162
0.616161616161616 0.124219470230112
0.626262626262626 0.226696945111642
0.636363636363636 0.148218014707025
0.646464646464647 -0.0744128488484913
0.656565656565657 -0.346543978830942
0.666666666666667 -0.579637215087394
0.676767676767677 -0.726682179034285
0.686868686868687 -0.774906231719867
0.696969696969697 -0.723604185286926
0.707070707070707 -0.57303470254026
0.717171717171717 -0.333106607158347
0.727272727272727 -0.0453262207426651
0.737373737373737 0.205922134659758
0.747474747474748 0.322826764314007
0.757575757575758 0.257907321644419
0.767676767676768 0.0514320657379482
0.777777777777778 -0.201681868986992
0.787878787878788 -0.417730977221015
0.797979797979798 -0.558052346985642
0.808080808080808 -0.618639560605805
0.818181818181818 -0.605023913864027
0.828282828282828 -0.516683885504447
0.838383838383838 -0.348228602163696
0.848484848484849 -0.10693513287242
0.858585858585859 0.162487842696844
0.868686868686869 0.372324746304128
0.878787878787879 0.431861315832756
0.888888888888889 0.312184819247521
0.898989898989899 0.0697880436245242
0.909090909090909 -0.197443430999713
0.919191919191919 -0.4108823361981
0.929292929292929 -0.534209116309503
0.939393939393939 -0.55954064666522
0.94949494949495 -0.486633363874545
0.95959595959596 -0.316067760671887
0.96969696969697 -0.0612426270671966
0.97979797979798 0.229325960617152
0.98989898989899 0.463742858318647
1 0.53919960818045
};
\addlegendentry{NARGP mean prediction}
\addplot [semithick, red]
table {%
0 -0
0.0101010101010101 -0.0885648365666288
0.0202020202020202 -0.329526577497746
0.0303030303030303 -0.659030708812758
0.0404040404040404 -0.991936231377705
0.0505050505050505 -1.24348163849514
0.0606060606060606 -1.35054288198021
0.0707070707070707 -1.28715207564808
0.0808080808080808 -1.07046437904163
0.0909090909090909 -0.75581516665336
0.101010101010101 -0.422269619927893
0.111111111111111 -0.152434029829011
0.121212121212121 -0.0116831102414883
0.131313131313131 -0.0320268922862418
0.141414141414141 -0.204596517406918
0.151515151515152 -0.482502988822315
0.161616161616162 -0.793190903577429
0.171717171717172 -1.0570382033834
0.181818181818182 -1.20743504445616
0.191919191919192 -1.20727835386849
0.202020202020202 -1.05779898897845
0.212121212121212 -0.79762912348411
0.222222222222222 -0.492502108069455
0.232323232323232 -0.218323115117757
0.242424242424242 -0.0419688455288137
0.252525252525253 -0.00467299994250154
0.262626262626263 -0.112124149155102
0.272727272727273 -0.333647873895564
0.282828282828283 -0.610523757068573
0.292929292929293 -0.871193061793088
0.303030303030303 -1.04942116509929
0.313131313131313 -1.10080507511922
0.323232323232323 -1.01351252323705
0.333333333333333 -0.810660171779821
0.343434343434343 -0.543884081650747
0.353535353535354 -0.279875285580988
0.363636363636364 -0.0833877093937852
0.373737373737374 -0.00104740759551213
0.383838383838384 -0.0500110427219524
0.393939393939394 -0.214228543688363
0.404040404040404 -0.44910369193739
0.414141414141414 -0.693222574021224
0.424242424242424 -0.884070507482162
0.434343434343434 -0.973715999149233
0.444444444444444 -0.940527000956131
0.454545454545455 -0.794058534631766
0.464646464646465 -0.572022385558176
0.474747474747475 -0.330259732139816
0.484848484848485 -0.128375968546947
0.494949494949495 -0.0147318035602969
0.505050505050505 -0.0145699283148242
0.515151515151515 -0.124190120639448
0.525252525252525 -0.31250519616326
0.535353535353535 -0.529428210424559
0.545454545454546 -0.718837592179708
0.555555555555556 -0.832766299801359
0.565656565656566 -0.843227587266439
0.575757575757576 -0.748763454850132
0.585858585858586 -0.574192942017269
0.595959595959596 -0.363780084857181
0.606060606060606 -0.169689125006519
0.616161616161616 -0.0387348325229233
0.626262626262626 -0.00079320007933597
0.636363636363636 -0.0617404638707655
0.646464646464647 -0.202581655118402
0.656565656565657 -0.384834360040248
0.666666666666667 -0.560660171779822
0.676767676767677 -0.685081111806623
0.686868686868687 -0.727161781845596
0.696969696969697 -0.67737781915211
0.707070707070707 -0.549421735436974
0.717171717171717 -0.376141190680481
0.727272727272727 -0.200787649577811
0.737373737373737 -0.0659004224074233
0.747474747474748 -0.00268201927941536
0.757575757575758 -0.023518161608711
0.767676767676768 -0.11943064721614
0.777777777777778 -0.262959935199158
0.787878787878788 -0.415594406771519
0.797979797979798 -0.537745440842743
0.808080808080808 -0.598686348817939
0.818181818181818 -0.583960007397
0.828282828282828 -0.498473214994959
0.838383838383838 -0.364636633288377
0.848484848484849 -0.216176557257419
0.858585858585859 -0.0893145387228584
0.868686868686869 -0.0136187690291154
0.878787878787879 -0.00483791981069565
0.888888888888889 -0.06145131326417
0.898989898989899 -0.165673718441823
0.909090909090909 -0.288504550996107
0.919191919191919 -0.397405772817251
0.929292929292929 -0.46458026311411
0.939393939393939 -0.473744612970821
0.94949494949495 -0.423748225630214
0.95959595959596 -0.328249050836668
0.96969696969697 -0.211682820790577
0.97979797979798 -0.10269031195733
0.98989898989899 -0.0267637738179881
1 -3.97581339059371e-31
};
\addlegendentry{High fidelity}
\addplot [semithick, blue, dashed]
table {%
0 0
0.0101010101010101 0.251147987181079
0.0202020202020202 0.486196736100469
0.0303030303030303 0.690079011482112
0.0404040404040404 0.849725429949514
0.0505050505050505 0.954902241444074
0.0606060606060606 0.998867339183008
0.0707070707070707 0.978802446214779
0.0808080808080808 0.895993774291336
0.0909090909090909 0.755749574354258
0.101010101010101 0.56705986386277
0.111111111111111 0.342020143325668
0.121212121212121 0.0950560433041829
0.131313131313131 -0.15800139597335
0.141414141414141 -0.400930535406614
0.151515151515152 -0.618158986220605
0.161616161616162 -0.795761840530832
0.171717171717172 -0.922354294104582
0.181818181818182 -0.989821441880933
0.191919191919192 -0.993838464461254
0.202020202020202 -0.934147860265106
0.212121212121212 -0.814575952050336
0.222222222222222 -0.642787609686539
0.232323232323232 -0.429794912089171
0.242424242424242 -0.189251244360411
0.252525252525253 0.0634239196565649
0.262626262626263 0.312033445698487
0.272727272727273 0.540640817455598
0.282828282828283 0.734591708657534
0.292929292929293 0.881453363447582
0.303030303030303 0.971811568323542
0.313131313131313 0.999874127673875
0.323232323232323 0.963842158559942
0.333333333333333 0.866025403784438
0.343434343434343 0.712694171378862
0.353535353535354 0.513677391573406
0.363636363636364 0.28173255684143
0.373737373737374 0.031727933498067
0.383838383838384 -0.22031053278654
0.393939393939394 -0.458226521727411
0.404040404040404 -0.666769000516293
0.414141414141414 -0.832569854634772
0.424242424242424 -0.945000818714668
0.434343434343434 -0.996854775951942
0.444444444444444 -0.984807753012208
0.454545454545455 -0.909631995354518
0.464646464646465 -0.776146464291756
0.474747474747475 -0.592907929054639
0.484848484848485 -0.371662455660328
0.494949494949495 -0.126592453573749
0.505050505050505 0.12659245357375
0.515151515151515 0.371662455660329
0.525252525252525 0.592907929054641
0.535353535353535 0.776146464291757
0.545454545454546 0.909631995354519
0.555555555555556 0.984807753012208
0.565656565656566 0.996854775951942
0.575757575757576 0.945000818714668
0.585858585858586 0.832569854634772
0.595959595959596 0.666769000516291
0.606060606060606 0.45822652172741
0.616161616161616 0.22031053278654
0.626262626262626 -0.0317279334980678
0.636363636363636 -0.281732556841432
0.646464646464647 -0.513677391573406
0.656565656565657 -0.712694171378862
0.666666666666667 -0.866025403784439
0.676767676767677 -0.963842158559942
0.686868686868687 -0.999874127673875
0.696969696969697 -0.971811568323542
0.707070707070707 -0.881453363447581
0.717171717171717 -0.734591708657533
0.727272727272727 -0.540640817455598
0.737373737373737 -0.312033445698485
0.747474747474748 -0.0634239196565632
0.757575757575758 0.189251244360411
0.767676767676768 0.429794912089171
0.777777777777778 0.642787609686538
0.787878787878788 0.814575952050336
0.797979797979798 0.934147860265107
0.808080808080808 0.993838464461254
0.818181818181818 0.989821441880932
0.828282828282828 0.922354294104581
0.838383838383838 0.795761840530832
0.848484848484849 0.618158986220606
0.858585858585859 0.400930535406612
0.868686868686869 0.158001395973349
0.878787878787879 -0.0950560433041859
0.888888888888889 -0.342020143325671
0.898989898989899 -0.567059863862772
0.909090909090909 -0.755749574354259
0.919191919191919 -0.895993774291336
0.929292929292929 -0.978802446214779
0.939393939393939 -0.998867339183008
0.94949494949495 -0.954902241444073
0.95959595959596 -0.849725429949515
0.96969696969697 -0.690079011482113
0.97979797979798 -0.486196736100468
0.98989898989899 -0.251147987181079
1 -9.79717439317883e-16
};
\addlegendentry{Low fidelity}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.667717171380235 -0.576672776627283
0.433038214796437 -0.968889007568999
0.120422714540951 -0.0170468094129527
0.0291915403291802 -0.620985049720554
0.587773723196147 -0.535492823904623
0.514189250893013 -0.109689202757523
0.231163280084229 -0.245924708663931
0.290272912357198 -0.80819836593125
0.140008006237214 -0.172850391767471
0.356463701633816 -0.213431981152922
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.639936716302829 -0.366645284899475
0.693358152289185 -0.989181018536137
0.347306483813443 0.641163898235828
0.169744619825627 -0.902075610268666
0.467579586439931 -0.727597921560202
0.829212971743201 0.913071489781618
0.0573441497814053 0.991616168688593
0.901301826107763 -0.61393573574732
0.279892249141022 0.682570496903732
0.604679564619841 0.488795240511329
0.869501473712326 0.13775360545342
0.995938083447647 -0.10190986851151
0.0666704791605782 0.994511875050351
0.743780805938641 -0.155669712696267
0.789744087188977 0.840864159608468
0.0139007334900858 0.342299862723155
0.522348917005947 0.532616917138797
0.317960557800112 0.990597529252743
0.462603914546365 -0.807479143362561
0.547243493412238 0.927383987988744
0.406815074991051 -0.717077383539301
0.389507316679892 -0.356583684774614
0.863153555450128 0.293354299153227
0.13822519636057 -0.32629882949611
0.938994347318819 -0.999294817101426
0.585289660948192 0.840404781252858
0.732275385857313 -0.4308803818397
0.206208673712589 -0.891477577507567
0.110077752421061 0.366306945476562
0.244852024234768 -0.129022069204321
};
\end{axis}

\end{tikzpicture}


==> Images/projections_.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
%legend cell align={left},
%legend pos=outer north east,
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
legend style={at={(0.5,-0.2)},anchor=north},
%legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={y},
ymin=-1.12752323923216, ymax=1.67798802387538,
ytick style={color=black}
]
\addplot [thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.0101010101010101 0.988543521657025
0.0202020202020202 0.954436588420145
0.0303030303030303 0.898460690973308
0.0404040404040404 0.82189840263017
0.0505050505050505 0.726503991787315
0.0606060606060606 0.614463226448467
0.0707070707070707 0.488343291816896
0.0808080808080808 0.35103396849205
0.0909090909090909 0.205681419051848
0.101010101010101 0.0556161001658065
0.111111111111111 -0.0957235480143757
0.121212121212121 -0.244869886685079
0.131313131313131 -0.388405532248474
0.141414141414141 -0.523041658674876
0.151515151515152 -0.645693354231112
0.161616161616162 -0.753550305929445
0.171717171717172 -0.844141192107331
0.181818181818182 -0.915390307713636
0.191919191919192 -0.965665124848559
0.202020202020202 -0.993813698804694
0.212121212121212 -0.999191062526212
0.222222222222222 -0.981674004711079
0.232323232323232 -0.941663892946277
0.242424242424242 -0.880077477189673
0.252525252525253 -0.798325884317942
0.262626262626263 -0.69828228503756
0.272727272727273 -0.582238974005545
0.282828282828283 -0.45285484658127
0.292929292929293 -0.313094475672256
0.303030303030303 -0.166160184603552
0.313131313131313 -0.0154186724220975
0.323232323232323 0.135676127132719
0.333333333333333 0.283662185463227
0.343434343434343 0.425148704424773
0.353535353535354 0.556893809536746
0.363636363636364 0.67587883091213
0.373737373737374 0.779377469909873
0.383838383838384 0.865018266697566
0.393939393939394 0.930838937407861
0.404040404040404 0.975331335863734
0.414141414141414 0.99747600966651
0.424242424242424 0.996765558864523
0.434343434343434 0.973216261986226
0.444444444444444 0.927367703050975
0.454545454545455 0.860270408103768
0.464646464646465 0.773461774557474
0.474747474747475 0.668930844872507
0.484848484848485 0.549072731713079
0.494949494949495 0.416633738834473
0.505050505050505 0.274648435144047
0.515151515151515 0.1263701237553
0.525252525252525 -0.0248037008054487
0.535353535353535 -0.175409199243991
0.545454545454546 -0.32199555429794
0.555555555555556 -0.461204039163189
0.565656565656566 -0.589844975855709
0.575757575757576 -0.704970820165019
0.585858585858586 -0.80394369860703
0.595959595959596 -0.884495849904917
0.606060606060606 -0.944781586105027
0.616161616161616 -0.98341958274503
0.626262626262626 -0.99952452908148
0.636363636363636 -0.992727413176541
0.646464646464647 -0.963183977052532
0.656565656565657 -0.911571148181718
0.666666666666667 -0.839071529076451
0.676767676767677 -0.747346300369044
0.686868686868687 -0.638497158251874
0.696969696969697 -0.515018158403577
0.707070707070707 -0.3797385697993
0.717171717171717 -0.235758047793228
0.727272727272727 -0.0863756118497041
0.737373737373737 0.0649859447468547
0.747474747474748 0.214858481206231
0.757575757575758 0.359807974592122
0.767676767676768 0.496513203440923
0.777777777777778 0.621841846765279
0.787878787878788 0.732922254789193
0.797979797979798 0.827209246934951
0.808080808080808 0.902542429435471
0.818181818181818 0.957195696343103
0.828282828282828 0.989916779720448
0.838383838383838 0.999955942801362
0.848484848484849 0.98708315867701
0.858585858585859 0.95159338089246
0.868686868686869 0.894299785188884
0.878787878787879 0.816515137243019
0.888888888888889 0.720021713324084
0.898989898989899 0.607030463074808
0.909090909090909 0.480130350118048
0.919191919191919 0.342229031245422
0.929292929292929 0.196486233403194
0.939393939393939 0.0462413550056148
0.94949494949495 -0.105063049556309
0.95959595959596 -0.253960149014454
0.96969696969697 -0.397038270578275
0.97979797979798 -0.531019071445671
0.98989898989899 -0.652832655329617
1 -0.759687912858821
};
\addlegendentry{Low fidelity}
\addplot [thick, color1, dotted]
table {%
0 -0.989992496600445
0.0101010101010101 -0.902772902528044
0.0202020202020202 -0.733286481813592
0.0303030303030303 -0.496977993545506
0.0404040404040404 -0.215381479545331
0.0505050505050505 0.0858420644532479
0.0606060606060606 0.379243093824731
0.0707070707070707 0.638084904850707
0.0808080808080808 0.838780065591472
0.0909090909090909 0.963039863625192
0.101010101010101 0.999540898310588
0.111111111111111 0.944956946314738
0.121212121212121 0.804262069778524
0.131313131313131 0.59027734583554
0.141414141414141 0.322502522583418
0.151515151515152 0.0253390689872764
0.161616161616162 -0.274133453467501
0.171717171717172 -0.548625065185985
0.181818181818182 -0.77312221760828
0.191919191919192 -0.927167198425743
0.202020202020202 -0.996722377912779
0.212121212121212 -0.975449413528432
0.222222222222222 -0.865286842936236
0.232323232323232 -0.676273431225365
0.242424242424242 -0.425633370139611
0.252525252525253 -0.136206692202272
0.262626262626263 0.165632068888552
0.272727272727273 0.452377305728192
0.282828282828283 0.697898835827273
0.292929292929293 0.879823062130554
0.303030303030303 0.981571807839229
0.313131313131313 0.993873032996383
0.323232323232323 0.915605766032469
0.333333333333333 0.753902254343304
0.343434343434343 0.523498025242889
0.353535353535354 0.245389084171708
0.363636363636364 -0.0550813845781104
0.373737373737374 -0.350532461736086
0.383838383838384 -0.614040629241705
0.393939393939394 -0.821593224913533
0.404040404040404 -0.954276640069451
0.414141414141414 -0.999999856600318
0.424242424242424 -0.954596263039032
0.434343434343434 -0.822203344626867
0.444444444444444 -0.614885647427568
0.454545454545455 -0.351535374571692
0.464646464646465 -0.0561507998028418
0.474747474747475 0.244350618969923
0.484848484848485 0.522585142098846
0.494949494949495 0.753198141397835
0.505050505050505 0.915174586861444
0.515151515151515 0.993754079587868
0.525252525252525 0.981775920039447
0.535353535353535 0.88033163984313
0.545454545454546 0.698665533980929
0.555555555555556 0.453332257555867
0.565656565656566 0.166688252663915
0.575757575757576 -0.135145523151341
0.585858585858586 -0.424663916777556
0.595959595959596 -0.675484036757276
0.606060606060606 -0.864749442372207
0.616161616161616 -0.975212978474629
0.626262626262626 -0.996808453944538
0.636363636363636 -0.927567941707739
0.646464646464647 -0.773801109678321
0.656565656565657 -0.549520240766462
0.666666666666667 -0.275163338051593
0.676767676767677 0.024268325509935
0.686868686868687 0.321488493664341
0.696969696969697 0.589412436708711
0.707070707070707 0.803625096864996
0.717171717171717 0.944605954932559
0.727272727272727 0.999507873189372
0.737373737373737 0.963327814239319
0.747474747474748 0.839362751916251
0.757575757575758 0.638909228532461
0.767676767676768 0.380233936865089
0.777777777777778 0.0869091344736892
0.787878787878788 -0.214335421245858
0.797979797979798 -0.496048270936669
0.808080808080808 -0.732557817563157
0.818181818181818 -0.902311697494302
0.828282828282828 -0.989840778932947
0.838383838383838 -0.987168814753499
0.848484848484849 -0.894539292563229
0.858585858585859 -0.720393246450135
0.868686868686869 -0.480600052362333
0.878787878787879 -0.197011302292358
0.888888888888889 0.104530461882073
0.898989898989899 0.396546697141781
0.909090909090909 0.652426891656475
0.919191919191919 0.848853496190552
0.929292929292929 0.967926778288772
0.939393939393939 0.998795968030322
0.94949494949495 0.938648054220542
0.95959595959596 0.792964125164602
0.96969696969697 0.57501989450279
0.97979797979798 0.304675927601307
0.98989898989899 0.00656781132428267
1 -0.292138808733836
};
\addlegendentry{Low fidelity mapped with nominal}
\addplot [thick, color2, dashed]
table {%
0 -0.912317089813933
0.0101010101010101 -0.907971440095552
0.0202020202020202 -0.903525876153252
0.0303030303030303 -0.898980887182013
0.0404040404040404 -0.894336973317661
0.0505050505050505 -0.889594645581833
0.0606060606060606 -0.884754425825735
0.0707070707070707 -0.879816846672733
0.0808080808080808 -0.874782451459727
0.0909090909090909 -0.869651794177368
0.101010101010101 -0.8644254394091
0.111111111111111 -0.859103962269027
0.121212121212121 -0.853687948338624
0.131313131313131 -0.84817799360231
0.141414141414141 -0.842574704381855
0.151515151515152 -0.836878697269665
0.161616161616162 -0.831090599060927
0.171717171717172 -0.82521104668464
0.181818181818182 -0.819240687133526
0.191919191919192 -0.813180177392833
0.202020202020202 -0.807030184368036
0.212121212121212 -0.80079138481146
0.222222222222222 -0.794464465247799
0.232323232323232 -0.788050121898574
0.242424242424242 -0.781549060605522
0.252525252525253 -0.774961996752921
0.262626262626263 -0.768289655188872
0.272727272727273 -0.76153277014553
0.282828282828283 -0.754692085158316
0.292929292929293 -0.747768352984091
0.303030303030303 -0.740762335518325
0.313131313131313 -0.733674803711253
0.323232323232323 -0.72650653748305
0.333333333333333 -0.719258325637991
0.343434343434343 -0.711930965777665
0.353535353535354 -0.704525264213196
0.363636363636364 -0.697042035876523
0.373737373737374 -0.689482104230716
0.383838383838384 -0.681846301179368
0.393939393939394 -0.674135466975051
0.404040404040404 -0.666350450126848
0.414141414141414 -0.658492107306987
0.424242424242424 -0.65056130325657
0.434343434343434 -0.642558910690419
0.444444444444444 -0.634485810201034
0.454545454545455 -0.6263428901617
0.464646464646465 -0.618131046628725
0.474747474747475 -0.609851183242838
0.484848484848485 -0.601504211129748
0.494949494949495 -0.593091048799892
0.505050505050505 -0.584612622047348
0.515151515151515 -0.576069863847971
0.525252525252525 -0.567463714256718
0.535353535353535 -0.558795120304214
0.545454545454546 -0.550065035892529
0.555555555555556 -0.541274421690215
0.565656565656566 -0.532424245026589
0.575757575757576 -0.5235154797853
0.585858585858586 -0.514549106297138
0.595959595959596 -0.50552611123218
0.606060606060606 -0.496447487491205
0.616161616161616 -0.487314234096434
0.626262626262626 -0.478127356081598
0.636363636363636 -0.468887864381344
0.646464646464647 -0.459596775719991
0.656565656565657 -0.450255112499643
0.666666666666667 -0.440863902687691
0.676767676767677 -0.431424179703687
0.686868686868687 -0.421936982305632
0.696969696969697 -0.412403354475661
0.707070707070707 -0.402824345305171
0.717171717171717 -0.393201008879374
0.727272727272727 -0.383534404161305
0.737373737373737 -0.373825594875285
0.747474747474748 -0.364075649389886
0.757575757575758 -0.354285640600344
0.767676767676768 -0.344456645810513
0.777777777777778 -0.334589746614308
0.787878787878788 -0.324686028776694
0.797979797979798 -0.314746582114195
0.808080808080808 -0.304772500374981
0.818181818181818 -0.294764881118505
0.828282828282828 -0.284724825594723
0.838383838383838 -0.274653438622922
0.848484848484849 -0.264551828470128
0.858585858585859 -0.254421106729175
0.868686868686869 -0.244262388196355
0.878787878787879 -0.234076790748769
0.888888888888889 -0.223865435221299
0.898989898989899 -0.213629445283282
0.909090909090909 -0.203369947314846
0.919191919191919 -0.193088070282976
0.929292929292929 -0.182784945617272
0.939393939393939 -0.172461707085452
0.94949494949495 -0.162119490668579
0.95959595959596 -0.151759434436073
0.96969696969697 -0.141382678420462
0.97979797979798 -0.130990364491943
0.98989898989899 -0.120583636232715
1 -0.110163638811158
};
\addlegendentry{Low fidelity mapped with IMC}
\addplot [thick, color3]
table {%
0 -1
0.0101010101010101 -0.99590460764329
0.0202020202020202 -0.990296407986864
0.0303030303030303 -0.981564655404523
0.0404040404040404 -0.967424896169915
0.0505050505050505 -0.944967968548588
0.0606060606060606 -0.911443745698829
0.0707070707070707 -0.866161950559908
0.0808080808080808 -0.813047039680195
0.0909090909090909 -0.761850204198751
0.101010101010101 -0.725552106352775
0.111111111111111 -0.714144154236071
0.121212121212121 -0.729085262822551
0.131313131313131 -0.763046923484961
0.141414141414141 -0.804766694659494
0.151515151515152 -0.844596540601553
0.161616161616162 -0.87713444637101
0.171717171717172 -0.900791498847805
0.181818181818182 -0.91607823723791
0.191919191919192 -0.924062760005502
0.202020202020202 -0.925436931486312
0.212121212121212 -0.920025450481355
0.222222222222222 -0.906459823492483
0.232323232323232 -0.881861671471617
0.242424242424242 -0.841610705945579
0.252525252525253 -0.779630747129764
0.262626262626263 -0.690064554411359
0.272727272727273 -0.571260460472053
0.282828282828283 -0.431649233456003
0.292929292929293 -0.293901800240416
0.303030303030303 -0.191318924776088
0.313131313131313 -0.154020044275008
0.323232323232323 -0.192472510146373
0.333333333333333 -0.291574257162726
0.343434343434343 -0.420309709684463
0.353535353535354 -0.548139919945153
0.363636363636364 -0.655851592075112
0.373737373737374 -0.736771920246098
0.383838383838384 -0.792282089578719
0.393939393939394 -0.826772830767657
0.404040404040404 -0.844407837196035
0.414141414141414 -0.847645866152173
0.424242424242424 -0.836680438082365
0.434343434343434 -0.809122435314607
0.444444444444444 -0.75968767887936
0.454545454545455 -0.680178654669582
0.464646464646465 -0.560724830927481
0.474747474747475 -0.393846260446093
0.484848484848485 -0.182360457941633
0.494949494949495 0.0511644917214236
0.505050505050505 0.261217774804865
0.515151515151515 0.391607929195117
0.525252525252525 0.401999999823189
0.535353535353535 0.291111794332582
0.545454545454546 0.0969457537231946
0.555555555555556 -0.125807265265338
0.565656565656566 -0.33174130118105
0.575757575757576 -0.497024644670441
0.585858585858586 -0.616854611105874
0.595959595959596 -0.696710184248281
0.606060606060606 -0.744753294834392
0.616161616161616 -0.767638043190168
0.626262626262626 -0.768874382839768
0.636363636363636 -0.748308982662829
0.646464646464647 -0.701814015011525
0.656565656565657 -0.621012789937249
0.666666666666667 -0.493701289115868
0.676767676767677 -0.306607391259622
0.686868686868687 -0.052685037461632
0.696969696969697 0.256586718040252
0.707070707070707 0.579329656193631
0.717171717171717 0.844422060057598
0.727272727272727 0.975959576877913
0.737373737373737 0.932215757448653
0.747474747474748 0.730322824720155
0.757575757575758 0.435161651411184
0.767676767676768 0.12282454637313
0.777777777777778 -0.151601898306117
0.787878787878788 -0.364120656228705
0.797979797979798 -0.514084368847983
0.808080808080808 -0.611573389982726
0.818181818181818 -0.668120189759106
0.828282828282828 -0.692180399972723
0.838383838383838 -0.687592875972566
0.848484848484849 -0.653142880727908
0.858585858585859 -0.582245709095506
0.868686868686869 -0.462793441774214
0.878787878787879 -0.278355781550722
0.888888888888889 -0.0131651450631255
0.898989898989899 0.336511975284093
0.909090909090909 0.745632077013487
0.919191919191919 1.1481202396547
0.929292929292929 1.44634605505421
0.939393939393939 1.55046478464322
0.94949494949495 1.42740548754644
0.95959595959596 1.1206468639138
0.96969696969697 0.723312370806258
0.97979797979798 0.328787744073229
0.98989898989899 -0.00357814327354167
1 -0.253335114827605
};
\addlegendentry{High fidelity}
\addplot [thick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.77083750272019 0.0311549728566549
0.122513526169459 -0.732618960719385
0.459827657947335 -0.623298619559737
0.563698071484434 -0.294561995463782
0.185911669719403 -0.920139787339829
0.897717468649567 0.288299528686071
0.403278150933333 -0.843597239316697
0.823492494268065 -0.684461744837822
0.0392009645662375 -0.969484870673517
0.253205941642635 -0.774514959333535
0.315975342809922 -0.157391034624279
0.67024582277327 -0.434846480229697
0.640261625750074 -0.733802254993022
0.994685474163762 -0.132315370833006
};
\addlegendentry{HF training points}
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Figures_DIA/IMC.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\hebba\Desktop\Journal_paper_multifi_r\Figures_DIA\IMC.dia
% Creator: Dia v0.97.2
% CreationDate: Mon Jun 01 10:53:43 2020
% For: hebba
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{google_vert}{RGB}{23, 156, 82}
\definecolor{google_bleu}{RGB}{23, 107, 239}
\definecolor{google_rouge}{RGB}{255, 62, 48}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{RGB}{152, 251, 152}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,-0.500000\du)--(0.000000\du,3.700000\du)--(9.975001\du,3.700000\du)--(9.975001\du,-0.500000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}}{0cm}
\pgfsetdash{{1.000000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}}{0cm}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,-0.500000\du)--(0.000000\du,3.700000\du)--(9.975001\du,3.700000\du)--(9.975001\du,-0.500000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.987500\du,1.840000\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (8.249306\du,3.500000\du)--(8.251171\du,4.198320\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (1.711286\du,1.509118\du)--(1.710766\du,4.189541\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.650000\du,3.264510\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.800000\du,3.400000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.256738\du,0.732044\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.711433\du,0.750000\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (0.500000\du,0.000000\du)--(0.500000\du,1.500000\du)--(2.922866\du,1.500000\du)--(2.922866\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.500000\du,0.000000\du)--(0.500000\du,1.500000\du)--(2.922866\du,1.500000\du)--(2.922866\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (7.000000\du,0.000000\du)--(7.000000\du,1.464088\du)--(9.513477\du,1.464088\du)--(9.513477\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,0.000000\du)--(7.000000\du,1.464088\du)--(9.513477\du,1.464088\du)--(9.513477\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.711433\du,0.8\du){\textcolor{google_bleu}{$X_{lf}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.256738\du,0.8\du){\textcolor{google_vert}{$X_{hf}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.640019\du,7.25\du){$\textcolor{google_bleu}{\textbf{y}_{lf}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.249574\du,7.25\du){$\textcolor{google_vert}{\textbf{y}_{hf}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (1.641264\du,5.201248\du)--(1.640019\du,6.485588\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
\fill (2.000000\du,2.000000\du)--(2.000000\du,3.500000\du)--(6.259525\du,3.500000\du)--(6.259525\du,2.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.000000\du,2.000000\du)--(2.000000\du,3.500000\du)--(6.259525\du,3.500000\du)--(6.259525\du,2.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,0.600000\du)--(4.000000\du,0.600000\du)--(4.000000\du,2.000000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.833500\du,2.634660\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (7.000000\du,2.000000\du)--(7.000000\du,3.500000\du)--(9.498611\du,3.500000\du)--(9.498611\du,2.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,2.000000\du)--(7.000000\du,3.500000\du)--(9.498611\du,3.500000\du)--(9.498611\du,2.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (8.252750\du,5.411462\du)--(8.255305\du,6.495549\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,4.200000\du)--(0.000000\du,5.400000\du)--(10.000000\du,5.400000\du)--(10.000000\du,4.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,4.200000\du)--(0.000000\du,5.400000\du)--(10.000000\du,5.400000\du)--(10.000000\du,4.200000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.000000\du,4.853750\du){\textcolor{white}{Multi-fidelity model}};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (4.200000\du,2.000000\du)--(4.200000\du,1.600000\du)--(8.249306\du,1.600000\du)--(8.249306\du,2.000000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.249306\du,2.8\du){$\textcolor{google_bleu}{g_{\boldsymbol{\beta}}(\textcolor{google_vert}{X_{hf}})}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.129762\du,2.703750\du){\textcolor{white}{$\boldsymbol{\beta}$ optimization}};
\end{tikzpicture}


==> Submission arxiv multifi/Figures_DIA/IMC_.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\hebba\Desktop\Journal_paper_multifi_r\Figures_DIA\IMC.dia
% Creator: Dia v0.97.2
% CreationDate: Mon Jun 01 10:53:43 2020
% For: hebba
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{google_vert}{RGB}{23, 156, 82}
\definecolor{google_bleu}{RGB}{23, 107, 239}
\definecolor{google_rouge}{RGB}{255, 62, 48}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{RGB}{152, 251, 152}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,-0.500000\du)--(0.000000\du,3.700000\du)--(9.975001\du,3.700000\du)--(9.975001\du,-0.500000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}}{0cm}
\pgfsetdash{{1.000000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}}{0cm}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,-0.500000\du)--(0.000000\du,3.700000\du)--(9.975001\du,3.700000\du)--(9.975001\du,-0.500000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-1\du,1.840000\du){Step 1};
\node at (-1\du,4.8\du){Step 2};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (8.249306\du,3.500000\du)--(8.251171\du,4.198320\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (1.711286\du,1.509118\du)--(1.710766\du,4.189541\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.650000\du,3.264510\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.800000\du,3.400000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.256738\du,0.732044\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.711433\du,0.750000\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (0.500000\du,0.000000\du)--(0.500000\du,1.500000\du)--(2.922866\du,1.500000\du)--(2.922866\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.500000\du,0.000000\du)--(0.500000\du,1.500000\du)--(2.922866\du,1.500000\du)--(2.922866\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (7.000000\du,0.000000\du)--(7.000000\du,1.464088\du)--(9.513477\du,1.464088\du)--(9.513477\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,0.000000\du)--(7.000000\du,1.464088\du)--(9.513477\du,1.464088\du)--(9.513477\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.711433\du,0.8\du){\textcolor{google_bleu}{$X^{lf}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.256738\du,0.8\du){\textcolor{google_vert}{$X^{hf}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.640019\du,7.25\du){$\textcolor{google_bleu}{\textbf{y}^{lf}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.249574\du,7.25\du){$\textcolor{google_vert}{\textbf{y}^{hf}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (1.641264\du,5.201248\du)--(1.640019\du,6.485588\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
\fill (2.000000\du,2.000000\du)--(2.000000\du,3.500000\du)--(6.259525\du,3.500000\du)--(6.259525\du,2.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.000000\du,2.000000\du)--(2.000000\du,3.500000\du)--(6.259525\du,3.500000\du)--(6.259525\du,2.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,0.600000\du)--(4.000000\du,0.600000\du)--(4.000000\du,2.000000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.833500\du,2.634660\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (7.000000\du,2.000000\du)--(7.000000\du,3.500000\du)--(9.498611\du,3.500000\du)--(9.498611\du,2.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,2.000000\du)--(7.000000\du,3.500000\du)--(9.498611\du,3.500000\du)--(9.498611\du,2.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (8.252750\du,5.411462\du)--(8.255305\du,6.495549\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,4.200000\du)--(0.000000\du,5.400000\du)--(10.000000\du,5.400000\du)--(10.000000\du,4.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,4.200000\du)--(0.000000\du,5.400000\du)--(10.000000\du,5.400000\du)--(10.000000\du,4.200000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.000000\du,4.853750\du){\textcolor{white}{Multi-fidelity model}};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (4.200000\du,2.000000\du)--(4.200000\du,1.600000\du)--(8.249306\du,1.600000\du)--(8.249306\du,2.000000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.249306\du,2.8\du){$\textcolor{google_bleu}{g_{\boldsymbol{\beta}}(\textcolor{google_vert}{X^{hf}})}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.129762\du,2.703750\du){\textcolor{white}{$\boldsymbol{\beta}$ optimization}};
\end{tikzpicture}


==> Submission arxiv multifi/Figures_DIA/MF_DGP_EM_Figure.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\hebba\Desktop\Journal_paper_multifi_r\Figures_DIA\MF_DGP_IP_Figure.dia
% Creator: Dia v0.97.2
% CreationDate: Thu Jun 11 04:33:16 2020
% For: hebba
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\definecolor{google_vert}{RGB}{23, 156, 82}
\definecolor{google_bleu}{RGB}{23, 107, 239}
\definecolor{google_rouge}{RGB}{255, 62, 48}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (1.500000\du,3.250000\du)--(6.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (7.500000\du,3.250000\du)--(12.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (0.750000\du,1.500000\du)--(0.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (0.750000\du,4.000000\du)--(0.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (6.750000\du,1.500000\du)--(6.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (6.750000\du,4.000000\du)--(6.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (12.750000\du,1.500000\du)--(12.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (12.750000\du,4.000000\du)--(12.750000\du,5.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.600000\du,3.253750\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.600000\du,3.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.800000\du,0.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.800000\du,0.800000\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (2.747130\du,1.862420\du)--(1.337320\du,2.803100\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,0.750000\du)--(4.247130\du,1.862420\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (12.000000\du,0.750000\du)--(10.250900\du,1.860930\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (8.750900\du,1.860930\du)--(7.356250\du,2.834040\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (8.750900\du,1.860930\du)--(4.247130\du,1.862420\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,0.703750\du){$X^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,0.7003750\du){$X^2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,0.703750\du){$X^3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,5.703750\du){$\textbf{y}^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,5.703750\du){$\textbf{y}^2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,5.703750\du){$\textbf{y}^3$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.497130\du}{1.862420\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.497130\du}{1.862420\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.497130\du}{1.862420\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (3.497130\du,1.816170\du){$H_1^{\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.750000\du,3.203750\du){$\textbf{f}_1^{\textcolor{google_bleu}{1},\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.750000\du,3.203750\du){$\textbf{f}_2^{\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500900\du}{1.860930\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500900\du}{1.860930\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500900\du}{1.860930\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.500900\du,1.8\du){$H_2^{\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.750000\du,3.203750\du){$\textbf{f}_3^{\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (9.500900\du,2.610930\du)--(9.503830\du,4.015739\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500000\du}{4.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500000\du}{4.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500000\du}{4.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.500000\du}{4.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.500000\du}{4.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.500000\du}{4.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (3.497130\du,2.612420\du)--(3.498973\du,3.985460\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.500000\du,4.750000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (3.500000\du,4.703750\du){$X_1^{\textcolor{google_vert}{2}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.500000\du,4.703750\du){$X_2^{\textcolor{google_rouge}{3}}$};
\end{tikzpicture}


==> Submission arxiv multifi/Figures_DIA/MF_DGP_Figure.tex <==
% Graphic for TeX using PGF
% Title: D:\ahebbal\Desktop\Camera ready Nips\NIPS 2019\Figures DIA\MF_DGP_Figure
% Creator: Dia v0.97.2
% CreationDate: Wed Nov 20 13:32:36 2019
% For: ahebbal
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{google_vert}{RGB}{23, 156, 82}
\definecolor{google_bleu}{RGB}{23, 107, 239}
\definecolor{google_rouge}{RGB}{255, 62, 48}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.600000\du,3.222500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.600000\du,3.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.800000\du,0.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.800000\du,0.800000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.750000\du,0.7500\du){X2};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\pgfsetstrokecolor{google_vert}
\draw (6.000000\du,0.750000\du)--(1.400000\du,2.900000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.000000\du,0.750000\du)--(7.450000\du,3.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.000000\du,0.750000\du)--(1.400000\du,2.900000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{google_vert}
\draw (1.500000\du,3.250000\du)--(6.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (7.500000\du,3.250000\du)--(12.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{google_bleu}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{google_bleu}
\draw (0.750000\du,1.500000\du)--(0.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{google_bleu}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{google_bleu}
\draw (0.750000\du,4.000000\du)--(0.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{google_vert}
\draw (6.750000\du,1.500000\du)--(6.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{google_vert}
\draw (6.750000\du,4.000000\du)--(6.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.750000\du,1.500000\du)--(12.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.750000\du,4.000000\du)--(12.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,0.7500\du){$X^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,0.7500\du){$X^3$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,0.7500\du){$X^2$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.750000\du,3.2500\du){$\textbf{f}_2^{\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.750000\du,3.2500\du){$\textbf{f}_3^{\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.750000\du,3.2500\du){$\textbf{f}_1^{\textcolor{google_bleu}{1},\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,5.75\du){$\textbf{y}^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,5.75\du){$\textbf{y}^2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,5.75\du){$\textbf{y}^3$};
\end{tikzpicture}


==> Submission arxiv multifi/Figures_DIA/MF_DGP_Figure_d.tex <==
% Graphic for TeX using PGF
% Title: D:\ahebbal\Desktop\Camera ready Nips\NIPS 2019\Figures DIA\MF_DGP_Figure
% Creator: Dia v0.97.2
% CreationDate: Wed Nov 20 13:32:36 2019
% For: ahebbal
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{google_vert}{RGB}{23, 156, 82}
\definecolor{google_bleu}{RGB}{23, 107, 239}
\definecolor{google_rouge}{RGB}{255, 62, 48}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.600000\du,3.222500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.600000\du,3.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.800000\du,0.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.800000\du,0.800000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.750000\du,0.7500\du){X2};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\pgfsetstrokecolor{google_vert}
\draw (6.000000\du,0.750000\du)--(1.400000\du,2.900000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.000000\du,0.750000\du)--(7.450000\du,3.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.000000\du,0.750000\du)--(1.400000\du,2.900000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{google_vert}
\draw (1.500000\du,3.250000\du)--(6.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (7.500000\du,3.250000\du)--(12.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{google_bleu}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{google_bleu}
\draw (0.750000\du,1.500000\du)--(0.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{google_bleu}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{google_bleu}
\draw (0.750000\du,4.000000\du)--(0.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{google_vert}
\draw (6.750000\du,1.500000\du)--(6.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{google_vert}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{google_vert}
\draw (6.750000\du,4.000000\du)--(6.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.750000\du,1.500000\du)--(12.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{google_rouge}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{google_rouge}
\draw (12.750000\du,4.000000\du)--(12.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,0.7500\du){$X^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,0.7500\du){$X^3$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,0.7500\du){$X^2$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.750000\du,3.2500\du){$\textbf{f}_2^{\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.750000\du,3.2500\du){$\textbf{f}_3^{\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.750000\du,3.2500\du){$\textbf{f}_1^{\textcolor{google_bleu}{1},\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,5.75\du){$\textbf{y}^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,5.75\du){$\textbf{y}^2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,5.75\du){$\textbf{y}^3$};
\end{tikzpicture}


==> Submission arxiv multifi/Figures_DIA/MF_DGP_IP_Figure.tex <==
% Graphic for TeX using PGF
% Title: D:\ahebbal\Desktop\Camera ready Nips\NIPS 2019\Figures_DIA\MF_DGP_IP_Figure.dia
% Creator: Dia v0.97.2
% CreationDate: Wed Nov 20 14:25:23 2019
% For: ahebbal
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{google_vert}{RGB}{23, 156, 82}
\definecolor{google_bleu}{RGB}{23, 107, 239}
\definecolor{google_rouge}{RGB}{255, 62, 48}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (1.500000\du,3.250000\du)--(6.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (7.500000\du,3.250000\du)--(12.000000\du,3.250000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (0.750000\du,1.500000\du)--(0.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (0.750000\du,4.000000\du)--(0.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (6.750000\du,1.500000\du)--(6.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (6.750000\du,4.000000\du)--(6.750000\du,5.000000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (12.750000\du,1.500000\du)--(12.750000\du,2.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (12.750000\du,4.000000\du)--(12.750000\du,5.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.600000\du,3.222500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.600000\du,3.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.800000\du,0.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.800000\du,0.800000\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (2.747130\du,1.862416\du)--(1.337325\du,2.803102\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,0.750000\du)--(4.247130\du,1.862416\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.243137, 0.188235}
\pgfsetstrokecolor{dialinecolor}
\draw (12.000000\du,0.750000\du)--(10.250904\du,1.860929\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (8.750904\du,1.860929\du)--(7.356249\du,2.834037\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (8.750904\du,1.860929\du)--(4.247130\du,1.862416\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,0.000000\du)--(0.000000\du,1.500000\du)--(1.500000\du,1.500000\du)--(1.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,0.000000\du)--(6.000000\du,1.500000\du)--(7.500000\du,1.500000\du)--(7.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.000000\du,0.000000\du)--(12.000000\du,1.500000\du)--(13.500000\du,1.500000\du)--(13.500000\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{5.750000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,0.7500\du){$X^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,0.7500\du){$X^2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,0.7500\du){$X^3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_bleu] at (0.750000\du,5.75\du){$\textbf{y}^1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_vert] at (6.750000\du,5.75\du){$\textbf{y}^2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[color=google_rouge] at (12.750000\du,5.75\du){$\textbf{y}^3$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.497130\du}{1.862416\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.497130\du}{1.862416\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.497130\du}{1.862416\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (3.497130\du,1.86\du){$H_1^{\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{0.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.750000\du,3.2500\du){$\textbf{f}_1^{\textcolor{google_bleu}{1},\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.750000\du,3.2500\du){$\textbf{f}_2^{\textcolor{google_vert}{2},\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500904\du}{1.860929\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500904\du}{1.860929\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.500904\du}{1.860929\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.500904\du,1.86\du){$H_2^{\textcolor{google_rouge}{3}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.750000\du}{3.250000\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.750000\du,3.2500\du){$\textbf{f}_3^{\textcolor{google_rouge}{3}}$};
\end{tikzpicture}


==> Submission arxiv multifi/Images/Aero_r2_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={10 points,15 points,20 points},
y grid style={white!69.0196078431373!black},
ylabel={r2},
ymin=-1.13047875041837, ymax=1.03811831083588,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,-0.38165137890404)
--(axis cs:-0.136,-0.38165137890404)
--(axis cs:-0.136,0.540846819039462)
--(axis cs:-0.397333333333333,0.540846819039462)
--(axis cs:-0.397333333333333,-0.38165137890404)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,0.731492013999447)
--(axis cs:0.130666666666667,0.731492013999447)
--(axis cs:0.130666666666667,0.850043146923311)
--(axis cs:-0.130666666666667,0.850043146923311)
--(axis cs:-0.130666666666667,0.731492013999447)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.826903753534917)
--(axis cs:0.397333333333333,0.826903753534917)
--(axis cs:0.397333333333333,0.86983358050316)
--(axis cs:0.136,0.86983358050316)
--(axis cs:0.136,0.826903753534917)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.520761621977515)
--(axis cs:0.864,0.520761621977515)
--(axis cs:0.864,0.773256660094847)
--(axis cs:0.602666666666667,0.773256660094847)
--(axis cs:0.602666666666667,0.520761621977515)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,0.755313502436978)
--(axis cs:1.13066666666667,0.755313502436978)
--(axis cs:1.13066666666667,0.852921934327037)
--(axis cs:0.869333333333333,0.852921934327037)
--(axis cs:0.869333333333333,0.755313502436978)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.877637701443708)
--(axis cs:1.39733333333333,0.877637701443708)
--(axis cs:1.39733333333333,0.91422173515741)
--(axis cs:1.136,0.91422173515741)
--(axis cs:1.136,0.877637701443708)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.824120000912328)
--(axis cs:1.864,0.824120000912328)
--(axis cs:1.864,0.888155492482395)
--(axis cs:1.60266666666667,0.888155492482395)
--(axis cs:1.60266666666667,0.824120000912328)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.802126760351249)
--(axis cs:2.13066666666667,0.802126760351249)
--(axis cs:2.13066666666667,0.882448433877121)
--(axis cs:1.86933333333333,0.882448433877121)
--(axis cs:1.86933333333333,0.802126760351249)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.904301564447316)
--(axis cs:2.39733333333333,0.904301564447316)
--(axis cs:2.39733333333333,0.925283518383952)
--(axis cs:2.136,0.925283518383952)
--(axis cs:2.136,0.904301564447316)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 -0.38165137890404
-0.266666666666667 -1.031906156725
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.540846819039462
-0.266666666666667 0.648602658026192
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 -1.031906156725
-0.201333333333333 -1.031906156725
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.648602658026192
-0.201333333333333 0.648602658026192
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.731492013999447
0 0.710823167118932
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.850043146923311
0 0.865929044458978
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.710823167118932
0.0653333333333333 0.710823167118932
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.865929044458978
0.0653333333333333 0.865929044458978
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 0.104453971742249
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.826903753534917
0.266666666666667 0.803993185688981
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.86983358050316
0.266666666666667 0.904296877072832
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.803993185688981
0.332 0.803993185688981
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.904296877072832
0.332 0.904296877072832
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.266666666666667 -0.0695229661811747
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.520761621977515
0.733333333333333 0.447886889440769
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.773256660094847
0.733333333333333 0.903878210030185
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.447886889440769
0.798666666666667 0.447886889440769
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.903878210030185
0.798666666666667 0.903878210030185
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.733333333333333 0.0537915363216832
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.755313502436978
1 0.731826933070772
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.852921934327037
1 0.8640018855132
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.731826933070772
1.06533333333333 0.731826933070772
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.8640018855132
1.06533333333333 0.8640018855132
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1 0.188962361853384
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.877637701443708
1.26666666666667 0.870736901381984
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.91422173515741
1.26666666666667 0.926196589833375
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.870736901381984
1.332 0.870736901381984
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.926196589833375
1.332 0.926196589833375
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 0.799727226379821
1.26666666666667 0.447517962677659
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.824120000912328
1.73333333333333 0.811847312245836
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.888155492482395
1.73333333333333 0.909297663400944
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.811847312245836
1.79866666666667 0.811847312245836
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.909297663400944
1.79866666666667 0.909297663400944
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 0.624673356678935
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.802126760351249
2 0.774465245614776
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.882448433877121
2 0.911498403437075
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.774465245614776
2.06533333333333 0.774465245614776
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.911498403437075
2.06533333333333 0.911498403437075
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2 0.34816036417434
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.904301564447316
2.26666666666667 0.903320208655678
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.925283518383952
2.26666666666667 0.939545717142503
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.903320208655678
2.332 0.903320208655678
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.939545717142503
2.332 0.939545717142503
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2.26666666666667 0.820351459994273
2.26666666666667 0.497276558490814
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 0.38890907568109
-0.136 0.38890907568109
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 0.78817716234001
0.130666666666667 0.78817716234001
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.856847125853148
0.397333333333333 0.856847125853148
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 0.699620718423865
0.864 0.699620718423865
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 0.825755005643722
1.13066666666667 0.825755005643722
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.903110876591501
1.39733333333333 0.903110876591501
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.847115633681061
1.864 0.847115633681061
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.84908422668661
2.13066666666667 0.84908422668661
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.921028594505508
2.39733333333333 0.921028594505508
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/Aero_rmse_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={10 points,15 points,20 points},
y grid style={white!69.0196078431373!black},
ylabel={rmse},
ymin=0.00976749697028831, ymax=0.0775787873918534,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,0.0353916693280012)
--(axis cs:-0.136,0.0353916693280012)
--(axis cs:-0.136,0.0610628447361374)
--(axis cs:-0.397333333333333,0.0610628447361374)
--(axis cs:-0.397333333333333,0.0353916693280012)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,0.0202379248159613)
--(axis cs:0.130666666666667,0.0202379248159613)
--(axis cs:0.130666666666667,0.0270804649313679)
--(axis cs:-0.130666666666667,0.0270804649313679)
--(axis cs:-0.130666666666667,0.0202379248159613)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.0188537915482443)
--(axis cs:0.397333333333333,0.0188537915482443)
--(axis cs:0.397333333333333,0.0217419774227378)
--(axis cs:0.136,0.0217419774227378)
--(axis cs:0.136,0.0188537915482443)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.0248847757367099)
--(axis cs:0.864,0.0248847757367099)
--(axis cs:0.864,0.0360406800710233)
--(axis cs:0.602666666666667,0.0360406800710233)
--(axis cs:0.602666666666667,0.0248847757367099)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,0.0200409006589571)
--(axis cs:1.13066666666667,0.0200409006589571)
--(axis cs:1.13066666666667,0.0258475792063042)
--(axis cs:0.869333333333333,0.0258475792063042)
--(axis cs:0.869333333333333,0.0200409006589571)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.0153047764423011)
--(axis cs:1.39733333333333,0.0153047764423011)
--(axis cs:1.39733333333333,0.0182581168314271)
--(axis cs:1.136,0.0182581168314271)
--(axis cs:1.136,0.0153047764423011)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.0174609071568411)
--(axis cs:1.864,0.0174609071568411)
--(axis cs:1.864,0.0219171738899455)
--(axis cs:1.60266666666667,0.0219171738899455)
--(axis cs:1.60266666666667,0.0174609071568411)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.0178887290602049)
--(axis cs:2.13066666666667,0.0178887290602049)
--(axis cs:2.13066666666667,0.0232322226000086)
--(axis cs:1.86933333333333,0.0232322226000086)
--(axis cs:1.86933333333333,0.0178887290602049)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.0142848289950101)
--(axis cs:2.39733333333333,0.0142848289950101)
--(axis cs:2.39733333333333,0.0161666078014654)
--(axis cs:2.136,0.0161666078014654)
--(axis cs:2.136,0.0142848289950101)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.0353916693280012
-0.266666666666667 0.0309801150062835
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.0610628447361374
-0.266666666666667 0.074496456009055
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.0309801150062835
-0.201333333333333 0.0309801150062835
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.074496456009055
-0.201333333333333 0.074496456009055
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.0202379248159613
0 0.0191359991018068
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.0270804649313679
0 0.0281038318323351
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.0191359991018068
0.0653333333333333 0.0191359991018068
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.0281038318323351
0.0653333333333333 0.0281038318323351
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 0.04945699733481
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.0188537915482443
0.266666666666667 0.016167647970574
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.0217419774227378
0.266666666666667 0.0231376567873292
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.016167647970574
0.332 0.016167647970574
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.0231376567873292
0.332 0.0231376567873292
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.266666666666667 0.0540479028134053
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.0248847757367099
0.733333333333333 0.0162029732267675
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.0360406800710233
0.733333333333333 0.0508366827555965
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.0162029732267675
0.798666666666667 0.0162029732267675
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.0508366827555965
0.798666666666667 0.0508366827555965
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.0200409006589571
1 0.0192730404640157
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.0258475792063042
1 0.0270639616253131
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.0192730404640157
1.06533333333333 0.0192730404640157
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.0270639616253131
1.06533333333333 0.0270639616253131
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1 0.0470656752813628
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.0153047764423011
1.26666666666667 0.0141978310619704
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.0182581168314271
1.26666666666667 0.0187897529842384
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.0141978310619704
1.332 0.0141978310619704
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.0187897529842384
1.332 0.0187897529842384
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 0.0233880894322865
1.26666666666667 0.0388456927546711
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.0174609071568411
1.73333333333333 0.0157395759350617
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.0219171738899455
1.73333333333333 0.0226693466142131
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.0157395759350617
1.79866666666667 0.0157395759350617
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.0226693466142131
1.79866666666667 0.0226693466142131
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 0.0320175787942226
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.0178887290602049
2 0.0155474562106216
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.0232322226000086
2 0.0248193570691885
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.0155474562106216
2.06533333333333 0.0155474562106216
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.0248193570691885
2.06533333333333 0.0248193570691885
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2 0.0421943374598472
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.0142848289950101
2.26666666666667 0.0128498283530867
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.0161666078014654
2.26666666666667 0.016249935511725
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.0128498283530867
2.332 0.0128498283530867
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.016249935511725
2.332 0.016249935511725
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2.26666666666667 0.0221511172360367
2.26666666666667 0.0370551314140895
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 0.0408196928764136
-0.136 0.0408196928764136
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 0.0239246149053794
0.130666666666667 0.0239246149053794
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.0197707369003186
0.397333333333333 0.0197707369003186
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 0.0286421053707453
0.864 0.0286421053707453
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 0.0218074529241295
1.13066666666667 0.0218074529241295
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.0162674128614428
1.39733333333333 0.0162674128614428
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.0204325396122804
1.864 0.0204325396122804
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.020295864941925
2.13066666666667 0.020295864941925
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.0146864731296144
2.39733333333333 0.0146864731296144
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/BC_prediction.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
%tick align=outside,
%tick pos=both,
legend style={at={(0.5,-0.2)},anchor=north},
%legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.23906850926051, ymax=1.68266114210177,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.507871635585442)
--(axis cs:0,-1.72451630691014)
--(axis cs:0.00334448160535117,-1.66618530187082)
--(axis cs:0.00668896321070234,-1.59898181504711)
--(axis cs:0.0100334448160535,-1.52384387440224)
--(axis cs:0.0133779264214047,-1.44184013689691)
--(axis cs:0.0167224080267559,-1.35415373539718)
--(axis cs:0.020066889632107,-1.26206370982704)
--(axis cs:0.0234113712374582,-1.16692532130882)
--(axis cs:0.0267558528428094,-1.0701595778217)
--(axis cs:0.0301003344481605,-0.985890711365416)
--(axis cs:0.0334448160535117,-1.01653740849592)
--(axis cs:0.0367892976588629,-1.04335980094054)
--(axis cs:0.040133779264214,-1.06583400806932)
--(axis cs:0.0434782608695652,-1.08395365061401)
--(axis cs:0.0468227424749164,-1.09773120101434)
--(axis cs:0.0501672240802676,-1.1071943189717)
--(axis cs:0.0535117056856187,-1.11238972114873)
--(axis cs:0.0568561872909699,-1.11338841985873)
--(axis cs:0.0602006688963211,-1.11029140602851)
--(axis cs:0.0635451505016722,-1.10323539478771)
--(axis cs:0.0668896321070234,-1.09239833639594)
--(axis cs:0.0702341137123746,-1.07800440613582)
--(axis cs:0.0735785953177257,-1.06032818724123)
--(axis cs:0.0769230769230769,-1.03969776580388)
--(axis cs:0.0802675585284281,-1.01649647072243)
--(axis cs:0.0836120401337793,-0.991163017076196)
--(axis cs:0.0869565217391304,-0.964189848579568)
--(axis cs:0.0903010033444816,-0.936119524044671)
--(axis cs:0.0936454849498328,-0.907539053594127)
--(axis cs:0.096989966555184,-0.879072162130315)
--(axis cs:0.100334448160535,-0.851369540512489)
--(axis cs:0.103678929765886,-0.825097243147774)
--(axis cs:0.107023411371237,-0.800923523656465)
--(axis cs:0.110367892976589,-0.779504653026065)
--(axis cs:0.11371237458194,-0.761471076144902)
--(axis cs:0.117056856187291,-0.747419842753765)
--(axis cs:0.120401337792642,-0.737976883888355)
--(axis cs:0.123745819397993,-0.741903403803798)
--(axis cs:0.127090301003344,-0.766461519876544)
--(axis cs:0.130434782608696,-0.786128873945845)
--(axis cs:0.133779264214047,-0.800235017863469)
--(axis cs:0.137123745819398,-0.808783152382254)
--(axis cs:0.140468227424749,-0.812066400538151)
--(axis cs:0.1438127090301,-0.820029538389293)
--(axis cs:0.147157190635451,-0.85216083789098)
--(axis cs:0.150501672240803,-0.889066189313214)
--(axis cs:0.153846153846154,-0.929594503675153)
--(axis cs:0.157190635451505,-0.97293007096588)
--(axis cs:0.160535117056856,-1.01818758333847)
--(axis cs:0.163879598662207,-1.06440887043987)
--(axis cs:0.167224080267559,-1.11057998474171)
--(axis cs:0.17056856187291,-1.15565317320196)
--(axis cs:0.173913043478261,-1.19857103795133)
--(axis cs:0.177257525083612,-1.2382917521553)
--(axis cs:0.180602006688963,-1.27381448942405)
--(axis cs:0.183946488294314,-1.30420429909898)
--(axis cs:0.187290969899666,-1.32861569749964)
--(axis cs:0.190635451505017,-1.34631428819403)
--(axis cs:0.193979933110368,-1.35669578307718)
--(axis cs:0.197324414715719,-1.35930187235822)
--(axis cs:0.20066889632107,-1.35383248426028)
--(axis cs:0.204013377926421,-1.34015408178557)
--(axis cs:0.207357859531773,-1.31830376111515)
--(axis cs:0.210702341137124,-1.28848904076278)
--(axis cs:0.214046822742475,-1.25108335967154)
--(axis cs:0.217391304347826,-1.20661743545704)
--(axis cs:0.220735785953177,-1.15576677881849)
--(axis cs:0.224080267558528,-1.09933586142996)
--(axis cs:0.22742474916388,-1.03823994748559)
--(axis cs:0.230769230769231,-0.973488535228216)
--(axis cs:0.234113712374582,-0.906225434942171)
--(axis cs:0.237458193979933,-0.876149762398268)
--(axis cs:0.240802675585284,-0.885782401900247)
--(axis cs:0.244147157190635,-0.890448656781834)
--(axis cs:0.247491638795987,-0.88948650970165)
--(axis cs:0.250836120401338,-0.88243345800285)
--(axis cs:0.254180602006689,-0.868962039028231)
--(axis cs:0.25752508361204,-0.848885851841898)
--(axis cs:0.260869565217391,-0.822167452049171)
--(axis cs:0.264214046822742,-0.78892402437874)
--(axis cs:0.267558528428094,-0.749430032213285)
--(axis cs:0.270903010033445,-0.704116558180779)
--(axis cs:0.274247491638796,-0.653567215378562)
--(axis cs:0.277591973244147,-0.598510614720989)
--(axis cs:0.280936454849498,-0.539809483973016)
--(axis cs:0.284280936454849,-0.478446708964487)
--(axis cs:0.287625418060201,-0.415509071477252)
--(axis cs:0.290969899665552,-0.352172395976235)
--(axis cs:0.294314381270903,-0.289740028350422)
--(axis cs:0.297658862876254,-0.26294788118465)
--(axis cs:0.301003344481605,-0.282652405604618)
--(axis cs:0.304347826086957,-0.305601233461973)
--(axis cs:0.307692307692308,-0.330973534227433)
--(axis cs:0.311036789297659,-0.358059716107888)
--(axis cs:0.31438127090301,-0.386180565611588)
--(axis cs:0.317725752508361,-0.414695743771714)
--(axis cs:0.321070234113712,-0.443015876568927)
--(axis cs:0.324414715719064,-0.470613486997649)
--(axis cs:0.327759197324415,-0.497031887996277)
--(axis cs:0.331103678929766,-0.521891752763636)
--(axis cs:0.334448160535117,-0.544895263390168)
--(axis cs:0.337792642140468,-0.565827840054557)
--(axis cs:0.341137123745819,-0.584557530398429)
--(axis cs:0.344481605351171,-0.601032207211755)
--(axis cs:0.347826086956522,-0.615274792967445)
--(axis cs:0.351170568561873,-0.627376833442822)
--(axis cs:0.354515050167224,-0.637491034104507)
--(axis cs:0.357859531772575,-0.645824972480797)
--(axis cs:0.361204013377926,-0.652658418745932)
--(axis cs:0.364548494983278,-0.680696582166971)
--(axis cs:0.367892976588629,-0.77795544684887)
--(axis cs:0.37123745819398,-0.874836328825949)
--(axis cs:0.374581939799331,-0.969451669359646)
--(axis cs:0.377926421404682,-1.06015211265557)
--(axis cs:0.381270903010033,-1.14534607272134)
--(axis cs:0.384615384615385,-1.22352048285113)
--(axis cs:0.387959866220736,-1.29326691038212)
--(axis cs:0.391304347826087,-1.35330661900869)
--(axis cs:0.394648829431438,-1.402513302496)
--(axis cs:0.397993311036789,-1.43993289527629)
--(axis cs:0.40133779264214,-1.46480005964896)
--(axis cs:0.404682274247492,-1.47655105827317)
--(axis cs:0.408026755852843,-1.47483281090125)
--(axis cs:0.411371237458194,-1.45950801962801)
--(axis cs:0.414715719063545,-1.43065633003849)
--(axis cs:0.418060200668896,-1.38857157672241)
--(axis cs:0.421404682274247,-1.33375524099607)
--(axis cs:0.424749163879599,-1.2669063294212)
--(axis cs:0.42809364548495,-1.18890797834285)
--(axis cs:0.431438127090301,-1.10081127188289)
--(axis cs:0.434782608695652,-1.00381746466073)
--(axis cs:0.438127090301003,-0.899265741687877)
--(axis cs:0.441471571906354,-0.789054128069625)
--(axis cs:0.444816053511706,-0.768670367741828)
--(axis cs:0.448160535117057,-0.758132836239825)
--(axis cs:0.451505016722408,-0.743600529085872)
--(axis cs:0.454849498327759,-0.724772263945745)
--(axis cs:0.45819397993311,-0.701420219171421)
--(axis cs:0.461538461538462,-0.673380470897185)
--(axis cs:0.464882943143813,-0.640557369412198)
--(axis cs:0.468227424749164,-0.602928662691807)
--(axis cs:0.471571906354515,-0.560549979317827)
--(axis cs:0.474916387959866,-0.513558334927906)
--(axis cs:0.478260869565217,-0.462174515731848)
--(axis cs:0.481605351170569,-0.406704245953839)
--(axis cs:0.48494983277592,-0.347538069578671)
--(axis cs:0.488294314381271,-0.285149892794069)
--(axis cs:0.491638795986622,-0.22009414810699)
--(axis cs:0.494983277591973,-0.153001556414209)
--(axis cs:0.498327759197324,-0.084573480427141)
--(axis cs:0.501672240802676,-0.0155748828264053)
--(axis cs:0.505016722408027,0.0531740726943766)
--(axis cs:0.508361204013378,0.12080770397011)
--(axis cs:0.511705685618729,0.18642563509483)
--(axis cs:0.51505016722408,0.249104415544656)
--(axis cs:0.518394648829431,0.307908513519458)
--(axis cs:0.521739130434783,0.361887524326477)
--(axis cs:0.525083612040134,0.396781166416509)
--(axis cs:0.528428093645485,0.332320861401003)
--(axis cs:0.531772575250836,0.263260169396127)
--(axis cs:0.535117056856187,0.191158014548111)
--(axis cs:0.538461538461538,0.117100855682467)
--(axis cs:0.54180602006689,0.0421361613582515)
--(axis cs:0.545150501672241,-0.0327340769296325)
--(axis cs:0.548494983277592,-0.106566216491587)
--(axis cs:0.551839464882943,-0.17848722361666)
--(axis cs:0.555183946488294,-0.247705308957715)
--(axis cs:0.558528428093645,-0.313518626237419)
--(axis cs:0.561872909698997,-0.375321892323692)
--(axis cs:0.565217391304348,-0.43261086405585)
--(axis cs:0.568561872909699,-0.484984662102938)
--(axis cs:0.57190635451505,-0.532145979561706)
--(axis cs:0.575250836120401,-0.573899256749049)
--(axis cs:0.578595317725752,-0.610146945418171)
--(axis cs:0.581939799331104,-0.640884028624239)
--(axis cs:0.585284280936455,-0.666191018372049)
--(axis cs:0.588628762541806,-0.686225773477235)
--(axis cs:0.591973244147157,-0.701214960881818)
--(axis cs:0.595317725752508,-0.711449567160311)
--(axis cs:0.598662207357859,-0.717388333020697)
--(axis cs:0.602006688963211,-0.78941721068678)
--(axis cs:0.605351170568562,-0.891842660597953)
--(axis cs:0.608695652173913,-0.988343235547556)
--(axis cs:0.612040133779264,-1.07740542023296)
--(axis cs:0.615384615384615,-1.15762752580584)
--(axis cs:0.618729096989967,-1.22771184286554)
--(axis cs:0.622073578595318,-1.28648402996462)
--(axis cs:0.625418060200669,-1.33291345142973)
--(axis cs:0.62876254180602,-1.3661320567657)
--(axis cs:0.632107023411371,-1.38545107646169)
--(axis cs:0.635451505016722,-1.39037510129103)
--(axis cs:0.638795986622074,-1.38061321142384)
--(axis cs:0.642140468227425,-1.35608688528707)
--(axis cs:0.645484949832776,-1.31693447644729)
--(axis cs:0.648829431438127,-1.26351210694803)
--(axis cs:0.652173913043478,-1.19639088917498)
--(axis cs:0.655518394648829,-1.11635045562923)
--(axis cs:0.658862876254181,-1.02436884706166)
--(axis cs:0.662207357859532,-0.921608885667744)
--(axis cs:0.665551839464883,-0.809401248369531)
--(axis cs:0.668896321070234,-0.689224586506094)
--(axis cs:0.672240802675585,-0.56268337364013)
--(axis cs:0.675585284280936,-0.43148590128239)
--(axis cs:0.678929765886288,-0.297447384572101)
--(axis cs:0.682274247491639,-0.188196031101382)
--(axis cs:0.68561872909699,-0.143544467944997)
--(axis cs:0.688963210702341,-0.0963024069679492)
--(axis cs:0.692307692307692,-0.0463097422704819)
--(axis cs:0.695652173913043,0.00634469167936874)
--(axis cs:0.698996655518395,0.0614876642806259)
--(axis cs:0.702341137123746,0.118865856041838)
--(axis cs:0.705685618729097,0.178145650520336)
--(axis cs:0.709030100334448,0.238913833117137)
--(axis cs:0.712374581939799,0.300679984025472)
--(axis cs:0.71571906354515,0.362880736330941)
--(axis cs:0.719063545150502,0.424885909187699)
--(axis cs:0.722408026755853,0.486006448649236)
--(axis cs:0.725752508361204,0.54550404941707)
--(axis cs:0.729096989966555,0.602602265437385)
--(axis cs:0.732441471571906,0.656498799389571)
--(axis cs:0.735785953177257,0.706378258071426)
--(axis cs:0.739130434782609,0.751422067901795)
--(axis cs:0.74247491638796,0.790765897255122)
--(axis cs:0.745819397993311,0.779162717366253)
--(axis cs:0.749163879598662,0.71005715778186)
--(axis cs:0.752508361204013,0.632901519814368)
--(axis cs:0.755852842809364,0.549147343388477)
--(axis cs:0.759197324414716,0.460220924322286)
--(axis cs:0.762541806020067,0.367565520193618)
--(axis cs:0.765886287625418,0.272619777816831)
--(axis cs:0.769230769230769,0.176792956671286)
--(axis cs:0.77257525083612,0.0814408762247752)
--(axis cs:0.775919732441472,-0.012156391205463)
--(axis cs:0.779264214046823,-0.102814516229498)
--(axis cs:0.782608695652174,-0.189462179679342)
--(axis cs:0.785953177257525,-0.271155288578918)
--(axis cs:0.789297658862876,-0.347087902992653)
--(axis cs:0.792642140468227,-0.41659972130898)
--(axis cs:0.795986622073579,-0.479180058591103)
--(axis cs:0.79933110367893,-0.534468340569569)
--(axis cs:0.802675585284281,-0.582251223034051)
--(axis cs:0.806020066889632,-0.622456531021712)
--(axis cs:0.809364548494983,-0.655144292631241)
--(axis cs:0.812709030100334,-0.680495217841631)
--(axis cs:0.816053511705686,-0.698797045540415)
--(axis cs:0.819397993311037,-0.710429264907614)
--(axis cs:0.822742474916388,-0.715846869050462)
--(axis cs:0.826086956521739,-0.715564337169341)
--(axis cs:0.82943143812709,-0.710144525235921)
--(axis cs:0.832775919732441,-0.700255422526857)
--(axis cs:0.836120401337793,-0.713052268805623)
--(axis cs:0.839464882943144,-0.750371842259223)
--(axis cs:0.842809364548495,-0.775147562238103)
--(axis cs:0.846153846153846,-0.786552396679799)
--(axis cs:0.849498327759197,-0.784077193836483)
--(axis cs:0.852842809364548,-0.767424760211593)
--(axis cs:0.8561872909699,-0.736510299907713)
--(axis cs:0.859531772575251,-0.691464963491645)
--(axis cs:0.862876254180602,-0.632637454979814)
--(axis cs:0.866220735785953,-0.560595978292287)
--(axis cs:0.869565217391304,-0.476172001789833)
--(axis cs:0.872909698996655,-0.404840453323172)
--(axis cs:0.876254180602007,-0.375634814182436)
--(axis cs:0.879598662207358,-0.346728387739435)
--(axis cs:0.882943143812709,-0.317972499514128)
--(axis cs:0.88628762541806,-0.289380407116329)
--(axis cs:0.889632107023411,-0.260975854905937)
--(axis cs:0.892976588628763,-0.23279159125171)
--(axis cs:0.896321070234114,-0.204874120680957)
--(axis cs:0.899665551839465,-0.177288326759282)
--(axis cs:0.903010033444816,-0.150120902372852)
--(axis cs:0.906354515050167,-0.123482280979578)
--(axis cs:0.909698996655518,-0.0975069790426339)
--(axis cs:0.91304347826087,-0.0723523714361015)
--(axis cs:0.916387959866221,-0.0481960020101282)
--(axis cs:0.919732441471572,-0.0252315957230992)
--(axis cs:0.923076923076923,-0.00366398935993539)
--(axis cs:0.926421404682274,0.0162967653801925)
--(axis cs:0.929765886287625,0.0344418503320894)
--(axis cs:0.933110367892977,0.0505703970365774)
--(axis cs:0.936454849498328,0.0644961932341457)
--(axis cs:0.939799331103679,0.0760541215770129)
--(axis cs:0.94314381270903,0.085106102794244)
--(axis cs:0.946488294314381,0.091546354479578)
--(axis cs:0.949832775919732,0.0953058214091642)
--(axis cs:0.953177257525084,0.0963556808156767)
--(axis cs:0.956521739130435,0.0947098733429567)
--(axis cs:0.959866220735786,0.0904266546588791)
--(axis cs:0.963210702341137,0.0836092014182126)
--(axis cs:0.966555183946488,0.074405336329187)
--(axis cs:0.969899665551839,0.0630064585568385)
--(axis cs:0.973244147157191,0.0496457748570267)
--(axis cs:0.976588628762542,0.0345959162237906)
--(axis cs:0.979933110367893,0.0181659629230507)
--(axis cs:0.983277591973244,0.000697608925348564)
--(axis cs:0.986622073578595,-0.0174419192904431)
--(axis cs:0.989966555183946,-0.0359221376156251)
--(axis cs:0.993311036789298,-0.146513616867891)
--(axis cs:0.996655518394649,-0.317680877437986)
--(axis cs:1,-0.48730078958536)
--(axis cs:1,-0.0881800293310993)
--(axis cs:1,-0.0881800293310993)
--(axis cs:0.996655518394649,-0.071604044674707)
--(axis cs:0.993311036789298,-0.0539275735200932)
--(axis cs:0.989966555183946,0.0249250868911328)
--(axis cs:0.986622073578595,0.194436046588764)
--(axis cs:0.983277591973244,0.360798346665775)
--(axis cs:0.979933110367893,0.522346051559692)
--(axis cs:0.976588628762542,0.677512725464227)
--(axis cs:0.973244147157191,0.824791478991997)
--(axis cs:0.969899665551839,0.962749466446502)
--(axis cs:0.966555183946488,1.09004460680119)
--(axis cs:0.963210702341137,1.20544186480806)
--(axis cs:0.959866220735786,1.30782854902677)
--(axis cs:0.956521739130435,1.39622838429509)
--(axis cs:0.953177257525084,1.46981419194076)
--(axis cs:0.949832775919732,1.52791904089032)
--(axis cs:0.946488294314381,1.57004574854189)
--(axis cs:0.94314381270903,1.59587461939182)
--(axis cs:0.939799331103679,1.60526931458255)
--(axis cs:0.936454849498328,1.59828074840732)
--(axis cs:0.933110367892977,1.57514890993835)
--(axis cs:0.929765886287625,1.53630251106978)
--(axis cs:0.926421404682274,1.48235636818499)
--(axis cs:0.923076923076923,1.41410643514741)
--(axis cs:0.919732441471572,1.33252242195956)
--(axis cs:0.916387959866221,1.23873795744678)
--(axis cs:0.91304347826087,1.13403828647055)
--(axis cs:0.909698996655518,1.0198455325783)
--(axis cs:0.906354515050167,0.897701605236031)
--(axis cs:0.903010033444816,0.769248885750074)
--(axis cs:0.899665551839465,0.636208886175103)
--(axis cs:0.896321070234114,0.500359139213248)
--(axis cs:0.892976588628763,0.363508643336299)
--(axis cs:0.889632107023411,0.227472258305228)
--(axis cs:0.88628762541806,0.0940445369764978)
--(axis cs:0.882943143812709,-0.0350263358326866)
--(axis cs:0.879598662207358,-0.158063111459984)
--(axis cs:0.876254180602007,-0.273475915991004)
--(axis cs:0.872909698996655,-0.379626616375798)
--(axis cs:0.869565217391304,-0.433326278562673)
--(axis cs:0.866220735785953,-0.462384563426477)
--(axis cs:0.862876254180602,-0.491199814245427)
--(axis cs:0.859531772575251,-0.519680629738492)
--(axis cs:0.8561872909699,-0.547630292991405)
--(axis cs:0.852842809364548,-0.574792669568173)
--(axis cs:0.849498327759197,-0.600854373840096)
--(axis cs:0.846153846153846,-0.625444900285276)
--(axis cs:0.842809364548495,-0.648137239699839)
--(axis cs:0.839464882943144,-0.668444176385299)
--(axis cs:0.836120401337793,-0.685707259276272)
--(axis cs:0.832775919732441,-0.663169293573625)
--(axis cs:0.82943143812709,-0.603110882879952)
--(axis cs:0.826086956521739,-0.533258818051852)
--(axis cs:0.822742474916388,-0.454973441414791)
--(axis cs:0.819397993311037,-0.369623727188475)
--(axis cs:0.816053511705686,-0.278636941253792)
--(axis cs:0.812709030100334,-0.183480384877279)
--(axis cs:0.809364548494983,-0.0856381492394146)
--(axis cs:0.806020066889632,0.0134125050569309)
--(axis cs:0.802675585284281,0.112224041476278)
--(axis cs:0.79933110367893,0.20940027052947)
--(axis cs:0.795986622073579,0.303616321221481)
--(axis cs:0.792642140468227,0.393636663678081)
--(axis cs:0.789297658862876,0.478330949235208)
--(axis cs:0.785953177257525,0.556687490923345)
--(axis cs:0.782608695652174,0.627824260029787)
--(axis cs:0.779264214046823,0.690997323842694)
--(axis cs:0.775919732441472,0.745606695724186)
--(axis cs:0.77257525083612,0.791199611388213)
--(axis cs:0.769230769230769,0.827471285087821)
--(axis cs:0.765886287625418,0.854263237589989)
--(axis cs:0.762541806020067,0.871559327843816)
--(axis cs:0.759197324414716,0.879479673654105)
--(axis cs:0.755852842809364,0.878272760448522)
--(axis cs:0.752508361204013,0.868306465603352)
--(axis cs:0.749163879598662,0.850061613365398)
--(axis cs:0.745819397993311,0.824188312668399)
--(axis cs:0.74247491638796,0.839494289776996)
--(axis cs:0.739130434782609,0.888947643967022)
--(axis cs:0.735785953177257,0.927002134431298)
--(axis cs:0.732441471571906,0.952678635351601)
--(axis cs:0.729096989966555,0.965232902926963)
--(axis cs:0.725752508361204,0.964115136616964)
--(axis cs:0.722408026755853,0.948979344301969)
--(axis cs:0.719063545150502,0.919692791861467)
--(axis cs:0.71571906354515,0.876342223447417)
--(axis cs:0.712374581939799,0.819236190509733)
--(axis cs:0.709030100334448,0.748903288683852)
--(axis cs:0.705685618729097,0.666086274953886)
--(axis cs:0.702341137123746,0.571732154164296)
--(axis cs:0.698996655518395,0.466978429191892)
--(axis cs:0.695652173913043,0.353135825843631)
--(axis cs:0.692307692307692,0.231667996637978)
--(axis cs:0.688963210702341,0.104169347924172)
--(axis cs:0.68561872909699,-0.0276532147517037)
--(axis cs:0.682274247491639,-0.161838521531404)
--(axis cs:0.678929765886288,-0.229412514294399)
--(axis cs:0.675585284280936,-0.268443431848844)
--(axis cs:0.672240802675585,-0.304875680911305)
--(axis cs:0.668896321070234,-0.33892125881962)
--(axis cs:0.665551839464883,-0.370784310224184)
--(axis cs:0.662207357859532,-0.4006809502738)
--(axis cs:0.658862876254181,-0.428831984433214)
--(axis cs:0.655518394648829,-0.455453306602808)
--(axis cs:0.652173913043478,-0.480746259823062)
--(axis cs:0.648829431438127,-0.50488855174155)
--(axis cs:0.645484949832776,-0.528026027786028)
--(axis cs:0.642140468227425,-0.550265519074574)
--(axis cs:0.638795986622074,-0.571668937508845)
--(axis cs:0.635451505016722,-0.592248755557265)
--(axis cs:0.632107023411371,-0.611964975322561)
--(axis cs:0.62876254180602,-0.63072365855456)
--(axis cs:0.625418060200669,-0.648377055674304)
--(axis cs:0.622073578595318,-0.66472533697805)
--(axis cs:0.618729096989967,-0.679519890947782)
--(axis cs:0.615384615384615,-0.692468105643215)
--(axis cs:0.612040133779264,-0.703239458967073)
--(axis cs:0.608695652173913,-0.711472454652233)
--(axis cs:0.605351170568562,-0.716780255910533)
--(axis cs:0.602006688963211,-0.718728982275598)
--(axis cs:0.598662207357859,-0.682127885154182)
--(axis cs:0.595317725752508,-0.572451825680943)
--(axis cs:0.591973244147157,-0.461280051777272)
--(axis cs:0.588628762541806,-0.350277412883562)
--(axis cs:0.585284280936455,-0.240942600868985)
--(axis cs:0.581939799331104,-0.134701341314595)
--(axis cs:0.578595317725752,-0.0328927085521339)
--(axis cs:0.575250836120401,0.0632475241991254)
--(axis cs:0.57190635451505,0.152602088983395)
--(axis cs:0.568561872909699,0.234185187771909)
--(axis cs:0.565217391304348,0.307152935692773)
--(axis cs:0.561872909698997,0.370811148906728)
--(axis cs:0.558528428093645,0.424620422656746)
--(axis cs:0.555183946488294,0.4681985065899)
--(axis cs:0.551839464882943,0.50132003919366)
--(axis cs:0.548494983277592,0.523913753831525)
--(axis cs:0.545150501672241,0.536057316848796)
--(axis cs:0.54180602006689,0.537970007285652)
--(axis cs:0.538461538461538,0.530003513021935)
--(axis cs:0.535117056856187,0.512631270258886)
--(axis cs:0.531772575250836,0.486437451526282)
--(axis cs:0.528428093645485,0.452112663288101)
--(axis cs:0.525083612040134,0.410889963852266)
--(axis cs:0.521739130434783,0.457269936150304)
--(axis cs:0.518394648829431,0.510807141551083)
--(axis cs:0.51505016722408,0.557144042935536)
--(axis cs:0.511705685618729,0.595316233217909)
--(axis cs:0.508361204013378,0.624461112950417)
--(axis cs:0.505016722408027,0.643818660672095)
--(axis cs:0.501672240802676,0.652745696101943)
--(axis cs:0.498327759197324,0.650730290618754)
--(axis cs:0.494983277591973,0.637404711219925)
--(axis cs:0.491638795986622,0.612556356309955)
--(axis cs:0.488294314381271,0.576136355053293)
--(axis cs:0.48494983277592,0.528265584003541)
--(axis cs:0.481605351170569,0.469237910995418)
--(axis cs:0.478260869565217,0.399520528229629)
--(axis cs:0.474916387959866,0.319751289115695)
--(axis cs:0.471571906354515,0.230733017790118)
--(axis cs:0.468227424749164,0.133424816271234)
--(axis cs:0.464882943143813,0.0289304518833628)
--(axis cs:0.461538461538462,-0.0815160322004528)
--(axis cs:0.45819397993311,-0.19656727285512)
--(axis cs:0.454849498327759,-0.314781802870817)
--(axis cs:0.451505016722408,-0.434644990766646)
--(axis cs:0.448160535117057,-0.554590080123565)
--(axis cs:0.444816053511706,-0.673005967834796)
--(axis cs:0.441471571906354,-0.774788267243449)
--(axis cs:0.438127090301003,-0.778756003616406)
--(axis cs:0.434782608695652,-0.779278736796047)
--(axis cs:0.431438127090301,-0.777233915701453)
--(axis cs:0.42809364548495,-0.773053174724007)
--(axis cs:0.424749163879599,-0.767157315175416)
--(axis cs:0.421404682274247,-0.759956486603009)
--(axis cs:0.418060200668896,-0.751842901140763)
--(axis cs:0.414715719063545,-0.743182965974606)
--(axis cs:0.411371237458194,-0.734309816544266)
--(axis cs:0.408026755852843,-0.725516573910824)
--(axis cs:0.404682274247492,-0.717050517222473)
--(axis cs:0.40133779264214,-0.709108319364642)
--(axis cs:0.397993311036789,-0.701832469844127)
--(axis cs:0.394648829431438,-0.69530898794297)
--(axis cs:0.391304347826087,-0.689566506716071)
--(axis cs:0.387959866220736,-0.684576782714134)
--(axis cs:0.384615384615385,-0.680256655672996)
--(axis cs:0.381270903010033,-0.676471442567969)
--(axis cs:0.377926421404682,-0.67303968610633)
--(axis cs:0.374581939799331,-0.669739020930575)
--(axis cs:0.37123745819398,-0.666312268103058)
--(axis cs:0.367892976588629,-0.662467746222403)
--(axis cs:0.364548494983278,-0.657678396750203)
--(axis cs:0.361204013377926,-0.583688829801428)
--(axis cs:0.357859531772575,-0.489821894455733)
--(axis cs:0.354515050167224,-0.400035196581011)
--(axis cs:0.351170568561873,-0.315789918657576)
--(axis cs:0.347826086956522,-0.238389368469233)
--(axis cs:0.344481605351171,-0.168983661759546)
--(axis cs:0.341137123745819,-0.108553038341689)
--(axis cs:0.337792642140468,-0.0578923612098705)
--(axis cs:0.334448160535117,-0.0175990622173533)
--(axis cs:0.331103678929766,0.0119348687305368)
--(axis cs:0.327759197324415,0.030526610172997)
--(axis cs:0.324414715719064,0.0382018741383537)
--(axis cs:0.321070234113712,0.0351899559459497)
--(axis cs:0.317725752508361,0.0219146274293887)
--(axis cs:0.31438127090301,-0.00101885710581534)
--(axis cs:0.311036789297659,-0.0328402501132919)
--(axis cs:0.307692307692308,-0.0726337098289388)
--(axis cs:0.304347826086957,-0.119358930122674)
--(axis cs:0.301003344481605,-0.171868966361001)
--(axis cs:0.297658862876254,-0.228838739628326)
--(axis cs:0.294314381270903,-0.246453918963947)
--(axis cs:0.290969899665552,-0.234960101443053)
--(axis cs:0.287625418060201,-0.228441794458542)
--(axis cs:0.284280936454849,-0.227518171029167)
--(axis cs:0.280936454849498,-0.232655319509745)
--(axis cs:0.277591973244147,-0.244211373213933)
--(axis cs:0.274247491638796,-0.26242782182691)
--(axis cs:0.270903010033445,-0.287419028675829)
--(axis cs:0.267558528428094,-0.319163790194304)
--(axis cs:0.264214046822742,-0.357499847830198)
--(axis cs:0.260869565217391,-0.402121757819961)
--(axis cs:0.25752508361204,-0.452582336020799)
--(axis cs:0.254180602006689,-0.508297759817359)
--(axis cs:0.250836120401338,-0.568556267672803)
--(axis cs:0.247491638795987,-0.632530187506591)
--(axis cs:0.244147157190635,-0.699290460419803)
--(axis cs:0.240802675585284,-0.767819479250139)
--(axis cs:0.237458193979933,-0.836953481481656)
--(axis cs:0.234113712374582,-0.861576117763842)
--(axis cs:0.230769230769231,-0.843833085007354)
--(axis cs:0.22742474916388,-0.82312053305582)
--(axis cs:0.224080267558528,-0.800356393685046)
--(axis cs:0.220735785953177,-0.776405073884405)
--(axis cs:0.217391304347826,-0.752119805665624)
--(axis cs:0.214046822742475,-0.728326700160334)
--(axis cs:0.210702341137124,-0.705805348099753)
--(axis cs:0.207357859531773,-0.685269790156661)
--(axis cs:0.204013377926421,-0.667350818348687)
--(axis cs:0.20066889632107,-0.652580139873639)
--(axis cs:0.197324414715719,-0.641376821793752)
--(axis cs:0.193979933110368,-0.634036379456097)
--(axis cs:0.190635451505017,-0.630722824119679)
--(axis cs:0.187290969899666,-0.631463933416202)
--(axis cs:0.183946488294314,-0.636149948092182)
--(axis cs:0.180602006688963,-0.644535828757147)
--(axis cs:0.177257525083612,-0.656247127097711)
--(axis cs:0.173913043478261,-0.670789437954498)
--(axis cs:0.17056856187291,-0.687561302974089)
--(axis cs:0.167224080267559,-0.705870334260327)
--(axis cs:0.163879598662207,-0.724952216753227)
--(axis cs:0.160535117056856,-0.743992122709947)
--(axis cs:0.157190635451505,-0.762147892639821)
--(axis cs:0.153846153846154,-0.778573926702507)
--(axis cs:0.150501672240803,-0.792443041161126)
--(axis cs:0.147157190635451,-0.80295065008254)
--(axis cs:0.1438127090301,-0.808919609929173)
--(axis cs:0.140468227424749,-0.790904359843348)
--(axis cs:0.137123745819398,-0.768329553884972)
--(axis cs:0.133779264214047,-0.751078270068222)
--(axis cs:0.130434782608696,-0.739398152392154)
--(axis cs:0.127090301003344,-0.733276983224073)
--(axis cs:0.123745819397993,-0.732071674235206)
--(axis cs:0.120401337792642,-0.710340965140894)
--(axis cs:0.117056856187291,-0.675490439114094)
--(axis cs:0.11371237458194,-0.636492948900391)
--(axis cs:0.110367892976589,-0.594256880620786)
--(axis cs:0.107023411371237,-0.549731729633135)
--(axis cs:0.103678929765886,-0.503966010363744)
--(axis cs:0.100334448160535,-0.458091803763288)
--(axis cs:0.096989966555184,-0.413299690827168)
--(axis cs:0.0936454849498328,-0.37081032255834)
--(axis cs:0.0903010033444816,-0.331844421051808)
--(axis cs:0.0869565217391304,-0.297592301701327)
--(axis cs:0.0836120401337793,-0.269183838687989)
--(axis cs:0.0802675585284281,-0.24765972282004)
--(axis cs:0.0769230769230769,-0.233944795376109)
--(axis cs:0.0735785953177257,-0.228824163727635)
--(axis cs:0.0702341137123746,-0.232922710535652)
--(axis cs:0.0668896321070234,-0.246688499635508)
--(axis cs:0.0635451505016722,-0.270380461593073)
--(axis cs:0.0602006688963211,-0.304060614302868)
--(axis cs:0.0568561872909699,-0.347590943023876)
--(axis cs:0.0535117056856187,-0.400634933738961)
--(axis cs:0.0501672240802676,-0.462663626513698)
--(axis cs:0.0468227424749164,-0.532965931558038)
--(axis cs:0.0434782608695652,-0.610662819568992)
--(axis cs:0.040133779264214,-0.694724800787772)
--(axis cs:0.0367892976588629,-0.78399146230539)
--(axis cs:0.0334448160535117,-0.877186504699019)
--(axis cs:0.0301003344481605,-0.97244036110259)
--(axis cs:0.0267558528428094,-0.949615026675932)
--(axis cs:0.0234113712374582,-0.909703406344548)
--(axis cs:0.020066889632107,-0.86540202358076)
--(axis cs:0.0167224080267559,-0.816728303296509)
--(axis cs:0.0133779264214047,-0.763683870502641)
--(axis cs:0.0100334448160535,-0.70626912921853)
--(axis cs:0.00668896321070234,-0.644487363886778)
--(axis cs:0.00334448160535117,-0.578348243487758)
--(axis cs:0,-0.507871635585442)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{95\% confidence interval}

\addplot [thick, red]
table {%
0 -1
0.00334448160535117 -0.998733276543369
0.00668896321070234 -0.997392320283081
0.0100334448160535 -0.995935539091054
0.0133779264214047 -0.994317406595318
0.0167224080267559 -0.992487202410128
0.020066889632107 -0.990387787863971
0.0234113712374582 -0.987954472179379
0.0267558528428094 -0.985114055657986
0.0301003344481605 -0.981784174476867
0.0334448160535117 -0.977873114396009
0.0367892976588629 -0.973280304222901
0.040133779264214 -0.967897737883495
0.0434782608695652 -0.961612596991701
0.0468227424749164 -0.954311341527853
0.0501672240802676 -0.945885490228942
0.0535117056856187 -0.936239210188922
0.0568561872909699 -0.925298666034616
0.0602006688963211 -0.913022839987726
0.0635451505016722 -0.899415235426086
0.0668896321070234 -0.88453554607357
0.0702341137123746 -0.868510057992394
0.0735785953177257 -0.851539316305855
0.0769230769230769 -0.833901505584945
0.0802675585284281 -0.815950128451838
0.0836120401337793 -0.798104962750011
0.0869565217391304 -0.780835931865376
0.0903010033444816 -0.764640377842216
0.0936454849498328 -0.750015168516129
0.096989966555184 -0.737425941534647
0.100334448160535 -0.727276420570476
0.103678929765886 -0.719880988452822
0.107023411371237 -0.71544348746033
0.110367892976589 -0.714044545948527
0.11371237458194 -0.715638702785083
0.117056856187291 -0.720061390132872
0.120401337792642 -0.727044649452576
0.123745819397993 -0.736239491957308
0.127090301003344 -0.747242215950245
0.130434782608696 -0.759621821968075
0.133779264214047 -0.772945899678854
0.137123745819398 -0.7868029056293
0.140468227424749 -0.800819475328069
0.1438127090301 -0.814672176733439
0.147157190635451 -0.828093796194583
0.150501672240803 -0.8408747725421
0.153846153846154 -0.852860725109641
0.157190635451505 -0.863947161255181
0.160535117056856 -0.87407243067284
0.163879598662207 -0.883209864053399
0.167224080267559 -0.891359841296736
0.17056856187291 -0.89854232191191
0.173913043478261 -0.904790168862302
0.177257525083612 -0.910143426263933
0.180602006688963 -0.914644579690152
0.183946488294314 -0.918334736012751
0.187290969899666 -0.921250603267262
0.190635451505017 -0.923422123028322
0.193979933110368 -0.924870600747066
0.197324414715719 -0.925607186694754
0.20066889632107 -0.925631576229283
0.204013377926421 -0.92493081933129
0.207357859531773 -0.923478153596631
0.210702341137124 -0.921231801354442
0.214046822742475 -0.91813370066173
0.217391304347826 -0.91410817281212
0.220735785953177 -0.909060567449121
0.224080267558528 -0.902875972372126
0.22742474916388 -0.895418130434185
0.230769230769231 -0.886528771537164
0.234113712374582 -0.876027643062048
0.237458193979933 -0.86371360403245
0.240802675585284 -0.849367230136121
0.244147157190635 -0.832755446848833
0.247491638795987 -0.813638749060867
0.250836120401338 -0.791781554719704
0.254180602006689 -0.766966149362408
0.25752508361204 -0.739010478848098
0.260869565217391 -0.707789714160993
0.264214046822742 -0.673261032359765
0.267558528428094 -0.635490441731443
0.270903010033445 -0.594679769894567
0.274247491638796 -0.551191213901605
0.277591973244147 -0.505566244503531
0.280936454849498 -0.458535315626176
0.284280936454849 -0.411014913903073
0.287625418060201 -0.364089121349262
0.290969899665552 -0.318974114539804
0.294314381270903 -0.276965833026312
0.297658862876254 -0.239373233055694
0.301003344481605 -0.207441790298553
0.304347826086957 -0.182273836513814
0.307692307692308 -0.164753513588146
0.311036789297659 -0.155484294697847
0.31438127090301 -0.154746018671699
0.317725752508361 -0.162476295335406
0.321070234113712 -0.178278274017809
0.324414715719064 -0.201453595812302
0.327759197324415 -0.231056406419345
0.331103678929766 -0.265962069083543
0.334448160535117 -0.30494300839609
0.337792642140468 -0.346744042825609
0.341137123745819 -0.390150516364857
0.344481605351171 -0.434044237563019
0.347826086956522 -0.477444307900187
0.351170568561873 -0.519531999367009
0.354515050167224 -0.559660621596657
0.357859531772575 -0.597352612577676
0.361204013377926 -0.632286826040892
0.364548494983278 -0.664279209006946
0.367892976588629 -0.693259870617149
0.37123745819398 -0.719249076268138
0.374581939799331 -0.74233409672521
0.377926421404682 -0.762648215016876
0.381270903010033 -0.780352625646121
0.384615384615385 -0.795621497348524
0.387959866220736 -0.808630129058093
0.391304347826087 -0.81954590432517
0.394648829431438 -0.828521624820343
0.397993311036789 -0.835690755938583
0.40133779264214 -0.841164123873994
0.404682274247492 -0.845027643855793
0.408026755852843 -0.847340718007102
0.411371237458194 -0.848135007785911
0.414715719063545 -0.847413353832838
0.418060200668896 -0.845148682527978
0.421404682274247 -0.841282803654812
0.424749163879599 -0.835725069249837
0.42809364548495 -0.828350933188948
0.431438127090301 -0.819000528087225
0.434782608695652 -0.80747746425772
0.438127090301003 -0.793548157332677
0.441471571906354 -0.776942107086004
0.444816053511706 -0.757353676829473
0.448160535117057 -0.734446052056508
0.451505016722408 -0.707858173304917
0.454849498327759 -0.677215517456633
0.45819397993311 -0.642145610603103
0.461538461538462 -0.602299052718071
0.464882943143813 -0.557376573861724
0.468227424749164 -0.507162180758754
0.471571906354515 -0.451561763307227
0.474916387959866 -0.390645614670712
0.478260869565217 -0.324692224217608
0.481605351170569 -0.254229538030963
0.48494983277592 -0.180068820957576
0.488294314381271 -0.103325527306271
0.491638795986622 -0.025421451326059
0.494983277591973 0.0519368827451381
0.498327759197324 0.126806972636212
0.501672240802676 0.197086994855042
0.505016722408027 0.260617764084167
0.508361204013378 0.315303707887841
0.511705685618729 0.359243158042226
0.51505016722408 0.390855779763503
0.518394648829431 0.408993991074761
0.521739130434783 0.413026119531813
0.525083612040134 0.402881817288954
0.528428093645485 0.379054547522348
0.531772575250836 0.342561085954974
0.535117056856187 0.294863092188622
0.538461538461538 0.237760047632589
0.54180602006689 0.17326557478282
0.545150501672241 0.103480015776244
0.548494983277592 0.0304711951771746
0.551839464882943 -0.0438271150669568
0.555183946488294 -0.117692800853111
0.558528428093645 -0.189666392920174
0.561872909698997 -0.258575972158207
0.565217391304348 -0.323539041742727
0.568561872909699 -0.383946018050865
0.57190635451505 -0.439430682414549
0.575250836120401 -0.489832850634529
0.578595317725752 -0.535157874918617
0.581939799331104 -0.575536631526109
0.585284280936455 -0.611188579412314
0.588628762541806 -0.642389461463267
0.591973244147157 -0.669444361616856
0.595317725752508 -0.692666174733332
0.598662207357859 -0.712359095792127
0.602006688963211 -0.728806467787743
0.605351170568562 -0.742262206707105
0.608695652173913 -0.752945006945755
0.612040133779264 -0.761034584635517
0.615384615384615 -0.766669309789439
0.618729096989967 -0.769944689262089
0.622073578595318 -0.770912277396674
0.625418060200669 -0.769578702602959
0.62876254180602 -0.765904603836396
0.632107023411371 -0.75980337259393
0.635451505016722 -0.751139697614932
0.638795986622074 -0.73972801631585
0.642140468227425 -0.725331094709547
0.645484949832776 -0.707659090916951
0.648829431438127 -0.686369608886813
0.652173913043478 -0.661069417153636
0.655518394648829 -0.631318684856459
0.658862876254181 -0.596638757802812
0.662207357859532 -0.556524634270547
0.665551839464883 -0.51046336425192
0.668896321070234 -0.457959535415383
0.672240802675585 -0.398568763495603
0.675585284280936 -0.33193961183388
0.678929765886288 -0.257863573504205
0.682274247491639 -0.176331638896999
0.68561872909699 -0.0875945729378232
0.688963210702341 0.00777755565872384
0.692307692307692 0.108842622057936
0.695652173913043 0.214247779126833
0.698996655518395 0.32221283344462
0.702341137123746 0.430543283153131
0.705685618729097 0.536679041320693
0.709030100334448 0.637781903911959
0.712374581939799 0.730860630909705
0.71571906354515 0.812927531897437
0.719063545150502 0.881175398014288
0.722408026755853 0.933159388883731
0.725752508361204 0.966965955188714
0.729096989966555 0.981350736617963
0.732441471571906 0.975829904825374
0.735785953177257 0.950714395496629
0.739130434782609 0.907083163592947
0.74247491638796 0.846698906178277
0.745819397993311 0.771876401154914
0.749163879598662 0.685318619074214
0.752508361204013 0.589938359070967
0.755852842809364 0.488683118421484
0.759197324414716 0.384378509609656
0.762541806020067 0.279601457875577
0.765886287625418 0.176589514343043
0.769230769230769 0.0771877694939849
0.77257525083612 -0.017169256518637
0.775919732441472 -0.105446308322773
0.779264214046823 -0.186973861399272
0.782608695652174 -0.261399957838883
0.785953177257525 -0.328634466504321
0.789297658862876 -0.388791655054755
0.792642140468227 -0.442135495399674
0.795986622073579 -0.489030628004262
0.79933110367893 -0.529900571169363
0.802675585284281 -0.565193683092824
0.806020066889632 -0.595356601540185
0.809364548494983 -0.620814382935517
0.812709030100334 -0.641956295142653
0.816053511705686 -0.659126129843016
0.819397993311037 -0.672615935432968
0.822742474916388 -0.682662181800962
0.826086956521739 -0.689443517332367
0.82943143812709 -0.693079440668188
0.832775919732441 -0.693629370029567
0.836120401337793 -0.691091744536713
0.839464882943144 -0.685402934323645
0.842809364548495 -0.67643587307665
0.846153846153846 -0.663998464210804
0.849498327759197 -0.647831957692633
0.852842809364548 -0.627609655677326
0.8561872909699 -0.602936486935535
0.859531772575251 -0.573350193953396
0.862876254180602 -0.538325097812534
0.866220735785953 -0.497279630590392
0.869565217391304 -0.449589026974616
0.872909698996655 -0.394604705116266
0.876254180602007 -0.331681884424887
0.879598662207358 -0.260216813565935
0.882943143812709 -0.179694535732036
0.88628762541806 -0.0897473250971479
0.889632107023411 0.00977726289289849
0.892976588628763 0.118741375052431
0.896321070234114 0.236639436742659
0.899665551839465 0.362524929952
0.903010033444816 0.49494987381095
0.906354515050167 0.631926842574451
0.909698996655518 0.770923681330474
0.91304347826087 0.90889997553862
0.916387959866221 1.04239152171176
0.919732441471572 1.1676445219234
0.923076923076923 1.28079532811278
0.926421404682274 1.37808501686468
0.929765886287625 1.45609191416041
0.933110367892977 1.51196058219055
0.936454849498328 1.54360378517345
0.939799331103679 1.54985524885803
0.94314381270903 1.53055571187814
0.946488294314381 1.48656225814051
0.949832775919732 1.41968005025128
0.953177257525084 1.33252483379592
0.956521739130435 1.22833240897951
0.959866220735786 1.11073644292985
0.963210702341137 0.983537860840562
0.966555183946488 0.850487609258619
0.969899665551839 0.715100431257789
0.973244147157191 0.580511434988046
0.976588628762542 0.44938082144774
0.979933110367893 0.323846206150912
0.983277591973244 0.205517279905306
0.986622073578595 0.095504497670255
0.989966555183946 -0.00552789930075626
0.993311036789298 -0.0972941654400374
0.996655518394649 -0.17981316450137
1 -0.253335114827605
};
\addlegendentry{HF function}
\addplot [thick, green!50.1960784313725!black]
table {%
0 -1.11619397124779
0.00334448160535117 -1.12226677267929
0.00668896321070234 -1.12173458946695
0.0100334448160535 -1.11505650181039
0.0133779264214047 -1.10276200369978
0.0167224080267559 -1.08544101934685
0.020066889632107 -1.0637328667039
0.0234113712374582 -1.03831436382668
0.0267558528428094 -1.00988730224881
0.0301003344481605 -0.979165536234003
0.0334448160535117 -0.946861956597468
0.0367892976588629 -0.913675631622967
0.040133779264214 -0.880279404428545
0.0434782608695652 -0.847308235091499
0.0468227424749164 -0.815348566286189
0.0501672240802676 -0.7849289727427
0.0535117056856187 -0.756512327443845
0.0568561872909699 -0.730489681441301
0.0602006688963211 -0.707176010165687
0.0635451505016722 -0.68680792819039
0.0668896321070234 -0.669543418015726
0.0702341137123746 -0.655463558335737
0.0735785953177257 -0.644576175484435
0.0769230769230769 -0.636821280589996
0.0802675585284281 -0.632078096771238
0.0836120401337793 -0.630173427882093
0.0869565217391304 -0.630891075140447
0.0903010033444816 -0.63398197254824
0.0936454849498328 -0.639174688076234
0.096989966555184 -0.646185926478742
0.100334448160535 -0.654730672137888
0.103678929765886 -0.664531626755759
0.107023411371237 -0.6753276266448
0.110367892976589 -0.686880766823425
0.11371237458194 -0.698982012522646
0.117056856187291 -0.71145514093393
0.120401337792642 -0.724158924514624
0.123745819397993 -0.736987539019502
0.127090301003344 -0.749869251550309
0.130434782608696 -0.762763513168999
0.133779264214047 -0.775656643965846
0.137123745819398 -0.788556353133613
0.140468227424749 -0.80148538019075
0.1438127090301 -0.814474574159233
0.147157190635451 -0.82755574398676
0.150501672240803 -0.84075461523717
0.153846153846154 -0.85408421518883
0.157190635451505 -0.86753898180285
0.160535117056856 -0.881089853024209
0.163879598662207 -0.894680543596549
0.167224080267559 -0.90822515950102
0.17056856187291 -0.921607238088023
0.173913043478261 -0.934680237952916
0.177257525083612 -0.947269439626504
0.180602006688963 -0.959175159090597
0.183946488294314 -0.970177123595582
0.187290969899666 -0.980039815457919
0.190635451505017 -0.988518556156856
0.193979933110368 -0.995366081266639
0.197324414715719 -1.00033934707599
0.20066889632107 -1.00320631206696
0.204013377926421 -1.00375245006713
0.207357859531773 -1.00178677563591
0.210702341137124 -0.997147194431266
0.214046822742475 -0.989705029915937
0.217391304347826 -0.979368620561331
0.220735785953177 -0.966085926351447
0.224080267558528 -0.949846127557501
0.22742474916388 -0.930680240270702
0.230769230769231 -0.908660810117785
0.234113712374582 -0.883900776353007
0.237458193979933 -0.856551621939962
0.240802675585284 -0.826800940575193
0.244147157190635 -0.794869558600818
0.247491638795987 -0.76100834860412
0.250836120401338 -0.725494862837827
0.254180602006689 -0.688629899422795
0.25752508361204 -0.650734093931349
0.260869565217391 -0.612144604934566
0.264214046822742 -0.573211936104469
0.267558528428094 -0.534296911203794
0.270903010033445 -0.495767793428304
0.274247491638796 -0.457997518602736
0.277591973244147 -0.421360993967461
0.280936454849498 -0.386232401741381
0.284280936454849 -0.352982439996827
0.287625418060201 -0.321975432967897
0.290969899665552 -0.293566248709644
0.294314381270903 -0.268096973657184
0.297658862876254 -0.245893310406488
0.301003344481605 -0.22726068598281
0.304347826086957 -0.212480081792323
0.307692307692308 -0.201803622028186
0.311036789297659 -0.19544998311059
0.31438127090301 -0.193599711358702
0.317725752508361 -0.196390558171162
0.321070234113712 -0.203912960311489
0.324414715719064 -0.216205806429647
0.327759197324415 -0.23325263891164
0.331103678929766 -0.25497844201655
0.334448160535117 -0.281247162803761
0.337792642140468 -0.311860100632214
0.341137123745819 -0.346555284370059
0.344481605351171 -0.385007934485651
0.347826086956522 -0.426832080718339
0.351170568561873 -0.471583376050199
0.354515050167224 -0.518763115342759
0.357859531772575 -0.567823433468265
0.361204013377926 -0.61817362427368
0.364548494983278 -0.669187489458587
0.367892976588629 -0.720211596535636
0.37123745819398 -0.770574298464504
0.374581939799331 -0.819595345145111
0.377926421404682 -0.866595899380949
0.381270903010033 -0.910908757644654
0.384615384615385 -0.951888569262063
0.387959866220736 -0.98892184654813
0.391304347826087 -1.02143656286238
0.394648829431438 -1.04891114521948
0.397993311036789 -1.07088268256021
0.40133779264214 -1.0869541895068
0.404682274247492 -1.09680078774782
0.408026755852843 -1.10017469240604
0.411371237458194 -1.09690891808614
0.414715719063545 -1.08691964800655
0.418060200668896 -1.07020723893159
0.421404682274247 -1.04685586379954
0.424749163879599 -1.01703182229831
0.42809364548495 -0.980980576533431
0.431438127090301 -0.939022593792172
0.434782608695652 -0.891548100728389
0.438127090301003 -0.839010872652141
0.441471571906354 -0.781921197656537
0.444816053511706 -0.720838167788312
0.448160535117057 -0.656361458181695
0.451505016722408 -0.589122759926259
0.454849498327759 -0.519777033408281
0.45819397993311 -0.44899374601327
0.461538461538462 -0.377448251548819
0.464882943143813 -0.305813458764418
0.468227424749164 -0.234751923210286
0.471571906354515 -0.164908480763854
0.474916387959866 -0.0969035229061054
0.478260869565217 -0.0313269937511096
0.481605351170569 0.0312668325207894
0.48494983277592 0.090363757212435
0.488294314381271 0.145493231129612
0.491638795986622 0.196231104101482
0.494983277591973 0.242201577402858
0.498327759197324 0.283078405095806
0.501672240802676 0.318585406637769
0.505016722408027 0.348496366683236
0.508361204013378 0.372634408460263
0.511705685618729 0.390870934156369
0.51505016722408 0.403124229240096
0.518394648829431 0.409357827535271
0.521739130434783 0.409578730238391
0.525083612040134 0.403835565134387
0.528428093645485 0.392216762344552
0.531772575250836 0.374848810461204
0.535117056856187 0.351894642403499
0.538461538461538 0.323552184352201
0.54180602006689 0.290053084321952
0.545150501672241 0.251661619959582
0.548494983277592 0.208673768669969
0.551839464882943 0.1614164077885
0.555183946488294 0.110246598816093
0.558528428093645 0.0555508982096637
0.561872909698997 -0.00225537170848206
0.565217391304348 -0.0627289641815385
0.568561872909699 -0.125399737165515
0.57190635451505 -0.189771945289155
0.575250836120401 -0.255325866274962
0.578595317725752 -0.321519826985153
0.581939799331104 -0.387792684969417
0.585284280936455 -0.453566809620517
0.588628762541806 -0.518251593180399
0.591973244147157 -0.581247506329545
0.595317725752508 -0.641950696420627
0.598662207357859 -0.699758109087439
0.602006688963211 -0.754073096481189
0.605351170568562 -0.804311458254243
0.608695652173913 -0.849907845099894
0.612040133779264 -0.890322439600018
0.615384615384615 -0.925047815724526
0.618729096989967 -0.95361586690666
0.622073578595318 -0.975604683471337
0.625418060200669 -0.990645253552015
0.62876254180602 -0.998427857660128
0.632107023411371 -0.998708025892125
0.635451505016722 -0.991311928424147
0.638795986622074 -0.976141074466342
0.642140468227425 -0.953176202180823
0.645484949832776 -0.922480252116659
0.648829431438127 -0.884200329344789
0.652173913043478 -0.838568574499023
0.655518394648829 -0.785901881116021
0.658862876254181 -0.726600415747438
0.662207357859532 -0.661144917970772
0.665551839464883 -0.590092779296857
0.668896321070234 -0.514072922662857
0.672240802675585 -0.433779527275718
0.675585284280936 -0.349964666565617
0.678929765886288 -0.26342994943325
0.682274247491639 -0.175017276316393
0.68561872909699 -0.0855988413483501
0.688963210702341 0.00393347047811154
0.692307692307692 0.092679127183748
0.695652173913043 0.1797402587615
0.698996655518395 0.264233046736259
0.702341137123746 0.345299005103067
0.705685618729097 0.422115962737111
0.709030100334448 0.493908560900495
0.712374581939799 0.559958087267602
0.71571906354515 0.619611479889179
0.719063545150502 0.672289350524583
0.722408026755853 0.717492896475603
0.725752508361204 0.754809593017017
0.729096989966555 0.783917584182174
0.732441471571906 0.804588717370586
0.735785953177257 0.816690196251362
0.739130434782609 0.820184855934409
0.74247491638796 0.815130093516059
0.745819397993311 0.801675515017326
0.749163879598662 0.780059385573629
0.752508361204013 0.75060399270886
0.755852842809364 0.713710051918499
0.759197324414716 0.669850298988195
0.762541806020067 0.619562424018717
0.765886287625418 0.56344150770341
0.769230769230769 0.502132120879554
0.77257525083612 0.436320243806494
0.775919732441472 0.366725152259361
0.779264214046823 0.294091403806598
0.782608695652174 0.219181040175223
0.785953177257525 0.142766101172214
0.789297658862876 0.0656215231212777
0.792642140468227 -0.0114815288154498
0.795986622073579 -0.0877818686848112
0.79933110367893 -0.162534035020049
0.802675585284281 -0.235013590778886
0.806020066889632 -0.304522012982391
0.809364548494983 -0.370391220935328
0.812709030100334 -0.431987801359455
0.816053511705686 -0.488716993397104
0.819397993311037 -0.540026496048045
0.822742474916388 -0.585410155232627
0.826086956521739 -0.624411577610597
0.82943143812709 -0.656627704057937
0.832775919732441 -0.681712358050241
0.836120401337793 -0.699379764040947
0.839464882943144 -0.709408009322261
0.842809364548495 -0.711642400968971
0.846153846153846 -0.705998648482537
0.849498327759197 -0.692465783838289
0.852842809364548 -0.671108714889883
0.8561872909699 -0.642070296449559
0.859531772575251 -0.605572796615069
0.862876254180602 -0.56191863461262
0.866220735785953 -0.511490270859382
0.869565217391304 -0.454749140176253
0.872909698996655 -0.392233534849485
0.876254180602007 -0.32455536508672
0.879598662207358 -0.25239574959971
0.882943143812709 -0.176499417673407
0.88628762541806 -0.0976679350699155
0.889632107023411 -0.0167517983003543
0.892976588628763 0.0653585260422947
0.896321070234114 0.147742509266145
0.899665551839465 0.229460279707911
0.903010033444816 0.309563991688611
0.906354515050167 0.387109662128226
0.909698996655518 0.461169276767835
0.91304347826087 0.530842957517227
0.916387959866221 0.595270977718326
0.919732441471572 0.653645413118232
0.923076923076923 0.705221222893736
0.926421404682274 0.749326566782592
0.929765886287625 0.785372180700934
0.933110367892977 0.812859653487463
0.936454849498328 0.831388470820731
0.939799331103679 0.840661718079783
0.94314381270903 0.840490361093034
0.946488294314381 0.830796051510736
0.949832775919732 0.811612431149743
0.953177257525084 0.78308493637822
0.956521739130435 0.745469128819023
0.959866220735786 0.699127601842827
0.963210702341137 0.644525533113136
0.966555183946488 0.582224971565187
0.969899665551839 0.51287796250167
0.973244147157191 0.437218626924512
0.976588628762542 0.356054320844009
0.979933110367893 0.270256007241372
0.983277591973244 0.180747977795562
0.986622073578595 0.0884970636491604
0.989966555183946 -0.00549852536224612
0.993311036789298 -0.100220595193992
0.996655518394649 -0.194642461056347
1 -0.287740409458229
};
\addlegendentry{BC nominal prediction}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.871746589266537 -0.414594519458719
0.363738471054914 -0.656806156224248
0.235880898045131 -0.869760474600166
0.834658535742626 -0.692583405273282
0.599769105302191 -0.718148743243254
0.0297872860501839 -0.98211902369048
0.441875729384119 -0.774739819726678
0.681344052428811 -0.199747394971669
0.122880320960154 -0.733669684696634
0.744228179600235 0.809111304399478
0.524682909074503 0.40483347154815
0.296196849344079 -0.255181074923624
0.142865312486953 -0.810781337166001
0.991294102599353 -0.0430673018804947
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/GP_HF_prediction.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
%tick align=outside,
%tick pos=both,
legend style={at={(0.5,-0.2)},anchor=north},
%legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.23906850926051, ymax=1.68266114210177,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.111213323363468)
--(axis cs:0,-1.49894544141045)
--(axis cs:0.00334448160535117,-1.46077312749666)
--(axis cs:0.00668896321070234,-1.41673461894279)
--(axis cs:0.0100334448160535,-1.36701703843223)
--(axis cs:0.0133779264214047,-1.31193006133148)
--(axis cs:0.0167224080267559,-1.25190719342214)
--(axis cs:0.020066889632107,-1.18750416121894)
--(axis cs:0.0234113712374582,-1.11939512580505)
--(axis cs:0.0267558528428094,-1.04837505250524)
--(axis cs:0.0301003344481605,-0.990259749216625)
--(axis cs:0.0334448160535117,-1.06745196648079)
--(axis cs:0.0367892976588629,-1.13796635097622)
--(axis cs:0.040133779264214,-1.20066132734475)
--(axis cs:0.0434782608695652,-1.25493260367847)
--(axis cs:0.0468227424749164,-1.30029767691147)
--(axis cs:0.0501672240802676,-1.33640150627696)
--(axis cs:0.0535117056856187,-1.36302595374473)
--(axis cs:0.0568561872909699,-1.38009766601404)
--(axis cs:0.0602006688963211,-1.38769354578593)
--(axis cs:0.0635451505016722,-1.38604348246884)
--(axis cs:0.0668896321070234,-1.3755301490298)
--(axis cs:0.0702341137123746,-1.35668574517025)
--(axis cs:0.0735785953177257,-1.33018562917682)
--(axis cs:0.0769230769230769,-1.29683884311223)
--(axis cs:0.0802675585284281,-1.25757560144267)
--(axis cs:0.0836120401337793,-1.2134318822808)
--(axis cs:0.0869565217391304,-1.16553133263854)
--(axis cs:0.0903010033444816,-1.11506477324028)
--(axis cs:0.0936454849498328,-1.0632676628827)
--(axis cs:0.096989966555184,-1.01139595523611)
--(axis cs:0.100334448160535,-0.960700851244197)
--(axis cs:0.103678929765886,-0.912403019946469)
--(axis cs:0.107023411371237,-0.867666943771488)
--(axis cs:0.110367892976589,-0.8275762066118)
--(axis cs:0.11371237458194,-0.79311112489732)
--(axis cs:0.117056856187291,-0.765133622540896)
--(axis cs:0.120401337792642,-0.74442953370855)
--(axis cs:0.123745819397993,-0.742228279680407)
--(axis cs:0.127090301003344,-0.768637640316069)
--(axis cs:0.130434782608696,-0.789585114729599)
--(axis cs:0.133779264214047,-0.804219728463871)
--(axis cs:0.137123745819398,-0.812309840044611)
--(axis cs:0.140468227424749,-0.813933894087008)
--(axis cs:0.1438127090301,-0.821764622416453)
--(axis cs:0.147157190635451,-0.861704117577421)
--(axis cs:0.150501672240803,-0.90750342626593)
--(axis cs:0.153846153846154,-0.957752621230599)
--(axis cs:0.157190635451505,-1.01129546844242)
--(axis cs:0.160535117056856,-1.06691254673336)
--(axis cs:0.163879598662207,-1.12333094163886)
--(axis cs:0.167224080267559,-1.17924870549034)
--(axis cs:0.17056856187291,-1.23336188019606)
--(axis cs:0.173913043478261,-1.28439185466842)
--(axis cs:0.177257525083612,-1.33111211145208)
--(axis cs:0.180602006688963,-1.37237371468114)
--(axis cs:0.183946488294314,-1.40712901259484)
--(axis cs:0.187290969899666,-1.43445310895928)
--(axis cs:0.190635451505017,-1.45356272789804)
--(axis cs:0.193979933110368,-1.46383216219745)
--(axis cs:0.197324414715719,-1.46480605707135)
--(axis cs:0.20066889632107,-1.45620883952156)
--(axis cs:0.204013377926421,-1.43795065786183)
--(axis cs:0.207357859531773,-1.4101297472986)
--(axis cs:0.210702341137124,-1.37303118697237)
--(axis cs:0.214046822742475,-1.32712206377012)
--(axis cs:0.217391304347826,-1.27304311263182)
--(axis cs:0.220735785953177,-1.21159697242839)
--(axis cs:0.224080267558528,-1.14373331905724)
--(axis cs:0.22742474916388,-1.07053151258906)
--(axis cs:0.230769230769231,-0.993183651040929)
--(axis cs:0.234113712374582,-0.913020389419346)
--(axis cs:0.237458193979933,-0.881680166811717)
--(axis cs:0.240802675585284,-0.902361193212597)
--(axis cs:0.244147157190635,-0.916726215063382)
--(axis cs:0.247491638795987,-0.92391935602814)
--(axis cs:0.250836120401338,-0.923323007254108)
--(axis cs:0.254180602006689,-0.914515588012188)
--(axis cs:0.25752508361204,-0.897280756653654)
--(axis cs:0.260869565217391,-0.871614930507424)
--(axis cs:0.264214046822742,-0.837729964182459)
--(axis cs:0.267558528428094,-0.796050478465629)
--(axis cs:0.270903010033445,-0.747205829499779)
--(axis cs:0.274247491638796,-0.692016927680435)
--(axis cs:0.277591973244147,-0.631478277535043)
--(axis cs:0.280936454849498,-0.566735759969377)
--(axis cs:0.284280936454849,-0.499060861319636)
--(axis cs:0.287625418060201,-0.429822472242575)
--(axis cs:0.290969899665552,-0.360459660360534)
--(axis cs:0.294314381270903,-0.292496221284653)
--(axis cs:0.297658862876254,-0.270833793923002)
--(axis cs:0.301003344481605,-0.309321018168511)
--(axis cs:0.304347826086957,-0.351456691888575)
--(axis cs:0.307692307692308,-0.395935113597789)
--(axis cs:0.311036789297659,-0.441514689360381)
--(axis cs:0.31438127090301,-0.486973457396836)
--(axis cs:0.317725752508361,-0.531134628366846)
--(axis cs:0.321070234113712,-0.57289491739088)
--(axis cs:0.324414715719064,-0.611251415366367)
--(axis cs:0.327759197324415,-0.645325748718524)
--(axis cs:0.331103678929766,-0.674384765316572)
--(axis cs:0.334448160535117,-0.697857172203035)
--(axis cs:0.337792642140468,-0.715345691316684)
--(axis cs:0.341137123745819,-0.72663443607256)
--(axis cs:0.344481605351171,-0.731691353579966)
--(axis cs:0.347826086956522,-0.730665729811029)
--(axis cs:0.351170568561873,-0.723880939576254)
--(axis cs:0.354515050167224,-0.711822957655738)
--(axis cs:0.357859531772575,-0.695126509226422)
--(axis cs:0.361204013377926,-0.674576755376565)
--(axis cs:0.364548494983278,-0.679528519570913)
--(axis cs:0.367892976588629,-0.771842751979682)
--(axis cs:0.37123745819398,-0.863049890255805)
--(axis cs:0.374581939799331,-0.951497965639023)
--(axis cs:0.377926421404682,-1.0357538163696)
--(axis cs:0.381270903010033,-1.11445754432374)
--(axis cs:0.384615384615385,-1.1863356435371)
--(axis cs:0.387959866220736,-1.25021766377126)
--(axis cs:0.391304347826087,-1.30505164343143)
--(axis cs:0.394648829431438,-1.34991759549111)
--(axis cs:0.397993311036789,-1.38403885820389)
--(axis cs:0.40133779264214,-1.4067912545914)
--(axis cs:0.404682274247492,-1.41771005837314)
--(axis cs:0.408026755852843,-1.41649479326289)
--(axis cs:0.411371237458194,-1.40301191042237)
--(axis cs:0.414715719063545,-1.37729539993422)
--(axis cs:0.418060200668896,-1.33954539919875)
--(axis cs:0.421404682274247,-1.29012486703764)
--(axis cs:0.424749163879599,-1.22955440197866)
--(axis cs:0.42809364548495,-1.15850531062145)
--(axis cs:0.431438127090301,-1.07779113508069)
--(axis cs:0.434782608695652,-0.988358379373287)
--(axis cs:0.438127090301003,-0.891281927723684)
--(axis cs:0.441471571906354,-0.788115522411688)
--(axis cs:0.444816053511706,-0.797665761644292)
--(axis cs:0.448160535117057,-0.819057718110831)
--(axis cs:0.451505016722408,-0.834685220593982)
--(axis cs:0.454849498327759,-0.843666631274628)
--(axis cs:0.45819397993311,-0.845257100905646)
--(axis cs:0.461538461538462,-0.838853646452197)
--(axis cs:0.464882943143813,-0.824008948814005)
--(axis cs:0.468227424749164,-0.800443130549012)
--(axis cs:0.471571906354515,-0.768052262243736)
--(axis cs:0.474916387959866,-0.726913264412611)
--(axis cs:0.478260869565217,-0.677285095468745)
--(axis cs:0.481605351170569,-0.619606227721306)
--(axis cs:0.48494983277592,-0.554488496443298)
--(axis cs:0.488294314381271,-0.482707478515022)
--(axis cs:0.491638795986622,-0.405189620867538)
--(axis cs:0.494983277591973,-0.322996395916411)
--(axis cs:0.498327759197324,-0.237305811721267)
--(axis cs:0.501672240802676,-0.149391649199562)
--(axis cs:0.505016722408027,-0.0606008386998234)
--(axis cs:0.508361204013378,0.027670571888164)
--(axis cs:0.511705685618729,0.114002347898665)
--(axis cs:0.51505016722408,0.196975227430895)
--(axis cs:0.518394648829431,0.275194788654732)
--(axis cs:0.521739130434783,0.347303044589016)
--(axis cs:0.525083612040134,0.395664822289058)
--(axis cs:0.528428093645485,0.320031132394159)
--(axis cs:0.531772575250836,0.238457632622327)
--(axis cs:0.535117056856187,0.15271438168703)
--(axis cs:0.538461538461538,0.0642378904820761)
--(axis cs:0.54180602006689,-0.0255240083269921)
--(axis cs:0.545150501672241,-0.11513101020112)
--(axis cs:0.548494983277592,-0.203175596609599)
--(axis cs:0.551839464882943,-0.288308673690663)
--(axis cs:0.555183946488294,-0.369264358796521)
--(axis cs:0.558528428093645,-0.444883222200593)
--(axis cs:0.561872909698997,-0.514133414948357)
--(axis cs:0.565217391304348,-0.576129175957201)
--(axis cs:0.568561872909699,-0.630146268975204)
--(axis cs:0.57190635451505,-0.67563396491462)
--(axis cs:0.575250836120401,-0.712223259988677)
--(axis cs:0.578595317725752,-0.739731105503418)
--(axis cs:0.581939799331104,-0.758160522403006)
--(axis cs:0.585284280936455,-0.767696590484885)
--(axis cs:0.588628762541806,-0.768698477938251)
--(axis cs:0.591973244147157,-0.761688146880466)
--(axis cs:0.595317725752508,-0.747339333811861)
--(axis cs:0.598662207357859,-0.726550654087706)
--(axis cs:0.602006688963211,-0.787746643091406)
--(axis cs:0.605351170568562,-0.886834090917588)
--(axis cs:0.608695652173913,-0.979067192875236)
--(axis cs:0.612040133779264,-1.06314335673927)
--(axis cs:0.615384615384615,-1.13789246207023)
--(axis cs:0.618729096989967,-1.20226527348604)
--(axis cs:0.622073578595318,-1.25534299962223)
--(axis cs:0.625418060200669,-1.29634720486256)
--(axis cs:0.62876254180602,-1.32464847507882)
--(axis cs:0.632107023411371,-1.33977358019647)
--(axis cs:0.635451505016722,-1.34141108752521)
--(axis cs:0.638795986622074,-1.32941542236764)
--(axis cs:0.642140468227425,-1.30380937448572)
--(axis cs:0.645484949832776,-1.26478503719879)
--(axis cs:0.648829431438127,-1.21270314872866)
--(axis cs:0.652173913043478,-1.14809078738377)
--(axis cs:0.655518394648829,-1.07163735679803)
--(axis cs:0.658862876254181,-0.984188788151093)
--(axis cs:0.662207357859532,-0.886739887399925)
--(axis cs:0.665551839464883,-0.780424775369436)
--(axis cs:0.668896321070234,-0.666505433940429)
--(axis cs:0.672240802675585,-0.546358612048474)
--(axis cs:0.675585284280936,-0.421462712820341)
--(axis cs:0.678929765886288,-0.293404196993328)
--(axis cs:0.682274247491639,-0.196334848882166)
--(axis cs:0.68561872909699,-0.180157602749449)
--(axis cs:0.688963210702341,-0.159203764777724)
--(axis cs:0.692307692307692,-0.132771764817536)
--(axis cs:0.695652173913043,-0.100451196867137)
--(axis cs:0.698996655518395,-0.0620050102249504)
--(axis cs:0.702341137123746,-0.0173766717958547)
--(axis cs:0.705685618729097,0.0333024408451268)
--(axis cs:0.709030100334448,0.0897099153101729)
--(axis cs:0.712374581939799,0.151334161356357)
--(axis cs:0.71571906354515,0.217481361128486)
--(axis cs:0.719063545150502,0.287287387863592)
--(axis cs:0.722408026755853,0.359734403313578)
--(axis cs:0.725752508361204,0.433671702758515)
--(axis cs:0.729096989966555,0.507840242721831)
--(axis cs:0.732441471571906,0.580900126182251)
--(axis cs:0.735785953177257,0.651459951540213)
--(axis cs:0.739130434782609,0.718104852148658)
--(axis cs:0.74247491638796,0.779383352908292)
--(axis cs:0.745819397993311,0.777451328165575)
--(axis cs:0.749163879598662,0.703589157048372)
--(axis cs:0.752508361204013,0.62026852526522)
--(axis cs:0.755852842809364,0.528982911240745)
--(axis cs:0.759197324414716,0.431274033792456)
--(axis cs:0.762541806020067,0.328758407784343)
--(axis cs:0.765886287625418,0.223101513726762)
--(axis cs:0.769230769230769,0.115987671877881)
--(axis cs:0.77257525083612,0.00908890446731786)
--(axis cs:0.775919732441472,-0.0959661746627931)
--(axis cs:0.779264214046823,-0.197622714809348)
--(axis cs:0.782608695652174,-0.294428570932788)
--(axis cs:0.785953177257525,-0.385061210446906)
--(axis cs:0.789297658862876,-0.468351992969294)
--(axis cs:0.792642140468227,-0.543307272629983)
--(axis cs:0.795986622073579,-0.609125825409047)
--(axis cs:0.79933110367893,-0.665212170181565)
--(axis cs:0.802675585284281,-0.711185432202637)
--(axis cs:0.806020066889632,-0.74688349155212)
--(axis cs:0.809364548494983,-0.772362265978985)
--(axis cs:0.812709030100334,-0.787890097018402)
--(axis cs:0.816053511705686,-0.79393734097812)
--(axis cs:0.819397993311037,-0.791161420730367)
--(axis cs:0.822742474916388,-0.780387813956517)
--(axis cs:0.826086956521739,-0.762587986984784)
--(axis cs:0.82943143812709,-0.738858156208191)
--(axis cs:0.832775919732441,-0.710449313113074)
--(axis cs:0.836120401337793,-0.71225071947307)
--(axis cs:0.839464882943144,-0.747091532932867)
--(axis cs:0.842809364548495,-0.768486871311069)
--(axis cs:0.846153846153846,-0.776057026385125)
--(axis cs:0.849498327759197,-0.769771716871417)
--(axis cs:0.852842809364548,-0.74985322050631)
--(axis cs:0.8561872909699,-0.716761787545972)
--(axis cs:0.859531772575251,-0.67118127577518)
--(axis cs:0.862876254180602,-0.614001536759149)
--(axis cs:0.866220735785953,-0.546300011230662)
--(axis cs:0.869565217391304,-0.469356827543288)
--(axis cs:0.872909698996655,-0.414879423860863)
--(axis cs:0.876254180602007,-0.418681778726934)
--(axis cs:0.879598662207358,-0.42838291021938)
--(axis cs:0.882943143812709,-0.443522628806951)
--(axis cs:0.88628762541806,-0.463643592974778)
--(axis cs:0.889632107023411,-0.488177520080762)
--(axis cs:0.892976588628763,-0.516456169974747)
--(axis cs:0.896321070234114,-0.547729502277569)
--(axis cs:0.899665551839465,-0.581185400701955)
--(axis cs:0.903010033444816,-0.615969630316099)
--(axis cs:0.906354515050167,-0.651205310355633)
--(axis cs:0.909698996655518,-0.686011383420564)
--(axis cs:0.91304347826087,-0.719519690292513)
--(axis cs:0.916387959866221,-0.750890374146997)
--(axis cs:0.919732441471572,-0.779325446446303)
--(axis cs:0.923076923076923,-0.804080446942042)
--(axis cs:0.926421404682274,-0.824474217536389)
--(axis cs:0.929765886287625,-0.839896880049241)
--(axis cs:0.933110367892977,-0.849816158188768)
--(axis cs:0.936454849498328,-0.853782212795274)
--(axis cs:0.939799331103679,-0.851431167075563)
--(axis cs:0.94314381270903,-0.842487487162591)
--(axis cs:0.946488294314381,-0.826765356545637)
--(axis cs:0.949832775919732,-0.804169145512354)
--(axis cs:0.953177257525084,-0.774693034176663)
--(axis cs:0.956521739130435,-0.73841980552861)
--(axis cs:0.959866220735786,-0.695518788404819)
--(axis cs:0.963210702341137,-0.64624290367866)
--(axis cs:0.966555183946488,-0.590924753517938)
--(axis cs:0.969899665551839,-0.529971695399053)
--(axis cs:0.973244147157191,-0.463859861660417)
--(axis cs:0.976588628762542,-0.393127127019586)
--(axis cs:0.979933110367893,-0.318365116474389)
--(axis cs:0.983277591973244,-0.240210638775298)
--(axis cs:0.986622073578595,-0.15933882156841)
--(axis cs:0.989966555183946,-0.076503750076837)
--(axis cs:0.993311036789298,-0.0975416492888662)
--(axis cs:0.996655518394649,-0.187163906834499)
--(axis cs:1,-0.275582700622331)
--(axis cs:1,0.177536355939705)
--(axis cs:1,0.177536355939705)
--(axis cs:0.996655518394649,0.0927531654169489)
--(axis cs:0.993311036789298,0.00793380101833446)
--(axis cs:0.989966555183946,-0.0071051242337962)
--(axis cs:0.986622073578595,0.0829340220480743)
--(axis cs:0.983277591973244,0.172201119646394)
--(axis cs:0.979933110367893,0.259902071630172)
--(axis cs:0.976588628762542,0.345292427461753)
--(axis cs:0.973244147157191,0.427633635729882)
--(axis cs:0.969899665551839,0.506196983323772)
--(axis cs:0.966555183946488,0.580269533420831)
--(axis cs:0.963210702341137,0.649159917193579)
--(axis cs:0.959866220735786,0.712203739989714)
--(axis cs:0.956521739130435,0.76876866733627)
--(axis cs:0.953177257525084,0.818259353483812)
--(axis cs:0.949832775919732,0.8601224183888)
--(axis cs:0.946488294314381,0.893851692548688)
--(axis cs:0.94314381270903,0.918993937129638)
--(axis cs:0.939799331103679,0.935155210465758)
--(axis cs:0.936454849498328,0.942007992914716)
--(axis cs:0.933110367892977,0.939299103390829)
--(axis cs:0.929765886287625,0.926858347468779)
--(axis cs:0.926421404682274,0.904607734965643)
--(axis cs:0.923076923076923,0.872571001560845)
--(axis cs:0.919732441471572,0.830883071936046)
--(axis cs:0.916387959866221,0.779799018573175)
--(axis cs:0.91304347826087,0.719702007467285)
--(axis cs:0.909698996655518,0.651109685079962)
--(axis cs:0.906354515050167,0.574678453756787)
--(axis cs:0.903010033444816,0.491205107622682)
--(axis cs:0.899665551839465,0.401625357874111)
--(axis cs:0.896321070234114,0.307008864025092)
--(axis cs:0.892976588628763,0.208550503779278)
--(axis cs:0.889632107023411,0.107557757857871)
--(axis cs:0.88628762541806,0.00543426563376578)
--(axis cs:0.882943143812709,-0.0963401217496115)
--(axis cs:0.879598662207358,-0.196231754867675)
--(axis cs:0.876254180602007,-0.29267264784958)
--(axis cs:0.872909698996655,-0.383959454165122)
--(axis cs:0.869565217391304,-0.416352505488066)
--(axis cs:0.866220735785953,-0.424212560045741)
--(axis cs:0.862876254180602,-0.437723966609505)
--(axis cs:0.859531772575251,-0.45660175569788)
--(axis cs:0.8561872909699,-0.480346725556151)
--(axis cs:0.852842809364548,-0.508292912218994)
--(axis cs:0.849498327759197,-0.539622686940765)
--(axis cs:0.846153846153846,-0.573382939501498)
--(axis cs:0.842809364548495,-0.608503938148371)
--(axis cs:0.839464882943144,-0.643816524663829)
--(axis cs:0.836120401337793,-0.677984736904559)
--(axis cs:0.832775919732441,-0.663776463463908)
--(axis cs:0.82943143812709,-0.603505247240338)
--(axis cs:0.826086956521739,-0.531794500517816)
--(axis cs:0.822742474916388,-0.449892328997609)
--(axis cs:0.819397993311037,-0.359162887148873)
--(axis cs:0.816053511705686,-0.261118675595971)
--(axis cs:0.812709030100334,-0.157395878654092)
--(axis cs:0.809364548494983,-0.0497232108876932)
--(axis cs:0.806020066889632,0.0601116749902934)
--(axis cs:0.802675585284281,0.170296909274923)
--(axis cs:0.79933110367893,0.27903135963949)
--(axis cs:0.795986622073579,0.384559035685341)
--(axis cs:0.792642140468227,0.48520222273942)
--(axis cs:0.789297658862876,0.579392680434939)
--(axis cs:0.785953177257525,0.665700301607662)
--(axis cs:0.782608695652174,0.742858691735681)
--(axis cs:0.779264214046823,0.809787198104347)
--(axis cs:0.775919732441472,0.865608990361032)
--(axis cs:0.77257525083612,0.909664869787199)
--(axis cs:0.769230769230769,0.941522563633008)
--(axis cs:0.765886287625418,0.960981344117811)
--(axis cs:0.762541806020067,0.968071901950237)
--(axis cs:0.759197324414716,0.96305151036308)
--(axis cs:0.755852842809364,0.946394674354923)
--(axis cs:0.752508361204013,0.918779871009764)
--(axis cs:0.749163879598662,0.881075342623643)
--(axis cs:0.745819397993311,0.834371832393331)
--(axis cs:0.74247491638796,0.841009696191608)
--(axis cs:0.739130434782609,0.892404597228427)
--(axis cs:0.735785953177257,0.931104255258012)
--(axis cs:0.732441471571906,0.956290614414773)
--(axis cs:0.729096989966555,0.967404330516505)
--(axis cs:0.725752508361204,0.96410824118824)
--(axis cs:0.722408026755853,0.946288771513773)
--(axis cs:0.719063545150502,0.914056153482995)
--(axis cs:0.71571906354515,0.86774109975185)
--(axis cs:0.712374581939799,0.807887689451083)
--(axis cs:0.709030100334448,0.735242603852814)
--(axis cs:0.705685618729097,0.650740994144173)
--(axis cs:0.702341137123746,0.555489353897622)
--(axis cs:0.698996655518395,0.45074584014167)
--(axis cs:0.695652173913043,0.337898557172705)
--(axis cs:0.692307692307692,0.218442437995371)
--(axis cs:0.688963210702341,0.0939558244533697)
--(axis cs:0.68561872909699,-0.0339185119646993)
--(axis cs:0.682274247491639,-0.163363079839639)
--(axis cs:0.678929765886288,-0.207712995546202)
--(axis cs:0.675585284280936,-0.215994008896352)
--(axis cs:0.672240802675585,-0.221595344302237)
--(axis cs:0.668896321070234,-0.225447975184249)
--(axis cs:0.665551839464883,-0.228471754670733)
--(axis cs:0.662207357859532,-0.231569767950951)
--(axis cs:0.658862876254181,-0.235601972052584)
--(axis cs:0.655518394648829,-0.241358400186657)
--(axis cs:0.652173913043478,-0.249534286300266)
--(axis cs:0.648829431438127,-0.26070806062337)
--(axis cs:0.645484949832776,-0.275322861536066)
--(axis cs:0.642140468227425,-0.29367205390877)
--(axis cs:0.638795986622074,-0.315889113615205)
--(axis cs:0.635451505016722,-0.341942110077326)
--(axis cs:0.632107023411371,-0.371632890498848)
--(axis cs:0.62876254180602,-0.404600942294337)
--(axis cs:0.625418060200669,-0.440331786501583)
--(axis cs:0.622073578595318,-0.47816963685243)
--(axis cs:0.618729096989967,-0.517333947502684)
--(axis cs:0.615384615384615,-0.556939363383667)
--(axis cs:0.612040133779264,-0.596018458059666)
--(axis cs:0.608695652173913,-0.633546369857114)
--(axis cs:0.605351170568562,-0.66846506798752)
--(axis cs:0.602006688963211,-0.699685775261948)
--(axis cs:0.598662207357859,-0.682790874075044)
--(axis cs:0.595317725752508,-0.574140373172398)
--(axis cs:0.591973244147157,-0.462745170036862)
--(axis cs:0.588628762541806,-0.350228473536747)
--(axis cs:0.585284280936455,-0.238128533814526)
--(axis cs:0.581939799331104,-0.127969774547815)
--(axis cs:0.578595317725752,-0.0212460005714192)
--(axis cs:0.575250836120401,0.0806004839403996)
--(axis cs:0.57190635451505,0.176200136565454)
--(axis cs:0.568561872909699,0.264276949851643)
--(axis cs:0.565217391304348,0.343668228132282)
--(axis cs:0.561872909698997,0.413342935999675)
--(axis cs:0.558528428093645,0.472418219294125)
--(axis cs:0.555183946488294,0.520173730036789)
--(axis cs:0.551839464882943,0.556063424379597)
--(axis cs:0.548494983277592,0.579724549549029)
--(axis cs:0.545150501672241,0.590983592612858)
--(axis cs:0.54180602006689,0.589859032884072)
--(axis cs:0.538461538461538,0.576560831896322)
--(axis cs:0.535117056856187,0.55148676561142)
--(axis cs:0.531772575250836,0.51521630580477)
--(axis cs:0.528428093645485,0.468507626857999)
--(axis cs:0.525083612040134,0.412654683836699)
--(axis cs:0.521739130434783,0.465447551432638)
--(axis cs:0.518394648829431,0.526586370572092)
--(axis cs:0.51505016722408,0.57859983580745)
--(axis cs:0.511705685618729,0.620504446702821)
--(axis cs:0.508361204013378,0.651482751426281)
--(axis cs:0.505016722408027,0.670883006196501)
--(axis cs:0.501672240802676,0.678227611442409)
--(axis cs:0.498327759197324,0.673219725889662)
--(axis cs:0.494983277591973,0.655746986462376)
--(axis cs:0.491638795986622,0.625882168701031)
--(axis cs:0.488294314381271,0.583880826267417)
--(axis cs:0.48494983277592,0.53017603551589)
--(axis cs:0.481605351170569,0.465370427061822)
--(axis cs:0.478260869565217,0.390225728081896)
--(axis cs:0.474916387959866,0.305650071178019)
--(axis cs:0.471571906354515,0.212683349544324)
--(axis cs:0.468227424749164,0.112480914814826)
--(axis cs:0.464882943143813,0.0062959244249613)
--(axis cs:0.461538461538462,-0.104539348371138)
--(axis cs:0.45819397993311,-0.218632921252948)
--(axis cs:0.454849498327759,-0.334552878819848)
--(axis cs:0.451505016722408,-0.450847037824103)
--(axis cs:0.448160535117057,-0.566061199041029)
--(axis cs:0.444816053511706,-0.678745291835888)
--(axis cs:0.441471571906354,-0.770863451521495)
--(axis cs:0.438127090301003,-0.741244608870058)
--(axis cs:0.434782608695652,-0.708524893932809)
--(axis cs:0.431438127090301,-0.674203081948887)
--(axis cs:0.42809364548495,-0.6394025812033)
--(axis cs:0.424749163879599,-0.605208568039232)
--(axis cs:0.421404682274247,-0.572649263817284)
--(axis cs:0.418060200668896,-0.54267226677384)
--(axis cs:0.414715719063545,-0.516121968563168)
--(axis cs:0.411371237458194,-0.493719304059009)
--(axis cs:0.408026755852843,-0.476044505162948)
--(axis cs:0.404682274247492,-0.463523361969915)
--(axis cs:0.40133779264214,-0.456417387836399)
--(axis cs:0.397993311036789,-0.454818183693655)
--(axis cs:0.394648829431438,-0.458646190937332)
--(axis cs:0.391304347826087,-0.467653910370638)
--(axis cs:0.387959866220736,-0.481433548323232)
--(axis cs:0.384615384615385,-0.499428931725363)
--(axis cs:0.381270903010033,-0.520951411164505)
--(axis cs:0.377926421404682,-0.545199335637168)
--(axis cs:0.374581939799331,-0.57128048412375)
--(axis cs:0.37123745819398,-0.598236262655807)
--(axis cs:0.367892976588629,-0.625062397946141)
--(axis cs:0.364548494983278,-0.650570480534313)
--(axis cs:0.361204013377926,-0.586795290570269)
--(axis cs:0.357859531772575,-0.496147582326622)
--(axis cs:0.354515050167224,-0.408580284987578)
--(axis cs:0.351170568561873,-0.325525637014992)
--(axis cs:0.347826086956522,-0.248312668557443)
--(axis cs:0.344481605351171,-0.178164583325001)
--(axis cs:0.341137123745819,-0.116178006257497)
--(axis cs:0.337792642140468,-0.063302062419046)
--(axis cs:0.334448160535117,-0.0203193430978441)
--(axis cs:0.331103678929766,0.0121704436268134)
--(axis cs:0.327759197324415,0.0337635810665093)
--(axis cs:0.324414715719064,0.0442617572505111)
--(axis cs:0.321070234113712,0.0436774167375241)
--(axis cs:0.317725752508361,0.0322347789182621)
--(axis cs:0.31438127090301,0.0103663604938375)
--(axis cs:0.311036789297659,-0.0212950252034354)
--(axis cs:0.307692307692308,-0.0619286151005559)
--(axis cs:0.304347826086957,-0.110541685970161)
--(axis cs:0.301003344481605,-0.165985423070646)
--(axis cs:0.297658862876254,-0.226903855374774)
--(axis cs:0.294314381270903,-0.236599273170791)
--(axis cs:0.290969899665552,-0.208577992393157)
--(axis cs:0.287625418060201,-0.187257638501325)
--(axis cs:0.284280936454849,-0.173544108265441)
--(axis cs:0.280936454849498,-0.168136014669668)
--(axis cs:0.277591973244147,-0.171553820675524)
--(axis cs:0.274247491638796,-0.184130062244734)
--(axis cs:0.270903010033445,-0.206000978351269)
--(axis cs:0.267558528428094,-0.237102379348205)
--(axis cs:0.264214046822742,-0.277170237717551)
--(axis cs:0.260869565217391,-0.325746022237092)
--(axis cs:0.25752508361204,-0.382186593271912)
--(axis cs:0.254180602006689,-0.445678331834995)
--(axis cs:0.250836120401338,-0.515255043858233)
--(axis cs:0.247491638795987,-0.589819016784645)
--(axis cs:0.244147157190635,-0.668164186540346)
--(axis cs:0.240802675585284,-0.748997828931885)
--(axis cs:0.237458193979933,-0.83090731401845)
--(axis cs:0.234113712374582,-0.855122310897312)
--(axis cs:0.230769230769231,-0.824533206119203)
--(axis cs:0.22742474916388,-0.790593788982127)
--(axis cs:0.224080267558528,-0.754567712217285)
--(axis cs:0.220735785953177,-0.717689082871705)
--(axis cs:0.217391304347826,-0.681176980432456)
--(axis cs:0.214046822742475,-0.646205080976048)
--(axis cs:0.210702341137124,-0.613869349946744)
--(axis cs:0.207357859531773,-0.585157342517571)
--(axis cs:0.204013377926421,-0.560920409892745)
--(axis cs:0.20066889632107,-0.541849722051772)
--(axis cs:0.197324414715719,-0.528456855069387)
--(axis cs:0.193979933110368,-0.521059556761069)
--(axis cs:0.190635451505017,-0.519773162748779)
--(axis cs:0.187290969899666,-0.524507979683696)
--(axis cs:0.183946488294314,-0.534972783997951)
--(axis cs:0.180602006688963,-0.550684406351701)
--(axis cs:0.177257525083612,-0.570983188305702)
--(axis cs:0.173913043478261,-0.595053913823305)
--(axis cs:0.17056856187291,-0.621951639482321)
--(axis cs:0.167224080267559,-0.650631678953629)
--(axis cs:0.163879598662207,-0.679982842805867)
--(axis cs:0.160535117056856,-0.708862891139769)
--(axis cs:0.157190635451505,-0.736134997371765)
--(axis cs:0.153846153846154,-0.760703711506837)
--(axis cs:0.150501672240803,-0.781547642072987)
--(axis cs:0.147157190635451,-0.79773613864317)
--(axis cs:0.1438127090301,-0.808117713532947)
--(axis cs:0.140468227424749,-0.786737951772399)
--(axis cs:0.137123745819398,-0.759830490695094)
--(axis cs:0.133779264214047,-0.740435018417528)
--(axis cs:0.130434782608696,-0.729028197311273)
--(axis cs:0.127090301003344,-0.725801224432537)
--(axis cs:0.123745819397993,-0.730341631454455)
--(axis cs:0.120401337792642,-0.709020109682711)
--(axis cs:0.117056856187291,-0.672379685373506)
--(axis cs:0.11371237458194,-0.632063254552954)
--(axis cs:0.110367892976589,-0.589233850648028)
--(axis cs:0.107023411371237,-0.545079694572126)
--(axis cs:0.103678929765886,-0.500842319891163)
--(axis cs:0.100334448160535,-0.457788286190159)
--(axis cs:0.096989966555184,-0.417175204317242)
--(axis cs:0.0936454849498328,-0.380217466366795)
--(axis cs:0.0903010033444816,-0.348053506257481)
--(axis cs:0.0869565217391304,-0.321715752522959)
--(axis cs:0.0836120401337793,-0.302104177510243)
--(axis cs:0.0802675585284281,-0.289964159528075)
--(axis cs:0.0769230769230769,-0.285869194954529)
--(axis cs:0.0735785953177257,-0.290208815722844)
--(axis cs:0.0702341137123746,-0.30318188588414)
--(axis cs:0.0668896321070234,-0.324795274069315)
--(axis cs:0.0635451505016722,-0.354867732049122)
--(axis cs:0.0602006688963211,-0.393038658112481)
--(axis cs:0.0568561872909699,-0.438781291592358)
--(axis cs:0.0535117056856187,-0.49141977426124)
--(axis cs:0.0501672240802676,-0.550149426484437)
--(axis cs:0.0468227424749164,-0.614059518803583)
--(axis cs:0.0434782608695652,-0.682157761656971)
--(axis cs:0.040133779264214,-0.753395634753182)
--(axis cs:0.0367892976588629,-0.826693209007104)
--(axis cs:0.0334448160535117,-0.900957710978424)
--(axis cs:0.0301003344481605,-0.974678087924332)
--(axis cs:0.0267558528428094,-0.905625495096323)
--(axis cs:0.0234113712374582,-0.816088936120218)
--(axis cs:0.020066889632107,-0.721900710536038)
--(axis cs:0.0167224080267559,-0.623999805452381)
--(axis cs:0.0133779264214047,-0.523326183652704)
--(axis cs:0.0100334448160535,-0.420814612284984)
--(axis cs:0.00668896321070234,-0.317379875003852)
--(axis cs:0.00334448160535117,-0.213902094926333)
--(axis cs:0,-0.111213323363468)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{95\% confidence interval}

\addplot [thick, red]
table {%
0 -1
0.00334448160535117 -0.998733276543369
0.00668896321070234 -0.997392320283081
0.0100334448160535 -0.995935539091054
0.0133779264214047 -0.994317406595318
0.0167224080267559 -0.992487202410128
0.020066889632107 -0.990387787863971
0.0234113712374582 -0.987954472179379
0.0267558528428094 -0.985114055657986
0.0301003344481605 -0.981784174476867
0.0334448160535117 -0.977873114396009
0.0367892976588629 -0.973280304222901
0.040133779264214 -0.967897737883495
0.0434782608695652 -0.961612596991701
0.0468227424749164 -0.954311341527853
0.0501672240802676 -0.945885490228942
0.0535117056856187 -0.936239210188922
0.0568561872909699 -0.925298666034616
0.0602006688963211 -0.913022839987726
0.0635451505016722 -0.899415235426086
0.0668896321070234 -0.88453554607357
0.0702341137123746 -0.868510057992394
0.0735785953177257 -0.851539316305855
0.0769230769230769 -0.833901505584945
0.0802675585284281 -0.815950128451838
0.0836120401337793 -0.798104962750011
0.0869565217391304 -0.780835931865376
0.0903010033444816 -0.764640377842216
0.0936454849498328 -0.750015168516129
0.096989966555184 -0.737425941534647
0.100334448160535 -0.727276420570476
0.103678929765886 -0.719880988452822
0.107023411371237 -0.71544348746033
0.110367892976589 -0.714044545948527
0.11371237458194 -0.715638702785083
0.117056856187291 -0.720061390132872
0.120401337792642 -0.727044649452576
0.123745819397993 -0.736239491957308
0.127090301003344 -0.747242215950245
0.130434782608696 -0.759621821968075
0.133779264214047 -0.772945899678854
0.137123745819398 -0.7868029056293
0.140468227424749 -0.800819475328069
0.1438127090301 -0.814672176733439
0.147157190635451 -0.828093796194583
0.150501672240803 -0.8408747725421
0.153846153846154 -0.852860725109641
0.157190635451505 -0.863947161255181
0.160535117056856 -0.87407243067284
0.163879598662207 -0.883209864053399
0.167224080267559 -0.891359841296736
0.17056856187291 -0.89854232191191
0.173913043478261 -0.904790168862302
0.177257525083612 -0.910143426263933
0.180602006688963 -0.914644579690152
0.183946488294314 -0.918334736012751
0.187290969899666 -0.921250603267262
0.190635451505017 -0.923422123028322
0.193979933110368 -0.924870600747066
0.197324414715719 -0.925607186694754
0.20066889632107 -0.925631576229283
0.204013377926421 -0.92493081933129
0.207357859531773 -0.923478153596631
0.210702341137124 -0.921231801354442
0.214046822742475 -0.91813370066173
0.217391304347826 -0.91410817281212
0.220735785953177 -0.909060567449121
0.224080267558528 -0.902875972372126
0.22742474916388 -0.895418130434185
0.230769230769231 -0.886528771537164
0.234113712374582 -0.876027643062048
0.237458193979933 -0.86371360403245
0.240802675585284 -0.849367230136121
0.244147157190635 -0.832755446848833
0.247491638795987 -0.813638749060867
0.250836120401338 -0.791781554719704
0.254180602006689 -0.766966149362408
0.25752508361204 -0.739010478848098
0.260869565217391 -0.707789714160993
0.264214046822742 -0.673261032359765
0.267558528428094 -0.635490441731443
0.270903010033445 -0.594679769894567
0.274247491638796 -0.551191213901605
0.277591973244147 -0.505566244503531
0.280936454849498 -0.458535315626176
0.284280936454849 -0.411014913903073
0.287625418060201 -0.364089121349262
0.290969899665552 -0.318974114539804
0.294314381270903 -0.276965833026312
0.297658862876254 -0.239373233055694
0.301003344481605 -0.207441790298553
0.304347826086957 -0.182273836513814
0.307692307692308 -0.164753513588146
0.311036789297659 -0.155484294697847
0.31438127090301 -0.154746018671699
0.317725752508361 -0.162476295335406
0.321070234113712 -0.178278274017809
0.324414715719064 -0.201453595812302
0.327759197324415 -0.231056406419345
0.331103678929766 -0.265962069083543
0.334448160535117 -0.30494300839609
0.337792642140468 -0.346744042825609
0.341137123745819 -0.390150516364857
0.344481605351171 -0.434044237563019
0.347826086956522 -0.477444307900187
0.351170568561873 -0.519531999367009
0.354515050167224 -0.559660621596657
0.357859531772575 -0.597352612577676
0.361204013377926 -0.632286826040892
0.364548494983278 -0.664279209006946
0.367892976588629 -0.693259870617149
0.37123745819398 -0.719249076268138
0.374581939799331 -0.74233409672521
0.377926421404682 -0.762648215016876
0.381270903010033 -0.780352625646121
0.384615384615385 -0.795621497348524
0.387959866220736 -0.808630129058093
0.391304347826087 -0.81954590432517
0.394648829431438 -0.828521624820343
0.397993311036789 -0.835690755938583
0.40133779264214 -0.841164123873994
0.404682274247492 -0.845027643855793
0.408026755852843 -0.847340718007102
0.411371237458194 -0.848135007785911
0.414715719063545 -0.847413353832838
0.418060200668896 -0.845148682527978
0.421404682274247 -0.841282803654812
0.424749163879599 -0.835725069249837
0.42809364548495 -0.828350933188948
0.431438127090301 -0.819000528087225
0.434782608695652 -0.80747746425772
0.438127090301003 -0.793548157332677
0.441471571906354 -0.776942107086004
0.444816053511706 -0.757353676829473
0.448160535117057 -0.734446052056508
0.451505016722408 -0.707858173304917
0.454849498327759 -0.677215517456633
0.45819397993311 -0.642145610603103
0.461538461538462 -0.602299052718071
0.464882943143813 -0.557376573861724
0.468227424749164 -0.507162180758754
0.471571906354515 -0.451561763307227
0.474916387959866 -0.390645614670712
0.478260869565217 -0.324692224217608
0.481605351170569 -0.254229538030963
0.48494983277592 -0.180068820957576
0.488294314381271 -0.103325527306271
0.491638795986622 -0.025421451326059
0.494983277591973 0.0519368827451381
0.498327759197324 0.126806972636212
0.501672240802676 0.197086994855042
0.505016722408027 0.260617764084167
0.508361204013378 0.315303707887841
0.511705685618729 0.359243158042226
0.51505016722408 0.390855779763503
0.518394648829431 0.408993991074761
0.521739130434783 0.413026119531813
0.525083612040134 0.402881817288954
0.528428093645485 0.379054547522348
0.531772575250836 0.342561085954974
0.535117056856187 0.294863092188622
0.538461538461538 0.237760047632589
0.54180602006689 0.17326557478282
0.545150501672241 0.103480015776244
0.548494983277592 0.0304711951771746
0.551839464882943 -0.0438271150669568
0.555183946488294 -0.117692800853111
0.558528428093645 -0.189666392920174
0.561872909698997 -0.258575972158207
0.565217391304348 -0.323539041742727
0.568561872909699 -0.383946018050865
0.57190635451505 -0.439430682414549
0.575250836120401 -0.489832850634529
0.578595317725752 -0.535157874918617
0.581939799331104 -0.575536631526109
0.585284280936455 -0.611188579412314
0.588628762541806 -0.642389461463267
0.591973244147157 -0.669444361616856
0.595317725752508 -0.692666174733332
0.598662207357859 -0.712359095792127
0.602006688963211 -0.728806467787743
0.605351170568562 -0.742262206707105
0.608695652173913 -0.752945006945755
0.612040133779264 -0.761034584635517
0.615384615384615 -0.766669309789439
0.618729096989967 -0.769944689262089
0.622073578595318 -0.770912277396674
0.625418060200669 -0.769578702602959
0.62876254180602 -0.765904603836396
0.632107023411371 -0.75980337259393
0.635451505016722 -0.751139697614932
0.638795986622074 -0.73972801631585
0.642140468227425 -0.725331094709547
0.645484949832776 -0.707659090916951
0.648829431438127 -0.686369608886813
0.652173913043478 -0.661069417153636
0.655518394648829 -0.631318684856459
0.658862876254181 -0.596638757802812
0.662207357859532 -0.556524634270547
0.665551839464883 -0.51046336425192
0.668896321070234 -0.457959535415383
0.672240802675585 -0.398568763495603
0.675585284280936 -0.33193961183388
0.678929765886288 -0.257863573504205
0.682274247491639 -0.176331638896999
0.68561872909699 -0.0875945729378232
0.688963210702341 0.00777755565872384
0.692307692307692 0.108842622057936
0.695652173913043 0.214247779126833
0.698996655518395 0.32221283344462
0.702341137123746 0.430543283153131
0.705685618729097 0.536679041320693
0.709030100334448 0.637781903911959
0.712374581939799 0.730860630909705
0.71571906354515 0.812927531897437
0.719063545150502 0.881175398014288
0.722408026755853 0.933159388883731
0.725752508361204 0.966965955188714
0.729096989966555 0.981350736617963
0.732441471571906 0.975829904825374
0.735785953177257 0.950714395496629
0.739130434782609 0.907083163592947
0.74247491638796 0.846698906178277
0.745819397993311 0.771876401154914
0.749163879598662 0.685318619074214
0.752508361204013 0.589938359070967
0.755852842809364 0.488683118421484
0.759197324414716 0.384378509609656
0.762541806020067 0.279601457875577
0.765886287625418 0.176589514343043
0.769230769230769 0.0771877694939849
0.77257525083612 -0.017169256518637
0.775919732441472 -0.105446308322773
0.779264214046823 -0.186973861399272
0.782608695652174 -0.261399957838883
0.785953177257525 -0.328634466504321
0.789297658862876 -0.388791655054755
0.792642140468227 -0.442135495399674
0.795986622073579 -0.489030628004262
0.79933110367893 -0.529900571169363
0.802675585284281 -0.565193683092824
0.806020066889632 -0.595356601540185
0.809364548494983 -0.620814382935517
0.812709030100334 -0.641956295142653
0.816053511705686 -0.659126129843016
0.819397993311037 -0.672615935432968
0.822742474916388 -0.682662181800962
0.826086956521739 -0.689443517332367
0.82943143812709 -0.693079440668188
0.832775919732441 -0.693629370029567
0.836120401337793 -0.691091744536713
0.839464882943144 -0.685402934323645
0.842809364548495 -0.67643587307665
0.846153846153846 -0.663998464210804
0.849498327759197 -0.647831957692633
0.852842809364548 -0.627609655677326
0.8561872909699 -0.602936486935535
0.859531772575251 -0.573350193953396
0.862876254180602 -0.538325097812534
0.866220735785953 -0.497279630590392
0.869565217391304 -0.449589026974616
0.872909698996655 -0.394604705116266
0.876254180602007 -0.331681884424887
0.879598662207358 -0.260216813565935
0.882943143812709 -0.179694535732036
0.88628762541806 -0.0897473250971479
0.889632107023411 0.00977726289289849
0.892976588628763 0.118741375052431
0.896321070234114 0.236639436742659
0.899665551839465 0.362524929952
0.903010033444816 0.49494987381095
0.906354515050167 0.631926842574451
0.909698996655518 0.770923681330474
0.91304347826087 0.90889997553862
0.916387959866221 1.04239152171176
0.919732441471572 1.1676445219234
0.923076923076923 1.28079532811278
0.926421404682274 1.37808501686468
0.929765886287625 1.45609191416041
0.933110367892977 1.51196058219055
0.936454849498328 1.54360378517345
0.939799331103679 1.54985524885803
0.94314381270903 1.53055571187814
0.946488294314381 1.48656225814051
0.949832775919732 1.41968005025128
0.953177257525084 1.33252483379592
0.956521739130435 1.22833240897951
0.959866220735786 1.11073644292985
0.963210702341137 0.983537860840562
0.966555183946488 0.850487609258619
0.969899665551839 0.715100431257789
0.973244147157191 0.580511434988046
0.976588628762542 0.44938082144774
0.979933110367893 0.323846206150912
0.983277591973244 0.205517279905306
0.986622073578595 0.095504497670255
0.989966555183946 -0.00552789930075626
0.993311036789298 -0.0972941654400374
0.996655518394649 -0.17981316450137
1 -0.253335114827605
};
\addlegendentry{HF function}
\addplot [thick, green!50.1960784313725!black]
table {%
0 -0.805079382386958
0.00334448160535117 -0.837337611211496
0.00668896321070234 -0.867057246973319
0.0100334448160535 -0.893915825358605
0.0133779264214047 -0.917628122492094
0.0167224080267559 -0.937953499437261
0.020066889632107 -0.954702435877491
0.0234113712374582 -0.967742030962632
0.0267558528428094 -0.977000273800783
0.0301003344481605 -0.982468918570479
0.0334448160535117 -0.984204838729606
0.0367892976588629 -0.982329779991659
0.040133779264214 -0.977028481048966
0.0434782608695652 -0.96854518266772
0.0468227424749164 -0.957178597857526
0.0501672240802676 -0.943275466380698
0.0535117056856187 -0.927222864002983
0.0568561872909699 -0.909439478803197
0.0602006688963211 -0.890366101949204
0.0635451505016722 -0.870455607258983
0.0668896321070234 -0.850162711549557
0.0702341137123746 -0.829933815527193
0.0735785953177257 -0.810197222449833
0.0769230769230769 -0.791354019033378
0.0802675585284281 -0.773769880485373
0.0836120401337793 -0.757768029895521
0.0869565217391304 -0.743623542580749
0.0903010033444816 -0.731559139748883
0.0936454849498328 -0.721742564624748
0.096989966555184 -0.714285579776677
0.100334448160535 -0.709244568717178
0.103678929765886 -0.706622669918816
0.107023411371237 -0.706373319171807
0.110367892976589 -0.708405028629914
0.11371237458194 -0.712587189725137
0.117056856187291 -0.718756653957201
0.120401337792642 -0.72672482169563
0.123745819397993 -0.736284955567431
0.127090301003344 -0.747219432374303
0.130434782608696 -0.759306656020436
0.133779264214047 -0.772327373440699
0.137123745819398 -0.786070165369853
0.140468227424749 -0.800335922929704
0.1438127090301 -0.8149411679747
0.147157190635451 -0.829720128110295
0.150501672240803 -0.844525534169459
0.153846153846154 -0.859228166368718
0.157190635451505 -0.873715232907094
0.160535117056856 -0.887887718936563
0.163879598662207 -0.901656892222361
0.167224080267559 -0.914940192221985
0.17056856187291 -0.927656759839191
0.173913043478261 -0.93972288424586
0.177257525083612 -0.95104764987889
0.180602006688963 -0.961529060516419
0.183946488294314 -0.971050898296395
0.187290969899666 -0.979480544321487
0.190635451505017 -0.986667945323412
0.193979933110368 -0.99244585947926
0.197324414715719 -0.996631456070369
0.20066889632107 -0.999029280786666
0.204013377926421 -0.99943553387729
0.207357859531773 -0.997643544908087
0.210702341137124 -0.993450268459556
0.214046822742475 -0.986663572373085
0.217391304347826 -0.977110046532139
0.220735785953177 -0.964643027650049
0.224080267558528 -0.949150515637264
0.22742474916388 -0.930562650785594
0.230769230769231 -0.908858428580066
0.234113712374582 -0.884071350158329
0.237458193979933 -0.856293740415083
0.240802675585284 -0.825679511072241
0.244147157190635 -0.792445200801864
0.247491638795987 -0.756869186406393
0.250836120401338 -0.71928902555617
0.254180602006689 -0.680096959923591
0.25752508361204 -0.639733674962783
0.260869565217391 -0.598680476372258
0.264214046822742 -0.557450100950005
0.267558528428094 -0.516576428906917
0.270903010033445 -0.476603403925524
0.274247491638796 -0.438073494962584
0.277591973244147 -0.401516049105284
0.280936454849498 -0.367435887319522
0.284280936454849 -0.336302484792539
0.287625418060201 -0.30854005537195
0.290969899665552 -0.284518826376846
0.294314381270903 -0.264547747227722
0.297658862876254 -0.248868824648888
0.301003344481605 -0.237653220619579
0.304347826086957 -0.230999188929368
0.307692307692308 -0.228931864349172
0.311036789297659 -0.231404857281908
0.31438127090301 -0.238303548451499
0.317725752508361 -0.249449924724292
0.321070234113712 -0.264608750326678
0.324414715719064 -0.283494829057928
0.327759197324415 -0.305781083826007
0.331103678929766 -0.331107160844879
0.334448160535117 -0.35908825765044
0.337792642140468 -0.389323876867865
0.341137123745819 -0.421406221165029
0.344481605351171 -0.454927968452483
0.347826086956522 -0.489489199184236
0.351170568561873 -0.524703288295623
0.354515050167224 -0.560201621321658
0.357859531772575 -0.595637045776522
0.361204013377926 -0.630686022973417
0.364548494983278 -0.665049500052613
0.367892976588629 -0.698452574962911
0.37123745819398 -0.730643076455806
0.374581939799331 -0.761389224881387
0.377926421404682 -0.790476576003384
0.381270903010033 -0.81770447774412
0.384615384615385 -0.842882287631233
0.387959866220736 -0.865825606047248
0.391304347826087 -0.886352776901035
0.394648829431438 -0.90428189321422
0.397993311036789 -0.919428520948771
0.40133779264214 -0.931604321213901
0.404682274247492 -0.940616710171526
0.408026755852843 -0.94626964921292
0.411371237458194 -0.94836560724069
0.414715719063545 -0.946708684248693
0.418060200668896 -0.941108832986298
0.421404682274247 -0.93138706542746
0.424749163879599 -0.917381485008946
0.42809364548495 -0.898953945912375
0.431438127090301 -0.87599710851479
0.434782608695652 -0.848441636653048
0.438127090301003 -0.816263268296871
0.441471571906354 -0.779489486966591
0.444816053511706 -0.73820552674009
0.448160535117057 -0.69255945857593
0.451505016722408 -0.642766129209042
0.454849498327759 -0.589109755047238
0.45819397993311 -0.531945011079297
0.461538461538462 -0.471696497411668
0.464882943143813 -0.408856512194522
0.468227424749164 -0.343981107867093
0.471571906354515 -0.277684456349706
0.474916387959866 -0.210631596617296
0.478260869565217 -0.143529683693425
0.481605351170569 -0.0771179003297421
0.48494983277592 -0.0121562304637041
0.488294314381271 0.0505866738761974
0.491638795986622 0.110346273916746
0.494983277591973 0.166375295272982
0.498327759197324 0.217956957084198
0.501672240802676 0.264417981121423
0.505016722408027 0.305141083748339
0.508361204013378 0.339576661657223
0.511705685618729 0.367253397300743
0.51505016722408 0.387787531619172
0.518394648829431 0.400890579613412
0.521739130434783 0.406375298010827
0.525083612040134 0.404159753062878
0.528428093645485 0.394269379626079
0.531772575250836 0.376836969213548
0.535117056856187 0.352100573649225
0.538461538461538 0.320399361189199
0.54180602006689 0.28216751227854
0.545150501672241 0.237926291205869
0.548494983277592 0.188274476469715
0.551839464882943 0.133877375344467
0.555183946488294 0.0754546856201338
0.558528428093645 0.0137674985467659
0.561872909698997 -0.0503952394743412
0.565217391304348 -0.116230473912459
0.568561872909699 -0.18293465956178
0.57190635451505 -0.249716914174583
0.575250836120401 -0.315811388024139
0.578595317725752 -0.380488553037419
0.581939799331104 -0.443065148475411
0.585284280936455 -0.502912562149705
0.588628762541806 -0.559463475737499
0.591973244147157 -0.612216658458664
0.595317725752508 -0.660739853492129
0.598662207357859 -0.704670764081375
0.602006688963211 -0.743716209176677
0.605351170568562 -0.777649579452554
0.608695652173913 -0.806306781366175
0.612040133779264 -0.829580907399465
0.615384615384615 -0.847415912726951
0.618729096989967 -0.859799610494363
0.622073578595318 -0.866756318237332
0.625418060200669 -0.868339495682073
0.62876254180602 -0.864624708686579
0.632107023411371 -0.855703235347661
0.635451505016722 -0.84167659880127
0.638795986622074 -0.822652267991421
0.642140468227425 -0.798740714197243
0.645484949832776 -0.770053949367431
0.648829431438127 -0.736705604676014
0.652173913043478 -0.69881253684202
0.655518394648829 -0.656497878492344
0.658862876254181 -0.609895380101839
0.662207357859532 -0.559154827675438
0.665551839464883 -0.504448265020085
0.668896321070234 -0.445976704562339
0.672240802675585 -0.383976978175356
0.675585284280936 -0.318728360858346
0.678929765886288 -0.250558596269765
0.682274247491639 -0.179848964360902
0.68561872909699 -0.107038057357074
0.688963210702341 -0.0326239701621773
0.692307692307692 0.0428353365889176
0.695652173913043 0.118723680152784
0.698996655518395 0.19437041495836
0.702341137123746 0.269056341050884
0.705685618729097 0.34202171749465
0.709030100334448 0.412476259581493
0.712374581939799 0.47961092540372
0.71571906354515 0.542611230440168
0.719063545150502 0.600671770673294
0.722408026755853 0.653011587413676
0.725752508361204 0.698889971973377
0.729096989966555 0.737622286619168
0.732441471571906 0.768595370298512
0.735785953177257 0.791282103399112
0.739130434782609 0.805254724688543
0.74247491638796 0.81019652454995
0.745819397993311 0.805911580279453
0.749163879598662 0.792332249836007
0.752508361204013 0.769524198137492
0.755852842809364 0.737688792797834
0.759197324414716 0.697162772077768
0.762541806020067 0.64841515486729
0.765886287625418 0.592041428922286
0.769230769230769 0.528755117755445
0.77257525083612 0.459376887127258
0.775919732441472 0.38482140784912
0.779264214046823 0.3060822416475
0.782608695652174 0.224215060401447
0.785953177257525 0.140319545580378
0.789297658862876 0.0555203437328225
0.792642140468227 -0.0290525249452815
0.795986622073579 -0.112283394861853
0.79933110367893 -0.193090405271037
0.802675585284281 -0.270444261463857
0.806020066889632 -0.343385908280913
0.809364548494983 -0.411042738433339
0.812709030100334 -0.472642987836247
0.816053511705686 -0.527528008287046
0.819397993311037 -0.57516215393962
0.822742474916388 -0.615140071477063
0.826086956521739 -0.6471912437513
0.82943143812709 -0.671181701724264
0.832775919732441 -0.687112888288491
0.836120401337793 -0.695117728188814
0.839464882943144 -0.695454028798348
0.842809364548495 -0.68849540472972
0.846153846153846 -0.674719982943312
0.849498327759197 -0.654697201906091
0.852842809364548 -0.629073066362652
0.8561872909699 -0.598554256551062
0.859531772575251 -0.56389151573653
0.862876254180602 -0.525862751684327
0.866220735785953 -0.485256285638202
0.869565217391304 -0.442854666515677
0.872909698996655 -0.399419439012993
0.876254180602007 -0.355677213288257
0.879598662207358 -0.312307332543527
0.882943143812709 -0.269931375278281
0.88628762541806 -0.229104663670506
0.889632107023411 -0.190309881111446
0.892976588628763 -0.153952833097735
0.896321070234114 -0.120360319126238
0.899665551839465 -0.0897800214139219
0.903010033444816 -0.0623822613467083
0.906354515050167 -0.0382634282994233
0.909698996655518 -0.017450849170301
0.91304347826087 9.11585873859047e-05
0.916387959866221 0.0144543222130891
0.919732441471572 0.0257788127448715
0.923076923076923 0.0342452773094012
0.926421404682274 0.0400667587146272
0.929765886287625 0.043480733709769
0.933110367892977 0.0447414726010305
0.936454849498328 0.0441128900597211
0.939799331103679 0.0418620216950975
0.94314381270903 0.0382532249835233
0.946488294314381 0.0335431680015258
0.949832775919732 0.0279766364382226
0.953177257525084 0.0217831596535746
0.956521739130435 0.0151744309038301
0.959866220735786 0.0083424757924476
0.963210702341137 0.00145850675745922
0.966555183946488 -0.00532761004855316
0.969899665551839 -0.0118873560376405
0.973244147157191 -0.0181131129652677
0.976588628762542 -0.0239173497789167
0.979933110367893 -0.0292315224221082
0.983277591973244 -0.0340047595644519
0.986622073578595 -0.0382023997601676
0.989966555183946 -0.0418044371553166
0.993311036789298 -0.0448039241352659
0.996655518394649 -0.0472053707087751
1 -0.049023172341313
};
\addlegendentry{GP HF prediction}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.871746589266537 -0.414594519458719
0.363738471054914 -0.656806156224248
0.235880898045131 -0.869760474600166
0.834658535742626 -0.692583405273282
0.599769105302191 -0.718148743243254
0.0297872860501839 -0.98211902369048
0.441875729384119 -0.774739819726678
0.681344052428811 -0.199747394971669
0.122880320960154 -0.733669684696634
0.744228179600235 0.809111304399478
0.524682909074503 0.40483347154815
0.296196849344079 -0.255181074923624
0.142865312486953 -0.810781337166001
0.991294102599353 -0.0430673018804947
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/IMC_.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\hebba\Desktop\Journal_paper_multifi_r\Figures_DIA\IMC.dia
% Creator: Dia v0.97.2
% CreationDate: Mon Jun 01 10:53:43 2020
% For: hebba
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{google_vert}{RGB}{23, 156, 82}
\definecolor{google_bleu}{RGB}{23, 107, 239}
\definecolor{google_rouge}{RGB}{255, 62, 48}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{RGB}{152, 251, 152}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,-0.500000\du)--(0.000000\du,3.700000\du)--(9.975001\du,3.700000\du)--(9.975001\du,-0.500000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}}{0cm}
\pgfsetdash{{1.000000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}}{0cm}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,-0.500000\du)--(0.000000\du,3.700000\du)--(9.975001\du,3.700000\du)--(9.975001\du,-0.500000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-1\du,1.840000\du){Step 1};
\node at (-1\du,4.8\du){Step 2};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (8.249306\du,3.500000\du)--(8.251171\du,4.198320\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (1.711286\du,1.509118\du)--(1.710766\du,4.189541\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.650000\du,3.264510\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.800000\du,3.400000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.256738\du,0.732044\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.711433\du,0.750000\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (0.500000\du,0.000000\du)--(0.500000\du,1.500000\du)--(2.922866\du,1.500000\du)--(2.922866\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.500000\du,0.000000\du)--(0.500000\du,1.500000\du)--(2.922866\du,1.500000\du)--(2.922866\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.640019\du}{7.235588\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (7.000000\du,0.000000\du)--(7.000000\du,1.464088\du)--(9.513477\du,1.464088\du)--(9.513477\du,0.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,0.000000\du)--(7.000000\du,1.464088\du)--(9.513477\du,1.464088\du)--(9.513477\du,0.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.030000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.249574\du}{7.257011\du}}{\pgfpoint{0.750000\du}{0\du}}{\pgfpoint{0\du}{0.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.711433\du,0.8\du){\textcolor{google_bleu}{$X_{lf}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.256738\du,0.8\du){\textcolor{google_vert}{$X_{hf}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.640019\du,7.25\du){$\textcolor{google_bleu}{\textbf{y}_{lf}}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.249574\du,7.25\du){$\textcolor{google_vert}{\textbf{y}_{hf}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (1.641264\du,5.201248\du)--(1.640019\du,6.485588\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
\fill (2.000000\du,2.000000\du)--(2.000000\du,3.500000\du)--(6.259525\du,3.500000\du)--(6.259525\du,2.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.000000\du,2.000000\du)--(2.000000\du,3.500000\du)--(6.259525\du,3.500000\du)--(6.259525\du,2.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,0.600000\du)--(4.000000\du,0.600000\du)--(4.000000\du,2.000000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.833500\du,2.634660\du){};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (7.000000\du,2.000000\du)--(7.000000\du,3.500000\du)--(9.498611\du,3.500000\du)--(9.498611\du,2.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.000000\du,2.000000\du)--(7.000000\du,3.500000\du)--(9.498611\du,3.500000\du)--(9.498611\du,2.000000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.090196, 0.611765, 0.321569}
\pgfsetstrokecolor{dialinecolor}
\draw (8.252750\du,5.411462\du)--(8.255305\du,6.495549\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,4.200000\du)--(0.000000\du,5.400000\du)--(10.000000\du,5.400000\du)--(10.000000\du,4.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,4.200000\du)--(0.000000\du,5.400000\du)--(10.000000\du,5.400000\du)--(10.000000\du,4.200000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.000000\du,4.853750\du){\textcolor{white}{Multi-fidelity model}};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.090196, 0.419608, 0.937255}
\pgfsetstrokecolor{dialinecolor}
\draw (4.200000\du,2.000000\du)--(4.200000\du,1.600000\du)--(8.249306\du,1.600000\du)--(8.249306\du,2.000000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.249306\du,2.8\du){$\textcolor{google_bleu}{g_{\boldsymbol{\beta}}(\textcolor{google_vert}{X_{hf}})}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.129762\du,2.703750\du){\textcolor{white}{$\boldsymbol{\beta}$ optimization}};
\end{tikzpicture}


==> Submission arxiv multifi/Images/IMC_prediction.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
%tick align=outside,
%tick pos=both,
legend style={at={(0.5,-0.2)},anchor=north},
%legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.23906850926051, ymax=1.68266114210177,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.282846338434359)
--(axis cs:0,-1.64252123544738)
--(axis cs:0.00334448160535117,-1.59594170935667)
--(axis cs:0.00668896321070234,-1.54159216208774)
--(axis cs:0.0100334448160535,-1.47942545206052)
--(axis cs:0.0133779264214047,-1.409660153195)
--(axis cs:0.0167224080267559,-1.33279176564654)
--(axis cs:0.020066889632107,-1.24958802457491)
--(axis cs:0.0234113712374582,-1.16106876061699)
--(axis cs:0.0267558528428094,-1.06847842716947)
--(axis cs:0.0301003344481605,-0.99103604626117)
--(axis cs:0.0334448160535117,-1.07989616716919)
--(axis cs:0.0367892976588629,-1.16581501737821)
--(axis cs:0.040133779264214,-1.24687342014066)
--(axis cs:0.0434782608695652,-1.32165563454527)
--(axis cs:0.0468227424749164,-1.38892840652719)
--(axis cs:0.0501672240802676,-1.44766218297997)
--(axis cs:0.0535117056856187,-1.49704148678046)
--(axis cs:0.0568561872909699,-1.5364610090338)
--(axis cs:0.0602006688963211,-1.56550955191881)
--(axis cs:0.0635451505016722,-1.58394605645991)
--(axis cs:0.0668896321070234,-1.59167326069717)
--(axis cs:0.0702341137123746,-1.58871504263151)
--(axis cs:0.0735785953177257,-1.57520303977343)
--(axis cs:0.0769230769230769,-1.55137664741779)
--(axis cs:0.0802675585284281,-1.51759812375268)
--(axis cs:0.0836120401337793,-1.47438162383731)
--(axis cs:0.0869565217391304,-1.4224320466682)
--(axis cs:0.0903010033444816,-1.36268714324314)
--(axis cs:0.0936454849498328,-1.29635483827787)
--(axis cs:0.096989966555184,-1.224937417881)
--(axis cs:0.100334448160535,-1.1502351669989)
--(axis cs:0.103678929765886,-1.0743240504495)
--(axis cs:0.107023411371237,-0.999504838828217)
--(axis cs:0.110367892976589,-0.928224360900931)
--(axis cs:0.11371237458194,-0.862973120180724)
--(axis cs:0.117056856187291,-0.806168318800339)
--(axis cs:0.120401337792642,-0.760058105257296)
--(axis cs:0.123745819397993,-0.746524966074394)
--(axis cs:0.127090301003344,-0.787734723683199)
--(axis cs:0.130434782608696,-0.817386253266129)
--(axis cs:0.133779264214047,-0.834052133668798)
--(axis cs:0.137123745819398,-0.83710994233537)
--(axis cs:0.140468227424749,-0.826595279638354)
--(axis cs:0.1438127090301,-0.826737053800036)
--(axis cs:0.147157190635451,-0.887899210425128)
--(axis cs:0.150501672240803,-0.957388589283794)
--(axis cs:0.153846153846154,-1.03248828426113)
--(axis cs:0.157190635451505,-1.1106093866616)
--(axis cs:0.160535117056856,-1.18923160422792)
--(axis cs:0.163879598662207,-1.26600952354447)
--(axis cs:0.167224080267559,-1.3388614699995)
--(axis cs:0.17056856187291,-1.40602916201863)
--(axis cs:0.173913043478261,-1.46610483405965)
--(axis cs:0.177257525083612,-1.51802656267015)
--(axis cs:0.180602006688963,-1.56104591778412)
--(axis cs:0.183946488294314,-1.59467486130815)
--(axis cs:0.187290969899666,-1.61862077787306)
--(axis cs:0.190635451505017,-1.63271940086868)
--(axis cs:0.193979933110368,-1.63687504013209)
--(axis cs:0.197324414715719,-1.63101593699537)
--(axis cs:0.20066889632107,-1.61506997910247)
--(axis cs:0.204013377926421,-1.588962803937)
--(axis cs:0.207357859531773,-1.5526370302811)
--(axis cs:0.210702341137124,-1.50608850967613)
--(axis cs:0.214046822742475,-1.449413495633)
--(axis cs:0.217391304347826,-1.38285969475085)
--(axis cs:0.220735785953177,-1.30687428168667)
--(axis cs:0.224080267558528,-1.22214296066698)
--(axis cs:0.22742474916388,-1.12961587324519)
--(axis cs:0.230769230769231,-1.030519276185)
--(axis cs:0.234113712374582,-0.926377895492092)
--(axis cs:0.237458193979933,-0.901625602812799)
--(axis cs:0.240802675585284,-0.963309579792816)
--(axis cs:0.244147157190635,-1.01571173547334)
--(axis cs:0.247491638795987,-1.05690529771133)
--(axis cs:0.250836120401338,-1.08529020504527)
--(axis cs:0.254180602006689,-1.09962352159207)
--(axis cs:0.25752508361204,-1.09907119399848)
--(axis cs:0.260869565217391,-1.08324608786501)
--(axis cs:0.264214046822742,-1.05222885211574)
--(axis cs:0.267558528428094,-1.00657061664286)
--(axis cs:0.270903010033445,-0.94727759451193)
--(axis cs:0.274247491638796,-0.875778462481978)
--(axis cs:0.277591973244147,-0.79387607421183)
--(axis cs:0.280936454849498,-0.703685666796765)
--(axis cs:0.284280936454849,-0.607562296723442)
--(axis cs:0.287625418060201,-0.508020905308974)
--(axis cs:0.290969899665552,-0.407654085619085)
--(axis cs:0.294314381270903,-0.3090745552277)
--(axis cs:0.297658862876254,-0.29010474350885)
--(axis cs:0.301003344481605,-0.373909936862971)
--(axis cs:0.304347826086957,-0.461617997564789)
--(axis cs:0.307692307692308,-0.550577130073637)
--(axis cs:0.311036789297659,-0.638175129227248)
--(axis cs:0.31438127090301,-0.721874492234482)
--(axis cs:0.317725752508361,-0.799284365942071)
--(axis cs:0.321070234113712,-0.868228337850542)
--(axis cs:0.324414715719064,-0.926804293508432)
--(axis cs:0.327759197324415,-0.973434871357748)
--(axis cs:0.331103678929766,-1.00690775339173)
--(axis cs:0.334448160535117,-1.02640536060985)
--(axis cs:0.337792642140468,-1.0315236268245)
--(axis cs:0.341137123745819,-1.02227948959261)
--(axis cs:0.344481605351171,-0.999106670501428)
--(axis cs:0.347826086956522,-0.962839337775557)
--(axis cs:0.351170568561873,-0.914683464182819)
--(axis cs:0.354515050167224,-0.856176243379812)
--(axis cs:0.357859531772575,-0.7891353726254)
--(axis cs:0.361204013377926,-0.715611130789454)
--(axis cs:0.364548494983278,-0.681624995594498)
--(axis cs:0.367892976588629,-0.781985909872842)
--(axis cs:0.37123745819398,-0.879309418325603)
--(axis cs:0.374581939799331,-0.97194150571208)
--(axis cs:0.377926421404682,-1.05848770416054)
--(axis cs:0.381270903010033,-1.13772459689569)
--(axis cs:0.384615384615385,-1.208605660173)
--(axis cs:0.387959866220736,-1.27025993208491)
--(axis cs:0.391304347826087,-1.32198173787432)
--(axis cs:0.394648829431438,-1.36321363695354)
--(axis cs:0.397993311036789,-1.39352607947173)
--(axis cs:0.40133779264214,-1.41259778938585)
--(axis cs:0.404682274247492,-1.42020070660126)
--(axis cs:0.408026755852843,-1.41619244999903)
--(axis cs:0.411371237458194,-1.40051783867037)
--(axis cs:0.414715719063545,-1.37321927324615)
--(axis cs:0.418060200668896,-1.33445404333345)
--(axis cs:0.421404682274247,-1.28451520455556)
--(axis cs:0.424749163879599,-1.22385181233661)
--(axis cs:0.42809364548495,-1.1530841588735)
--(axis cs:0.431438127090301,-1.07301028844236)
--(axis cs:0.434782608695652,-0.984601616020301)
--(axis cs:0.438127090301003,-0.888990526843407)
--(axis cs:0.441471571906354,-0.787710974235413)
--(axis cs:0.444816053511706,-0.843384138989508)
--(axis cs:0.448160535117057,-0.915676684909603)
--(axis cs:0.451505016722408,-0.980011258507234)
--(axis cs:0.454849498327759,-1.03455661273249)
--(axis cs:0.45819397993311,-1.07771306349274)
--(axis cs:0.461538461538462,-1.1081421712652)
--(axis cs:0.464882943143813,-1.12479330700953)
--(axis cs:0.468227424749164,-1.12691943681819)
--(axis cs:0.471571906354515,-1.11408260112387)
--(axis cs:0.474916387959866,-1.08615121330344)
--(axis cs:0.478260869565217,-1.04329203849133)
--(axis cs:0.481605351170569,-0.985959825985502)
--(axis cs:0.48494983277592,-0.914887063548851)
--(axis cs:0.488294314381271,-0.831075269040493)
--(axis cs:0.491638795986622,-0.735787819542115)
--(axis cs:0.494983277591973,-0.630542825838253)
--(axis cs:0.498327759197324,-0.517103319473115)
--(axis cs:0.501672240802676,-0.397461324043671)
--(axis cs:0.505016722408027,-0.273812416307617)
--(axis cs:0.508361204013378,-0.148518178890407)
--(axis cs:0.511705685618729,-0.0240553917383469)
--(axis cs:0.51505016722408,0.0970472783279516)
--(axis cs:0.518394648829431,0.212281828886729)
--(axis cs:0.521739130434783,0.31923090568778)
--(axis cs:0.525083612040134,0.393348994867671)
--(axis cs:0.528428093645485,0.294746825321557)
--(axis cs:0.531772575250836,0.18636819216203)
--(axis cs:0.535117056856187,0.0707249345809361)
--(axis cs:0.538461538461538,-0.0497363083349904)
--(axis cs:0.54180602006689,-0.172438491342888)
--(axis cs:0.545150501672241,-0.294748795933975)
--(axis cs:0.548494983277592,-0.414055105827558)
--(axis cs:0.551839464882943,-0.527837076879234)
--(axis cs:0.555183946488294,-0.633729352424243)
--(axis cs:0.558528428093645,-0.729576133138245)
--(axis cs:0.561872909698997,-0.813477392761301)
--(axis cs:0.565217391304348,-0.883827631774468)
--(axis cs:0.568561872909699,-0.939348155670401)
--(axis cs:0.57190635451505,-0.979113508129829)
--(axis cs:0.575250836120401,-1.00257203106684)
--(axis cs:0.578595317725752,-1.00955977350405)
--(axis cs:0.581939799331104,-1.00030635196282)
--(axis cs:0.585284280936455,-0.975431064121089)
--(axis cs:0.588628762541806,-0.935927709336551)
--(axis cs:0.591973244147157,-0.883137358231283)
--(axis cs:0.595317725752508,-0.818711241066577)
--(axis cs:0.598662207357859,-0.744624464954935)
--(axis cs:0.602006688963211,-0.785773060073277)
--(axis cs:0.605351170568562,-0.880494588315549)
--(axis cs:0.608695652173913,-0.966712129728316)
--(axis cs:0.612040133779264,-1.04336010021882)
--(axis cs:0.615384615384615,-1.10959744086471)
--(axis cs:0.618729096989967,-1.16479757114104)
--(axis cs:0.622073578595318,-1.20854111664872)
--(axis cs:0.625418060200669,-1.24059703595547)
--(axis cs:0.62876254180602,-1.26089321304087)
--(axis cs:0.632107023411371,-1.26948004942946)
--(axis cs:0.635451505016722,-1.26649179372522)
--(axis cs:0.638795986622074,-1.25211077686876)
--(axis cs:0.642140468227425,-1.22653936409285)
--(axis cs:0.645484949832776,-1.18998332787654)
--(axis cs:0.648829431438127,-1.1426486561384)
--(axis cs:0.652173913043478,-1.084751819827)
--(axis cs:0.655518394648829,-1.01654158156462)
--(axis cs:0.658862876254181,-0.938328867359987)
--(axis cs:0.662207357859532,-0.850520294944153)
--(axis cs:0.665551839464883,-0.753650768815181)
--(axis cs:0.668896321070234,-0.648411091289248)
--(axis cs:0.672240802675585,-0.535667723101717)
--(axis cs:0.675585284280936,-0.416474045809775)
--(axis cs:0.678929765886288,-0.292085644304128)
--(axis cs:0.682274247491639,-0.21342282962411)
--(axis cs:0.68561872909699,-0.257543302662822)
--(axis cs:0.688963210702341,-0.293166199653992)
--(axis cs:0.692307692307692,-0.317972800697093)
--(axis cs:0.695652173913043,-0.330037177677113)
--(axis cs:0.698996655518395,-0.327829144798169)
--(axis cs:0.702341137123746,-0.310289651707736)
--(axis cs:0.705685618729097,-0.276891410884541)
--(axis cs:0.709030100334448,-0.227678182612542)
--(axis cs:0.712374581939799,-0.163279686668246)
--(axis cs:0.71571906354515,-0.0849006641287893)
--(axis cs:0.719063545150502,0.0057160187459922)
--(axis cs:0.722408026755853,0.106350999457626)
--(axis cs:0.725752508361204,0.214392259218917)
--(axis cs:0.729096989966555,0.326937415791833)
--(axis cs:0.732441471571906,0.440909558205969)
--(axis cs:0.735785953177257,0.55318058503762)
--(axis cs:0.739130434782609,0.660693990045386)
--(axis cs:0.74247491638796,0.760554390480813)
--(axis cs:0.745819397993311,0.764908538264171)
--(axis cs:0.749163879598662,0.662541081826976)
--(axis cs:0.752508361204013,0.548719553669423)
--(axis cs:0.755852842809364,0.425842112912345)
--(axis cs:0.759197324414716,0.296404004228814)
--(axis cs:0.762541806020067,0.162947965880284)
--(axis cs:0.765886287625418,0.0279862270280081)
--(axis cs:0.769230769230769,-0.106068482824863)
--(axis cs:0.77257525083612,-0.236956767141616)
--(axis cs:0.775919732441472,-0.362608753911502)
--(axis cs:0.779264214046823,-0.481162876857712)
--(axis cs:0.782608695652174,-0.590969994872851)
--(axis cs:0.785953177257525,-0.690587634711124)
--(axis cs:0.789297658862876,-0.778770346445099)
--(axis cs:0.792642140468227,-0.854462294263391)
--(axis cs:0.795986622073579,-0.916797227644105)
--(axis cs:0.79933110367893,-0.965109077268454)
--(axis cs:0.802675585284281,-0.998953967637644)
--(axis cs:0.806020066889632,-1.01814189119877)
--(axis cs:0.809364548494983,-1.02277407481493)
--(axis cs:0.812709030100334,-1.01328050038105)
--(axis cs:0.816053511705686,-0.990451278968345)
--(axis cs:0.819397993311037,-0.955455651773533)
--(axis cs:0.822742474916388,-0.909843255993201)
--(axis cs:0.826086956521739,-0.85552396928837)
--(axis cs:0.82943143812709,-0.794726168641145)
--(axis cs:0.832775919732441,-0.729962885878255)
--(axis cs:0.836120401337793,-0.721615489283008)
--(axis cs:0.839464882943144,-0.776361886872954)
--(axis cs:0.842809364548495,-0.81419853493078)
--(axis cs:0.846153846153846,-0.833859587427426)
--(axis cs:0.849498327759197,-0.834672840263536)
--(axis cs:0.852842809364548,-0.816558555620573)
--(axis cs:0.8561872909699,-0.780047614526702)
--(axis cs:0.859531772575251,-0.7262681234577)
--(axis cs:0.862876254180602,-0.65689881958357)
--(axis cs:0.866220735785953,-0.574093697070355)
--(axis cs:0.869565217391304,-0.480404505916637)
--(axis cs:0.872909698996655,-0.426707290784389)
--(axis cs:0.876254180602007,-0.465980658152994)
--(axis cs:0.879598662207358,-0.511370516090313)
--(axis cs:0.882943143812709,-0.56079997629649)
--(axis cs:0.88628762541806,-0.612288142158473)
--(axis cs:0.889632107023411,-0.663971025666328)
--(axis cs:0.892976588628763,-0.714183737334101)
--(axis cs:0.896321070234114,-0.761524983868305)
--(axis cs:0.899665551839465,-0.80489783610495)
--(axis cs:0.903010033444816,-0.843525415708033)
--(axis cs:0.906354515050167,-0.876942417250751)
--(axis cs:0.909698996655518,-0.904965124430647)
--(axis cs:0.91304347826087,-0.927643921850568)
--(axis cs:0.916387959866221,-0.945203240086845)
--(axis cs:0.919732441471572,-0.957974405566287)
--(axis cs:0.923076923076923,-0.966327019708126)
--(axis cs:0.926421404682274,-0.970604290217077)
--(axis cs:0.929765886287625,-0.971067203143732)
--(axis cs:0.933110367892977,-0.967851578412358)
--(axis cs:0.936454849498328,-0.960940931075565)
--(axis cs:0.939799331103679,-0.950156738183111)
--(axis cs:0.94314381270903,-0.935166301130553)
--(axis cs:0.946488294314381,-0.915507034710788)
--(axis cs:0.949832775919732,-0.890624835895991)
--(axis cs:0.953177257525084,-0.859923273150341)
--(axis cs:0.956521739130435,-0.822819719491659)
--(axis cs:0.959866220735786,-0.778804213927645)
--(axis cs:0.963210702341137,-0.727496743867992)
--(axis cs:0.966555183946488,-0.668698771520937)
--(axis cs:0.969899665551839,-0.602435174632493)
--(axis cs:0.973244147157191,-0.528983344072386)
--(axis cs:0.976588628762542,-0.448886986525375)
--(axis cs:0.979933110367893,-0.362953229363966)
--(axis cs:0.983277591973244,-0.272233017488519)
--(axis cs:0.986622073578595,-0.177987757151024)
--(axis cs:0.989966555183946,-0.081686983178231)
--(axis cs:0.993311036789298,-0.0972963337967304)
--(axis cs:0.996655518394649,-0.186151531410149)
--(axis cs:1,-0.272622399233021)
--(axis cs:1,0.205147874755048)
--(axis cs:1,0.205147874755048)
--(axis cs:0.996655518394649,0.111506257194832)
--(axis cs:0.993311036789298,0.0154829908621669)
--(axis cs:0.989966555183946,-0.0072911612267398)
--(axis cs:0.986622073578595,0.0818487347188948)
--(axis cs:0.983277591973244,0.168937728199525)
--(axis cs:0.979933110367893,0.252506922138566)
--(axis cs:0.976588628762542,0.331295349733717)
--(axis cs:0.973244147157191,0.404252060029419)
--(axis cs:0.969899665551839,0.470569086261814)
--(axis cs:0.966555183946488,0.529700468227799)
--(axis cs:0.963210702341137,0.581364310657909)
--(axis cs:0.959866220735786,0.625527815342909)
--(axis cs:0.956521739130435,0.662376611063444)
--(axis cs:0.953177257525084,0.69227075322809)
--(axis cs:0.949832775919732,0.715690578269552)
--(axis cs:0.946488294314381,0.733176188972406)
--(axis cs:0.94314381270903,0.745264728092241)
--(axis cs:0.939799331103679,0.752429779583218)
--(axis cs:0.936454849498328,0.755027215833784)
--(axis cs:0.933110367892977,0.753251561510881)
--(axis cs:0.929765886287625,0.747106435172225)
--(axis cs:0.926421404682274,0.736391837574281)
--(axis cs:0.923076923076923,0.720710000106461)
--(axis cs:0.919732441471572,0.699490260591229)
--(axis cs:0.916387959866221,0.672032109491758)
--(axis cs:0.91304347826087,0.637564267590041)
--(axis cs:0.909698996655518,0.595316511227479)
--(axis cs:0.906354515050167,0.544600008056453)
--(axis cs:0.903010033444816,0.484891188954134)
--(axis cs:0.899665551839465,0.415913676105331)
--(axis cs:0.896321070234114,0.337712540684528)
--(axis cs:0.892976588628763,0.250715221168786)
--(axis cs:0.889632107023411,0.155773849620666)
--(axis cs:0.88628762541806,0.0541845584872815)
--(axis cs:0.882943143812709,-0.0523193755753834)
--(axis cs:0.879598662207358,-0.16160176283737)
--(axis cs:0.876254180602007,-0.271181787020134)
--(axis cs:0.872909698996655,-0.3782400212834)
--(axis cs:0.869565217391304,-0.394933613227786)
--(axis cs:0.866220735785953,-0.373015561723757)
--(axis cs:0.862876254180602,-0.361922627585485)
--(axis cs:0.859531772575251,-0.362590336867321)
--(axis cs:0.8561872909699,-0.375428443301379)
--(axis cs:0.852842809364548,-0.400302029453984)
--(axis cs:0.849498327759197,-0.436520916399752)
--(axis cs:0.846153846153846,-0.482859812883486)
--(axis cs:0.842809364548495,-0.537609054763163)
--(axis cs:0.839464882943144,-0.598649800099834)
--(axis cs:0.836120401337793,-0.663498887465573)
--(axis cs:0.832775919732441,-0.651196887695555)
--(axis cs:0.82943143812709,-0.567743871360066)
--(axis cs:0.826086956521739,-0.473122557678242)
--(axis cs:0.822742474916388,-0.369713815707121)
--(axis cs:0.819397993311037,-0.25985691921975)
--(axis cs:0.816053511705686,-0.145785825324737)
--(axis cs:0.812709030100334,-0.0295560538164414)
--(axis cs:0.809364548494983,0.0870033221618538)
--(axis cs:0.806020066889632,0.20230826499007)
--(axis cs:0.802675585284281,0.315009313225131)
--(axis cs:0.79933110367893,0.423955778426792)
--(axis cs:0.795986622073579,0.528141147253185)
--(axis cs:0.792642140468227,0.626638390804537)
--(axis cs:0.789297658862876,0.718535048776843)
--(axis cs:0.785953177257525,0.802877916407781)
--(axis cs:0.782608695652174,0.878635864116734)
--(axis cs:0.779264214046823,0.944686920088517)
--(axis cs:0.775919732441472,0.999832600228856)
--(axis cs:0.77257525083612,1.04283905808274)
--(axis cs:0.769230769230769,1.07250144218494)
--(axis cs:0.765886287625418,1.08772528772622)
--(axis cs:0.762541806020067,1.08761707261042)
--(axis cs:0.759197324414716,1.07157531211364)
--(axis cs:0.755852842809364,1.03937371839694)
--(axis cs:0.752508361204013,0.991229010863118)
--(axis cs:0.749163879598662,0.927848886996739)
--(axis cs:0.745819397993311,0.850487234593978)
--(axis cs:0.74247491638796,0.85398520435983)
--(axis cs:0.739130434782609,0.927456583060806)
--(axis cs:0.735785953177257,0.98412955024012)
--(axis cs:0.732441471571906,1.02289776997586)
--(axis cs:0.729096989966555,1.04311806208893)
--(axis cs:0.725752508361204,1.04458374388032)
--(axis cs:0.722408026755853,1.02750666715084)
--(axis cs:0.719063545150502,0.992485174001288)
--(axis cs:0.71571906354515,0.940460542496498)
--(axis cs:0.712374581939799,0.87266624738191)
--(axis cs:0.709030100334448,0.790574348009337)
--(axis cs:0.705685618729097,0.69584262598785)
--(axis cs:0.702341137123746,0.590265022548662)
--(axis cs:0.698996655518395,0.475726712311298)
--(axis cs:0.695652173913043,0.354164033263347)
--(axis cs:0.692307692307692,0.227528698693109)
--(axis cs:0.688963210702341,0.0977555668647579)
--(axis cs:0.68561872909699,-0.0332643547170241)
--(axis cs:0.682274247491639,-0.163623919442121)
--(axis cs:0.678929765886288,-0.162758473188813)
--(axis cs:0.675585284280936,-0.108670493245584)
--(axis cs:0.672240802675585,-0.0533777641096808)
--(axis cs:0.668896321070234,0.0006863252693316)
--(axis cs:0.665551839464883,0.0512768083405347)
--(axis cs:0.662207357859532,0.0963811872299016)
--(axis cs:0.658862876254181,0.134259615491361)
--(axis cs:0.655518394648829,0.163468560005095)
--(axis cs:0.652173913043478,0.182868746773678)
--(axis cs:0.648829431438127,0.191620507280834)
--(axis cs:0.645484949832776,0.189170768508024)
--(axis cs:0.642140468227425,0.175236327979531)
--(axis cs:0.638795986622074,0.149787719800277)
--(axis cs:0.635451505016722,0.113036951087565)
--(axis cs:0.632107023411371,0.0654308321267331)
--(axis cs:0.62876254180602,0.00764981036406154)
--(axis cs:0.625418060200669,-0.0593895195137458)
--(axis cs:0.622073578595318,-0.134531400581246)
--(axis cs:0.618729096989967,-0.216381279663795)
--(axis cs:0.615384615384615,-0.303313421616367)
--(axis cs:0.612040133779264,-0.393488911382002)
--(axis cs:0.608695652173913,-0.484885814164769)
--(axis cs:0.605351170568562,-0.575340795498252)
--(axis cs:0.602006688963211,-0.662586230244944)
--(axis cs:0.598662207357859,-0.683507529882673)
--(axis cs:0.595317725752508,-0.575609205568769)
--(axis cs:0.591973244147157,-0.463194756887887)
--(axis cs:0.588628762541806,-0.347918748601627)
--(axis cs:0.585284280936455,-0.231411016081225)
--(axis cs:0.581939799331104,-0.115313375063057)
--(axis cs:0.578595317725752,-0.00126127214148841)
--(axis cs:0.575250836120401,0.109129387462295)
--(axis cs:0.57190635451505,0.214269089171418)
--(axis cs:0.568561872909699,0.312597607202474)
--(axis cs:0.565217391304348,0.402586614965377)
--(axis cs:0.561872909698997,0.482746106111689)
--(axis cs:0.558528428093645,0.551638370417393)
--(axis cs:0.555183946488294,0.607902180909225)
--(axis cs:0.551839464882943,0.650288192051965)
--(axis cs:0.548494983277592,0.677704589456343)
--(axis cs:0.545150501672241,0.689270090893542)
--(axis cs:0.54180602006689,0.684369793988169)
--(axis cs:0.538461538461538,0.662708359771244)
--(axis cs:0.535117056856187,0.624354806076537)
--(axis cs:0.531772575250836,0.569774052276097)
--(axis cs:0.528428093645485,0.499845020134774)
--(axis cs:0.525083612040134,0.416126836469243)
--(axis cs:0.521739130434783,0.481268503806129)
--(axis cs:0.518394648829431,0.555755483245312)
--(axis cs:0.51505016722408,0.616065525423873)
--(axis cs:0.511705685618729,0.66140071859624)
--(axis cs:0.508361204013378,0.691388637850998)
--(axis cs:0.505016722408027,0.706050361059799)
--(axis cs:0.501672240802676,0.705756416502247)
--(axis cs:0.498327759197324,0.69116695246973)
--(axis cs:0.494983277591973,0.663160997601669)
--(axis cs:0.491638795986622,0.622761464800733)
--(axis cs:0.488294314381271,0.571063112376023)
--(axis cs:0.48494983277592,0.509170318663557)
--(axis cs:0.481605351170569,0.438150292023844)
--(axis cs:0.478260869565217,0.35900534819286)
--(axis cs:0.474916387959866,0.272665389931924)
--(axis cs:0.471571906354515,0.179999075654972)
--(axis cs:0.468227424749164,0.0818397671951564)
--(axis cs:0.464882943143813,-0.0209794297577537)
--(axis cs:0.461538461538462,-0.127588119564157)
--(axis cs:0.45819397993311,-0.237045078439993)
--(axis cs:0.454849498327759,-0.348314249261926)
--(axis cs:0.451505016722408,-0.46025403497826)
--(axis cs:0.448160535117057,-0.571620985400353)
--(axis cs:0.444816053511706,-0.681079940764188)
--(axis cs:0.441471571906354,-0.764672358533707)
--(axis cs:0.438127090301003,-0.682790404189811)
--(axis cs:0.434782608695652,-0.598871117866242)
--(axis cs:0.431438127090301,-0.5153368187247)
--(axis cs:0.42809364548495,-0.434260559827615)
--(axis cs:0.424749163879599,-0.357583839729442)
--(axis cs:0.421404682274247,-0.287078850451522)
--(axis cs:0.418060200668896,-0.224316997767657)
--(axis cs:0.414715719063545,-0.170647684794942)
--(axis cs:0.411371237458194,-0.127186541930105)
--(axis cs:0.408026755852843,-0.0948108132990044)
--(axis cs:0.404682274247492,-0.0741588970043042)
--(axis cs:0.40133779264214,-0.0656309587166534)
--(axis cs:0.397993311036789,-0.0693880828751395)
--(axis cs:0.394648829431438,-0.0853484914636865)
--(axis cs:0.391304347826087,-0.113180741875076)
--(axis cs:0.387959866220736,-0.152295239836851)
--(axis cs:0.384615384615385,-0.201836589466992)
--(axis cs:0.381270903010033,-0.260680022064894)
--(axis cs:0.377926421404682,-0.327435264879335)
--(axis cs:0.374581939799331,-0.400460688849675)
--(axis cs:0.37123745819398,-0.477889304226886)
--(axis cs:0.367892976588629,-0.557664302998205)
--(axis cs:0.364548494983278,-0.637482150471364)
--(axis cs:0.361204013377926,-0.5793546744485)
--(axis cs:0.357859531772575,-0.477566706210482)
--(axis cs:0.354515050167224,-0.37772910760941)
--(axis cs:0.351170568561873,-0.28162804891051)
--(axis cs:0.347826086956522,-0.190994511829)
--(axis cs:0.344481605351171,-0.107483591702022)
--(axis cs:0.341137123745819,-0.032645560971137)
--(axis cs:0.337792642140468,0.0321003059787632)
--(axis cs:0.334448160535117,0.0854892627112891)
--(axis cs:0.331103678929766,0.126433337331916)
--(axis cs:0.327759197324415,0.154043791984375)
--(axis cs:0.324414715719064,0.167654880780967)
--(axis cs:0.321070234113712,0.166849197862678)
--(axis cs:0.317725752508361,0.151483901270544)
--(axis cs:0.31438127090301,0.121716081724459)
--(axis cs:0.311036789297659,0.0780247235367449)
--(axis cs:0.307692307692308,0.02122626589902)
--(axis cs:0.304347826086957,-0.04751904036055)
--(axis cs:0.301003344481605,-0.126710677481242)
--(axis cs:0.297658862876254,-0.214484631256388)
--(axis cs:0.294314381270903,-0.212388156347303)
--(axis cs:0.290969899665552,-0.14360987626312)
--(axis cs:0.287625418060201,-0.0855905230313399)
--(axis cs:0.284280936454849,-0.0401664260581226)
--(axis cs:0.280936454849498,-0.00878813294528419)
--(axis cs:0.277591973244147,0.00749121554177129)
--(axis cs:0.274247491638796,0.00803817652202354)
--(axis cs:0.270903010033445,-0.00735146216721133)
--(axis cs:0.267558528428094,-0.0384569484066917)
--(axis cs:0.264214046822742,-0.0846498604893375)
--(axis cs:0.260869565217391,-0.144923144388798)
--(axis cs:0.25752508361204,-0.217930424996921)
--(axis cs:0.254180602006689,-0.302034089887382)
--(axis cs:0.250836120401338,-0.395360649321144)
--(axis cs:0.247491638795987,-0.495861806061681)
--(axis cs:0.244147157190635,-0.601379325444635)
--(axis cs:0.240802675585284,-0.709710010564829)
--(axis cs:0.237458193979933,-0.818636069224014)
--(axis cs:0.234113712374582,-0.832448042306943)
--(axis cs:0.230769230769231,-0.758477774692177)
--(axis cs:0.22742474916388,-0.681686632885498)
--(axis cs:0.224080267558528,-0.604328706997313)
--(axis cs:0.220735785953177,-0.528514745968908)
--(axis cs:0.217391304347826,-0.456184078349225)
--(axis cs:0.214046822742475,-0.389064295455512)
--(axis cs:0.210702341137124,-0.328645721912443)
--(axis cs:0.207357859531773,-0.276171651248732)
--(axis cs:0.204013377926421,-0.232642082468446)
--(axis cs:0.20066889632107,-0.198826806993353)
--(axis cs:0.197324414715719,-0.175282473060132)
--(axis cs:0.193979933110368,-0.162367862433312)
--(axis cs:0.190635451505017,-0.160252219235676)
--(axis cs:0.187290969899666,-0.168913081052164)
--(axis cs:0.183946488294314,-0.188122470921789)
--(axis cs:0.180602006688963,-0.217423109647417)
--(axis cs:0.177257525083612,-0.256098983190613)
--(axis cs:0.173913043478261,-0.303146645700286)
--(axis cs:0.17056856187291,-0.357254682605048)
--(axis cs:0.167224080267559,-0.416798629052226)
--(axis cs:0.163879598662207,-0.479857373527416)
--(axis cs:0.160535117056856,-0.544254875894648)
--(axis cs:0.157190635451505,-0.60762818794663)
--(axis cs:0.153846153846154,-0.667519567501973)
--(axis cs:0.150501672240803,-0.721486856697366)
--(axis cs:0.147157190635451,-0.767218496641155)
--(axis cs:0.1438127090301,-0.802469190000444)
--(axis cs:0.140468227424749,-0.775193056059664)
--(axis cs:0.137123745819398,-0.736545916338603)
--(axis cs:0.133779264214047,-0.711651752675692)
--(axis cs:0.130434782608696,-0.701495733999102)
--(axis cs:0.127090301003344,-0.706407122363706)
--(axis cs:0.123745819397993,-0.725860156948168)
--(axis cs:0.120401337792642,-0.694357291484805)
--(axis cs:0.117056856187291,-0.634729290571882)
--(axis cs:0.11371237458194,-0.56935458044689)
--(axis cs:0.110367892976589,-0.500789789172432)
--(axis cs:0.107023411371237,-0.431567216338309)
--(axis cs:0.103678929765886,-0.364105220082799)
--(axis cs:0.100334448160535,-0.300607970998513)
--(axis cs:0.096989966555184,-0.24298812821118)
--(axis cs:0.0936454849498328,-0.192818705491929)
--(axis cs:0.0903010033444816,-0.15131538934034)
--(axis cs:0.0869565217391304,-0.11934712672589)
--(axis cs:0.0836120401337793,-0.0974699075041316)
--(axis cs:0.0802675585284281,-0.0859764572968953)
--(axis cs:0.0769230769230769,-0.0849532712533639)
--(axis cs:0.0735785953177257,-0.0943362469605621)
--(axis cs:0.0702341137123746,-0.113957181485792)
--(axis cs:0.0668896321070234,-0.143575472399437)
--(axis cs:0.0635451505016722,-0.182892199435291)
--(axis cs:0.0602006688963211,-0.231546895888113)
--(axis cs:0.0568561872909699,-0.289100213293585)
--(axis cs:0.0535117056856187,-0.355007862662953)
--(axis cs:0.0501672240802676,-0.428592370913703)
--(axis cs:0.0468227424749164,-0.509019234224529)
--(axis cs:0.0434782608695652,-0.595283096306013)
--(axis cs:0.040133779264214,-0.686207855467793)
--(axis cs:0.0367892976588629,-0.78046217063356)
--(axis cs:0.0334448160535117,-0.876586041363118)
--(axis cs:0.0301003344481605,-0.972674493203471)
--(axis cs:0.0267558528428094,-0.899559402324055)
--(axis cs:0.0234113712374582,-0.808532996303641)
--(axis cs:0.020066889632107,-0.719011692396378)
--(axis cs:0.0167224080267559,-0.632491663773029)
--(axis cs:0.0133779264214047,-0.550290454192868)
--(axis cs:0.0100334448160535,-0.473508675984113)
--(axis cs:0.00668896321070234,-0.402997226313146)
--(axis cs:0.00334448160535117,-0.339338981749277)
--(axis cs:0,-0.282846338434359)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{95\% confidence interval}

\addplot [thick, red]
table {%
0 -1
0.00334448160535117 -0.998733276543369
0.00668896321070234 -0.997392320283081
0.0100334448160535 -0.995935539091054
0.0133779264214047 -0.994317406595318
0.0167224080267559 -0.992487202410128
0.020066889632107 -0.990387787863971
0.0234113712374582 -0.987954472179379
0.0267558528428094 -0.985114055657986
0.0301003344481605 -0.981784174476867
0.0334448160535117 -0.977873114396009
0.0367892976588629 -0.973280304222901
0.040133779264214 -0.967897737883495
0.0434782608695652 -0.961612596991701
0.0468227424749164 -0.954311341527853
0.0501672240802676 -0.945885490228942
0.0535117056856187 -0.936239210188922
0.0568561872909699 -0.925298666034616
0.0602006688963211 -0.913022839987726
0.0635451505016722 -0.899415235426086
0.0668896321070234 -0.88453554607357
0.0702341137123746 -0.868510057992394
0.0735785953177257 -0.851539316305855
0.0769230769230769 -0.833901505584945
0.0802675585284281 -0.815950128451838
0.0836120401337793 -0.798104962750011
0.0869565217391304 -0.780835931865376
0.0903010033444816 -0.764640377842216
0.0936454849498328 -0.750015168516129
0.096989966555184 -0.737425941534647
0.100334448160535 -0.727276420570476
0.103678929765886 -0.719880988452822
0.107023411371237 -0.71544348746033
0.110367892976589 -0.714044545948527
0.11371237458194 -0.715638702785083
0.117056856187291 -0.720061390132872
0.120401337792642 -0.727044649452576
0.123745819397993 -0.736239491957308
0.127090301003344 -0.747242215950245
0.130434782608696 -0.759621821968075
0.133779264214047 -0.772945899678854
0.137123745819398 -0.7868029056293
0.140468227424749 -0.800819475328069
0.1438127090301 -0.814672176733439
0.147157190635451 -0.828093796194583
0.150501672240803 -0.8408747725421
0.153846153846154 -0.852860725109641
0.157190635451505 -0.863947161255181
0.160535117056856 -0.87407243067284
0.163879598662207 -0.883209864053399
0.167224080267559 -0.891359841296736
0.17056856187291 -0.89854232191191
0.173913043478261 -0.904790168862302
0.177257525083612 -0.910143426263933
0.180602006688963 -0.914644579690152
0.183946488294314 -0.918334736012751
0.187290969899666 -0.921250603267262
0.190635451505017 -0.923422123028322
0.193979933110368 -0.924870600747066
0.197324414715719 -0.925607186694754
0.20066889632107 -0.925631576229283
0.204013377926421 -0.92493081933129
0.207357859531773 -0.923478153596631
0.210702341137124 -0.921231801354442
0.214046822742475 -0.91813370066173
0.217391304347826 -0.91410817281212
0.220735785953177 -0.909060567449121
0.224080267558528 -0.902875972372126
0.22742474916388 -0.895418130434185
0.230769230769231 -0.886528771537164
0.234113712374582 -0.876027643062048
0.237458193979933 -0.86371360403245
0.240802675585284 -0.849367230136121
0.244147157190635 -0.832755446848833
0.247491638795987 -0.813638749060867
0.250836120401338 -0.791781554719704
0.254180602006689 -0.766966149362408
0.25752508361204 -0.739010478848098
0.260869565217391 -0.707789714160993
0.264214046822742 -0.673261032359765
0.267558528428094 -0.635490441731443
0.270903010033445 -0.594679769894567
0.274247491638796 -0.551191213901605
0.277591973244147 -0.505566244503531
0.280936454849498 -0.458535315626176
0.284280936454849 -0.411014913903073
0.287625418060201 -0.364089121349262
0.290969899665552 -0.318974114539804
0.294314381270903 -0.276965833026312
0.297658862876254 -0.239373233055694
0.301003344481605 -0.207441790298553
0.304347826086957 -0.182273836513814
0.307692307692308 -0.164753513588146
0.311036789297659 -0.155484294697847
0.31438127090301 -0.154746018671699
0.317725752508361 -0.162476295335406
0.321070234113712 -0.178278274017809
0.324414715719064 -0.201453595812302
0.327759197324415 -0.231056406419345
0.331103678929766 -0.265962069083543
0.334448160535117 -0.30494300839609
0.337792642140468 -0.346744042825609
0.341137123745819 -0.390150516364857
0.344481605351171 -0.434044237563019
0.347826086956522 -0.477444307900187
0.351170568561873 -0.519531999367009
0.354515050167224 -0.559660621596657
0.357859531772575 -0.597352612577676
0.361204013377926 -0.632286826040892
0.364548494983278 -0.664279209006946
0.367892976588629 -0.693259870617149
0.37123745819398 -0.719249076268138
0.374581939799331 -0.74233409672521
0.377926421404682 -0.762648215016876
0.381270903010033 -0.780352625646121
0.384615384615385 -0.795621497348524
0.387959866220736 -0.808630129058093
0.391304347826087 -0.81954590432517
0.394648829431438 -0.828521624820343
0.397993311036789 -0.835690755938583
0.40133779264214 -0.841164123873994
0.404682274247492 -0.845027643855793
0.408026755852843 -0.847340718007102
0.411371237458194 -0.848135007785911
0.414715719063545 -0.847413353832838
0.418060200668896 -0.845148682527978
0.421404682274247 -0.841282803654812
0.424749163879599 -0.835725069249837
0.42809364548495 -0.828350933188948
0.431438127090301 -0.819000528087225
0.434782608695652 -0.80747746425772
0.438127090301003 -0.793548157332677
0.441471571906354 -0.776942107086004
0.444816053511706 -0.757353676829473
0.448160535117057 -0.734446052056508
0.451505016722408 -0.707858173304917
0.454849498327759 -0.677215517456633
0.45819397993311 -0.642145610603103
0.461538461538462 -0.602299052718071
0.464882943143813 -0.557376573861724
0.468227424749164 -0.507162180758754
0.471571906354515 -0.451561763307227
0.474916387959866 -0.390645614670712
0.478260869565217 -0.324692224217608
0.481605351170569 -0.254229538030963
0.48494983277592 -0.180068820957576
0.488294314381271 -0.103325527306271
0.491638795986622 -0.025421451326059
0.494983277591973 0.0519368827451381
0.498327759197324 0.126806972636212
0.501672240802676 0.197086994855042
0.505016722408027 0.260617764084167
0.508361204013378 0.315303707887841
0.511705685618729 0.359243158042226
0.51505016722408 0.390855779763503
0.518394648829431 0.408993991074761
0.521739130434783 0.413026119531813
0.525083612040134 0.402881817288954
0.528428093645485 0.379054547522348
0.531772575250836 0.342561085954974
0.535117056856187 0.294863092188622
0.538461538461538 0.237760047632589
0.54180602006689 0.17326557478282
0.545150501672241 0.103480015776244
0.548494983277592 0.0304711951771746
0.551839464882943 -0.0438271150669568
0.555183946488294 -0.117692800853111
0.558528428093645 -0.189666392920174
0.561872909698997 -0.258575972158207
0.565217391304348 -0.323539041742727
0.568561872909699 -0.383946018050865
0.57190635451505 -0.439430682414549
0.575250836120401 -0.489832850634529
0.578595317725752 -0.535157874918617
0.581939799331104 -0.575536631526109
0.585284280936455 -0.611188579412314
0.588628762541806 -0.642389461463267
0.591973244147157 -0.669444361616856
0.595317725752508 -0.692666174733332
0.598662207357859 -0.712359095792127
0.602006688963211 -0.728806467787743
0.605351170568562 -0.742262206707105
0.608695652173913 -0.752945006945755
0.612040133779264 -0.761034584635517
0.615384615384615 -0.766669309789439
0.618729096989967 -0.769944689262089
0.622073578595318 -0.770912277396674
0.625418060200669 -0.769578702602959
0.62876254180602 -0.765904603836396
0.632107023411371 -0.75980337259393
0.635451505016722 -0.751139697614932
0.638795986622074 -0.73972801631585
0.642140468227425 -0.725331094709547
0.645484949832776 -0.707659090916951
0.648829431438127 -0.686369608886813
0.652173913043478 -0.661069417153636
0.655518394648829 -0.631318684856459
0.658862876254181 -0.596638757802812
0.662207357859532 -0.556524634270547
0.665551839464883 -0.51046336425192
0.668896321070234 -0.457959535415383
0.672240802675585 -0.398568763495603
0.675585284280936 -0.33193961183388
0.678929765886288 -0.257863573504205
0.682274247491639 -0.176331638896999
0.68561872909699 -0.0875945729378232
0.688963210702341 0.00777755565872384
0.692307692307692 0.108842622057936
0.695652173913043 0.214247779126833
0.698996655518395 0.32221283344462
0.702341137123746 0.430543283153131
0.705685618729097 0.536679041320693
0.709030100334448 0.637781903911959
0.712374581939799 0.730860630909705
0.71571906354515 0.812927531897437
0.719063545150502 0.881175398014288
0.722408026755853 0.933159388883731
0.725752508361204 0.966965955188714
0.729096989966555 0.981350736617963
0.732441471571906 0.975829904825374
0.735785953177257 0.950714395496629
0.739130434782609 0.907083163592947
0.74247491638796 0.846698906178277
0.745819397993311 0.771876401154914
0.749163879598662 0.685318619074214
0.752508361204013 0.589938359070967
0.755852842809364 0.488683118421484
0.759197324414716 0.384378509609656
0.762541806020067 0.279601457875577
0.765886287625418 0.176589514343043
0.769230769230769 0.0771877694939849
0.77257525083612 -0.017169256518637
0.775919732441472 -0.105446308322773
0.779264214046823 -0.186973861399272
0.782608695652174 -0.261399957838883
0.785953177257525 -0.328634466504321
0.789297658862876 -0.388791655054755
0.792642140468227 -0.442135495399674
0.795986622073579 -0.489030628004262
0.79933110367893 -0.529900571169363
0.802675585284281 -0.565193683092824
0.806020066889632 -0.595356601540185
0.809364548494983 -0.620814382935517
0.812709030100334 -0.641956295142653
0.816053511705686 -0.659126129843016
0.819397993311037 -0.672615935432968
0.822742474916388 -0.682662181800962
0.826086956521739 -0.689443517332367
0.82943143812709 -0.693079440668188
0.832775919732441 -0.693629370029567
0.836120401337793 -0.691091744536713
0.839464882943144 -0.685402934323645
0.842809364548495 -0.67643587307665
0.846153846153846 -0.663998464210804
0.849498327759197 -0.647831957692633
0.852842809364548 -0.627609655677326
0.8561872909699 -0.602936486935535
0.859531772575251 -0.573350193953396
0.862876254180602 -0.538325097812534
0.866220735785953 -0.497279630590392
0.869565217391304 -0.449589026974616
0.872909698996655 -0.394604705116266
0.876254180602007 -0.331681884424887
0.879598662207358 -0.260216813565935
0.882943143812709 -0.179694535732036
0.88628762541806 -0.0897473250971479
0.889632107023411 0.00977726289289849
0.892976588628763 0.118741375052431
0.896321070234114 0.236639436742659
0.899665551839465 0.362524929952
0.903010033444816 0.49494987381095
0.906354515050167 0.631926842574451
0.909698996655518 0.770923681330474
0.91304347826087 0.90889997553862
0.916387959866221 1.04239152171176
0.919732441471572 1.1676445219234
0.923076923076923 1.28079532811278
0.926421404682274 1.37808501686468
0.929765886287625 1.45609191416041
0.933110367892977 1.51196058219055
0.936454849498328 1.54360378517345
0.939799331103679 1.54985524885803
0.94314381270903 1.53055571187814
0.946488294314381 1.48656225814051
0.949832775919732 1.41968005025128
0.953177257525084 1.33252483379592
0.956521739130435 1.22833240897951
0.959866220735786 1.11073644292985
0.963210702341137 0.983537860840562
0.966555183946488 0.850487609258619
0.969899665551839 0.715100431257789
0.973244147157191 0.580511434988046
0.976588628762542 0.44938082144774
0.979933110367893 0.323846206150912
0.983277591973244 0.205517279905306
0.986622073578595 0.095504497670255
0.989966555183946 -0.00552789930075626
0.993311036789298 -0.0972941654400374
0.996655518394649 -0.17981316450137
1 -0.253335114827605
};
\addlegendentry{HF function}
\addplot [thick, green!50.1960784313725!black]
table {%
0 -0.96268378694087
0.00334448160535117 -0.967640345552973
0.00668896321070234 -0.972294694200442
0.0100334448160535 -0.976467064022314
0.0133779264214047 -0.979975303693936
0.0167224080267559 -0.982641714709785
0.020066889632107 -0.984299858485642
0.0234113712374582 -0.984800878460316
0.0267558528428094 -0.984018914746762
0.0301003344481605 -0.981855269732321
0.0334448160535117 -0.978241104266156
0.0367892976588629 -0.973138594005885
0.040133779264214 -0.966540637804229
0.0434782608695652 -0.958469365425642
0.0468227424749164 -0.94897382037586
0.0501672240802676 -0.938127276946838
0.0535117056856187 -0.926024674721704
0.0568561872909699 -0.912780611163691
0.0602006688963211 -0.898528223903462
0.0635451505016722 -0.883419127947601
0.0668896321070234 -0.867624366548306
0.0702341137123746 -0.851336112058649
0.0735785953177257 -0.834769643366996
0.0769230769230769 -0.818164959335579
0.0802675585284281 -0.801787290524788
0.0836120401337793 -0.785925765670718
0.0869565217391304 -0.770889586697047
0.0903010033444816 -0.75700126629174
0.0936454849498328 -0.744586771884898
0.096989966555184 -0.733962773046088
0.100334448160535 -0.725421568998707
0.103678929765886 -0.71921463526615
0.107023411371237 -0.715536027583263
0.110367892976589 -0.714507075036681
0.11371237458194 -0.716163850313807
0.117056856187291 -0.720448804686111
0.120401337792642 -0.727207698371051
0.123745819397993 -0.736192561511281
0.127090301003344 -0.747070923023453
0.130434782608696 -0.759440993632615
0.133779264214047 -0.772851943172245
0.137123745819398 -0.786827929336986
0.140468227424749 -0.800894167849009
0.1438127090301 -0.81460312190024
0.147157190635451 -0.827558853533141
0.150501672240803 -0.83943772299058
0.153846153846154 -0.85000392588155
0.157190635451505 -0.859118787304116
0.160535117056856 -0.866743240061284
0.163879598662207 -0.872933448535943
0.167224080267559 -0.877830049525862
0.17056856187291 -0.881641922311837
0.173913043478261 -0.884625739879967
0.177257525083612 -0.887062772930384
0.180602006688963 -0.889234513715766
0.183946488294314 -0.891398666114969
0.187290969899666 -0.893766929462613
0.190635451505017 -0.896485810052178
0.193979933110368 -0.899621451282703
0.197324414715719 -0.903149205027753
0.20066889632107 -0.90694839304791
0.204013377926421 -0.910802443202723
0.207357859531773 -0.914404340764917
0.210702341137124 -0.917367115794289
0.214046822742475 -0.919238895544257
0.217391304347826 -0.919521886550036
0.220735785953177 -0.917694513827787
0.224080267558528 -0.913235833832145
0.22742474916388 -0.905651253065345
0.230769230769231 -0.894498525438586
0.234113712374582 -0.879412968899518
0.237458193979933 -0.860130836018406
0.240802675585284 -0.836509795178822
0.244147157190635 -0.808545530458988
0.247491638795987 -0.776383551886506
0.250836120401338 -0.740325427183206
0.254180602006689 -0.700828805739726
0.25752508361204 -0.6585008094977
0.260869565217391 -0.614084616126906
0.264214046822742 -0.568439356302539
0.267558528428094 -0.522513782524777
0.270903010033445 -0.47731452833957
0.274247491638796 -0.433870142979977
0.277591973244147 -0.393192429335029
0.280936454849498 -0.356236899871025
0.284280936454849 -0.323864361390782
0.287625418060201 -0.296805714170157
0.290969899665552 -0.275631980941103
0.294314381270903 -0.260731355787501
0.297658862876254 -0.252294687382619
0.301003344481605 -0.250310307172107
0.304347826086957 -0.25456851896267
0.307692307692308 -0.264675432087309
0.311036789297659 -0.280075202845252
0.31438127090301 -0.300079205255012
0.317725752508361 -0.323900232335763
0.321070234113712 -0.350689569993932
0.324414715719064 -0.379574706363732
0.327759197324415 -0.409695539686687
0.331103678929766 -0.440237208029907
0.334448160535117 -0.470458048949282
0.337792642140468 -0.49971166042287
0.341137123745819 -0.527462525281872
0.344481605351171 -0.553295131101725
0.347826086956522 -0.576916924802279
0.351170568561873 -0.598155756546665
0.354515050167224 -0.616952675494611
0.357859531772575 -0.633351039417941
0.361204013377926 -0.647482902618977
0.364548494983278 -0.659553573032931
0.367892976588629 -0.669825106435523
0.37123745819398 -0.678599361276245
0.374581939799331 -0.686201097280877
0.377926421404682 -0.692961484519935
0.381270903010033 -0.69920230948029
0.384615384615385 -0.705221124819996
0.387959866220736 -0.711277585960878
0.391304347826087 -0.717581239874697
0.394648829431438 -0.724281064208613
0.397993311036789 -0.731457081173433
0.40133779264214 -0.739114374051254
0.404682274247492 -0.747179801802783
0.408026755852843 -0.755501631649016
0.411371237458194 -0.763852190300239
0.414715719063545 -0.771933479020547
0.418060200668896 -0.779385520550553
0.421404682274247 -0.785797027503543
0.424749163879599 -0.790717826033024
0.42809364548495 -0.793672359350558
0.431438127090301 -0.794173553583528
0.434782608695652 -0.791736366943272
0.438127090301003 -0.785890465516609
0.441471571906354 -0.77619166638456
0.444816053511706 -0.762232039876848
0.448160535117057 -0.743648835154978
0.451505016722408 -0.720132646742747
0.454849498327759 -0.691435430997207
0.45819397993311 -0.657379070966368
0.461538461538462 -0.617865145414678
0.464882943143813 -0.572886368383641
0.468227424749164 -0.522539834811517
0.471571906354515 -0.467041762734451
0.474916387959866 -0.406742911685757
0.478260869565217 -0.342143345149236
0.481605351170569 -0.273904766980829
0.48494983277592 -0.202858372442647
0.488294314381271 -0.130006078332235
0.491638795986622 -0.0565131773706912
0.494983277591973 0.0163090858817079
0.498327759197324 0.0870318164983074
0.501672240802676 0.154147546229288
0.505016722408027 0.216118972376091
0.508361204013378 0.271435229480295
0.511705685618729 0.318672663428946
0.51505016722408 0.356556401875913
0.518394648829431 0.38401865606602
0.521739130434783 0.400249704746954
0.525083612040134 0.404737915668457
0.528428093645485 0.397295922728165
0.531772575250836 0.378071122219063
0.535117056856187 0.347539870328737
0.538461538461538 0.306486025718127
0.54180602006689 0.25596565132264
0.545150501672241 0.197260647479784
0.548494983277592 0.131824741814393
0.551839464882943 0.0612255575863653
0.555183946488294 -0.0129135857575091
0.558528428093645 -0.0889688813604264
0.561872909698997 -0.165365643324806
0.565217391304348 -0.240620508404545
0.568561872909699 -0.313375274233963
0.57190635451505 -0.382422209479206
0.575250836120401 -0.446721321802272
0.578595317725752 -0.505410522822769
0.581939799331104 -0.557809863512938
0.585284280936455 -0.603421040101157
0.588628762541806 -0.641923228969089
0.591973244147157 -0.673166057559585
0.595317725752508 -0.697160223317673
0.598662207357859 -0.714065997418804
0.602006688963211 -0.724179645159111
0.605351170568562 -0.7279176919069
0.608695652173913 -0.725798971946542
0.612040133779264 -0.71842450580041
0.615384615384615 -0.70645543124054
0.618729096989967 -0.690589425402418
0.622073578595318 -0.671536258614985
0.625418060200669 -0.64999327773461
0.62876254180602 -0.626621701338403
0.632107023411371 -0.602024608651362
0.635451505016722 -0.576727421318826
0.638795986622074 -0.551161528534242
0.642140468227425 -0.525651518056661
0.645484949832776 -0.500406279684261
0.648829431438127 -0.475514074428781
0.652173913043478 -0.45094153652666
0.655518394648829 -0.426536510779763
0.658862876254181 -0.402034625934313
0.662207357859532 -0.377069553857126
0.665551839464883 -0.351186980237323
0.668896321070234 -0.323862383009958
0.672240802675585 -0.294522743605699
0.675585284280936 -0.26257226952768
0.678929765886288 -0.227422058746471
0.682274247491639 -0.188523374533116
0.68561872909699 -0.145403828689923
0.688963210702341 -0.0977053163946172
0.692307692307692 -0.0452220510019916
0.695652173913043 0.0120634277931166
0.698996655518395 0.0739487837565641
0.702341137123746 0.139987685420463
0.705685618729097 0.209475607551655
0.709030100334448 0.281448082698398
0.712374581939799 0.354693280356832
0.71571906354515 0.427779939183854
0.719063545150502 0.49910059637364
0.722408026755853 0.566928833304231
0.725752508361204 0.629488001549618
0.729096989966555 0.685027738940379
0.732441471571906 0.731903664090916
0.735785953177257 0.76865506763887
0.739130434782609 0.794075286553096
0.74247491638796 0.807269797420321
0.745819397993311 0.807697886429074
0.749163879598662 0.795194984411858
0.752508361204013 0.76997428226627
0.755852842809364 0.732607915654642
0.759197324414716 0.683989658171227
0.762541806020067 0.625282519245354
0.765886287625418 0.557855757377116
0.769230769230769 0.483216479680039
0.77257525083612 0.402941145470562
0.775919732441472 0.318611923158677
0.779264214046823 0.231762021615402
0.782608695652174 0.143832934621942
0.785953177257525 0.0561451408483283
0.789297658862876 -0.030117648834128
0.792642140468227 -0.113911951729427
0.795986622073579 -0.19432804019546
0.79933110367893 -0.270576649420831
0.802675585284281 -0.341972327206256
0.806020066889632 -0.407916813104348
0.809364548494983 -0.467885376326537
0.812709030100334 -0.521418277098745
0.816053511705686 -0.568118552146541
0.819397993311037 -0.607656285496642
0.822742474916388 -0.639778535850161
0.826086956521739 -0.664323263483306
0.82943143812709 -0.681235020000605
0.832775919732441 -0.690579886786905
0.836120401337793 -0.69255718837429
0.839464882943144 -0.687505843486394
0.842809364548495 -0.675903794846971
0.846153846153846 -0.658359700155456
0.849498327759197 -0.635596878331644
0.852842809364548 -0.608430292537279
0.8561872909699 -0.57773802891404
0.859531772575251 -0.544429230162511
0.862876254180602 -0.509410723584527
0.866220735785953 -0.473554629397056
0.869565217391304 -0.437669059572212
0.872909698996655 -0.402473656033895
0.876254180602007 -0.368581222586564
0.879598662207358 -0.336486139463841
0.882943143812709 -0.306559675935937
0.88628762541806 -0.279051791835596
0.889632107023411 -0.254098588022831
0.892976588628763 -0.231734258082657
0.896321070234114 -0.211906221591888
0.899665551839465 -0.19449207999981
0.903010033444816 -0.17931711337695
0.906354515050167 -0.166171204597149
0.909698996655518 -0.154824306601584
0.91304347826087 -0.145039827130263
0.916387959866221 -0.136585565297543
0.919732441471572 -0.129242072487529
0.923076923076923 -0.122808509800832
0.926421404682274 -0.117106226321398
0.929765886287625 -0.111980383985754
0.933110367892977 -0.107300008450739
0.936454849498328 -0.102956857620891
0.939799331103679 -0.0988634792999463
0.94314381270903 -0.094950786519156
0.946488294314381 -0.0911654228691909
0.949832775919732 -0.0874671288132195
0.953177257525084 -0.0838262599611258
0.956521739130435 -0.0802215542141074
0.959866220735786 -0.0766381992923679
0.963210702341137 -0.0730662166050417
0.966555183946488 -0.069499151646569
0.969899665551839 -0.0659330441853393
0.973244147157191 -0.0623656420214833
0.976588628762542 -0.058795818395829
0.979933110367893 -0.0552231536127
0.983277591973244 -0.0516476446444974
0.986622073578595 -0.0480695112160644
0.989966555183946 -0.0444890722024854
0.993311036789298 -0.0409066714672817
0.996655518394649 -0.0373226371076582
1 -0.0337372622389866
};
\addlegendentry{BC IMC prediction}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.871746589266537 -0.414594519458719
0.363738471054914 -0.656806156224248
0.235880898045131 -0.869760474600166
0.834658535742626 -0.692583405273282
0.599769105302191 -0.718148743243254
0.0297872860501839 -0.98211902369048
0.441875729384119 -0.774739819726678
0.681344052428811 -0.199747394971669
0.122880320960154 -0.733669684696634
0.744228179600235 0.809111304399478
0.524682909074503 0.40483347154815
0.296196849344079 -0.255181074923624
0.142865312486953 -0.810781337166001
0.991294102599353 -0.0430673018804947
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/MF_DGP_EM_prediction.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
%tick align=outside,
%tick pos=both,
legend style={at={(0.5,-0.2)},anchor=north},
%legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.23906850926051, ymax=1.68266114210177,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.866017546249857)
--(axis cs:0,-1.10626261601677)
--(axis cs:0.00334448160535117,-1.08549732561418)
--(axis cs:0.00668896321070234,-1.07534940832385)
--(axis cs:0.0100334448160535,-1.06572204705152)
--(axis cs:0.0133779264214047,-1.05679243202657)
--(axis cs:0.0167224080267559,-1.04399953938436)
--(axis cs:0.020066889632107,-1.03779586213317)
--(axis cs:0.0234113712374582,-1.02770808686394)
--(axis cs:0.0267558528428094,-1.02333029732177)
--(axis cs:0.0301003344481605,-1.0182807017092)
--(axis cs:0.0334448160535117,-1.01190305424704)
--(axis cs:0.0367892976588629,-1.00884891444852)
--(axis cs:0.040133779264214,-1.00926139583068)
--(axis cs:0.0434782608695652,-1.01353741306793)
--(axis cs:0.0468227424749164,-1.01806797962275)
--(axis cs:0.0501672240802676,-1.02531420773796)
--(axis cs:0.0535117056856187,-1.02664736281913)
--(axis cs:0.0568561872909699,-1.02311410103267)
--(axis cs:0.0602006688963211,-1.01174552616541)
--(axis cs:0.0635451505016722,-0.991583238942907)
--(axis cs:0.0668896321070234,-0.96603414823859)
--(axis cs:0.0702341137123746,-0.935572385154408)
--(axis cs:0.0735785953177257,-0.901314141106259)
--(axis cs:0.0769230769230769,-0.868406679299989)
--(axis cs:0.0802675585284281,-0.840080942279503)
--(axis cs:0.0836120401337793,-0.814360811425489)
--(axis cs:0.0869565217391304,-0.790992935210332)
--(axis cs:0.0903010033444816,-0.775032922778976)
--(axis cs:0.0936454849498328,-0.759427416775717)
--(axis cs:0.096989966555184,-0.746966104423083)
--(axis cs:0.100334448160535,-0.73783309508215)
--(axis cs:0.103678929765886,-0.730504521945094)
--(axis cs:0.107023411371237,-0.725170540943016)
--(axis cs:0.110367892976589,-0.724425930072526)
--(axis cs:0.11371237458194,-0.726236305922073)
--(axis cs:0.117056856187291,-0.733373291754785)
--(axis cs:0.120401337792642,-0.747770074420734)
--(axis cs:0.123745819397993,-0.767703728907929)
--(axis cs:0.127090301003344,-0.793648104018501)
--(axis cs:0.130434782608696,-0.821679248601257)
--(axis cs:0.133779264214047,-0.847296612901056)
--(axis cs:0.137123745819398,-0.870220966131956)
--(axis cs:0.140468227424749,-0.887682309081447)
--(axis cs:0.1438127090301,-0.899689784710211)
--(axis cs:0.147157190635451,-0.905596320384034)
--(axis cs:0.150501672240803,-0.909041006228272)
--(axis cs:0.153846153846154,-0.905728374296899)
--(axis cs:0.157190635451505,-0.90504988963617)
--(axis cs:0.160535117056856,-0.906628010460103)
--(axis cs:0.163879598662207,-0.911024589568572)
--(axis cs:0.167224080267559,-0.920864078435435)
--(axis cs:0.17056856187291,-0.927673233247823)
--(axis cs:0.173913043478261,-0.933848624827625)
--(axis cs:0.177257525083612,-0.937731413819505)
--(axis cs:0.180602006688963,-0.940331669963335)
--(axis cs:0.183946488294314,-0.943706152093516)
--(axis cs:0.187290969899666,-0.949566973668699)
--(axis cs:0.190635451505017,-0.958265845922489)
--(axis cs:0.193979933110368,-0.966958282717763)
--(axis cs:0.197324414715719,-0.975655497643004)
--(axis cs:0.20066889632107,-0.98273637740036)
--(axis cs:0.204013377926421,-0.982064689394235)
--(axis cs:0.207357859531773,-0.980848981053197)
--(axis cs:0.210702341137124,-0.974192046071706)
--(axis cs:0.214046822742475,-0.96435857492514)
--(axis cs:0.217391304347826,-0.952191999823646)
--(axis cs:0.220735785953177,-0.938776864498527)
--(axis cs:0.224080267558528,-0.928198562397629)
--(axis cs:0.22742474916388,-0.920687480265513)
--(axis cs:0.230769230769231,-0.91359290063266)
--(axis cs:0.234113712374582,-0.90725652697729)
--(axis cs:0.237458193979933,-0.896831852264192)
--(axis cs:0.240802675585284,-0.884078290022314)
--(axis cs:0.244147157190635,-0.866363289181476)
--(axis cs:0.247491638795987,-0.846019939091499)
--(axis cs:0.250836120401338,-0.82784054433972)
--(axis cs:0.254180602006689,-0.80963824038698)
--(axis cs:0.25752508361204,-0.792181880961278)
--(axis cs:0.260869565217391,-0.770549082670918)
--(axis cs:0.264214046822742,-0.745907185667084)
--(axis cs:0.267558528428094,-0.713437800975888)
--(axis cs:0.270903010033445,-0.674694854840088)
--(axis cs:0.274247491638796,-0.629649105908058)
--(axis cs:0.277591973244147,-0.580146292188625)
--(axis cs:0.280936454849498,-0.526602225224638)
--(axis cs:0.284280936454849,-0.471180982080148)
--(axis cs:0.287625418060201,-0.416769009958734)
--(axis cs:0.290969899665552,-0.365662958386988)
--(axis cs:0.294314381270903,-0.32112923153464)
--(axis cs:0.297658862876254,-0.284078363837174)
--(axis cs:0.301003344481605,-0.255384953591127)
--(axis cs:0.304347826086957,-0.23437435263624)
--(axis cs:0.307692307692308,-0.218275861011601)
--(axis cs:0.311036789297659,-0.211320945199019)
--(axis cs:0.31438127090301,-0.210383339174753)
--(axis cs:0.317725752508361,-0.213670125952659)
--(axis cs:0.321070234113712,-0.228756275453872)
--(axis cs:0.324414715719064,-0.250283638732713)
--(axis cs:0.327759197324415,-0.281683983159786)
--(axis cs:0.331103678929766,-0.319827611692237)
--(axis cs:0.334448160535117,-0.363263194597091)
--(axis cs:0.337792642140468,-0.408512655076439)
--(axis cs:0.341137123745819,-0.455881485313502)
--(axis cs:0.344481605351171,-0.501321668734412)
--(axis cs:0.347826086956522,-0.542974771901899)
--(axis cs:0.351170568561873,-0.582256325249118)
--(axis cs:0.354515050167224,-0.61662568842975)
--(axis cs:0.357859531772575,-0.648057743376223)
--(axis cs:0.361204013377926,-0.675195003102405)
--(axis cs:0.364548494983278,-0.6991723080902)
--(axis cs:0.367892976588629,-0.723658462943489)
--(axis cs:0.37123745819398,-0.750903080665224)
--(axis cs:0.374581939799331,-0.774694428265562)
--(axis cs:0.377926421404682,-0.796902984919218)
--(axis cs:0.381270903010033,-0.816559395225305)
--(axis cs:0.384615384615385,-0.830805182070518)
--(axis cs:0.387959866220736,-0.842677388441277)
--(axis cs:0.391304347826087,-0.849105491549905)
--(axis cs:0.394648829431438,-0.857356351452482)
--(axis cs:0.397993311036789,-0.863981509824721)
--(axis cs:0.40133779264214,-0.874340905026421)
--(axis cs:0.404682274247492,-0.885028011122467)
--(axis cs:0.408026755852843,-0.894360652198164)
--(axis cs:0.411371237458194,-0.903735816636213)
--(axis cs:0.414715719063545,-0.902237248033366)
--(axis cs:0.418060200668896,-0.901054004476105)
--(axis cs:0.421404682274247,-0.888106039119105)
--(axis cs:0.424749163879599,-0.87673466219488)
--(axis cs:0.42809364548495,-0.863244024954244)
--(axis cs:0.431438127090301,-0.849449929243709)
--(axis cs:0.434782608695652,-0.837096788313537)
--(axis cs:0.438127090301003,-0.829446939982272)
--(axis cs:0.441471571906354,-0.816149528029166)
--(axis cs:0.444816053511706,-0.797770545199287)
--(axis cs:0.448160535117057,-0.775152393154394)
--(axis cs:0.451505016722408,-0.748385385880905)
--(axis cs:0.454849498327759,-0.714215175787408)
--(axis cs:0.45819397993311,-0.677461021906919)
--(axis cs:0.461538461538462,-0.63733955204758)
--(axis cs:0.464882943143813,-0.594944043578261)
--(axis cs:0.468227424749164,-0.549154302024732)
--(axis cs:0.471571906354515,-0.500948952232031)
--(axis cs:0.474916387959866,-0.447107298170829)
--(axis cs:0.478260869565217,-0.385980463383889)
--(axis cs:0.481605351170569,-0.320047357627851)
--(axis cs:0.48494983277592,-0.250737070864905)
--(axis cs:0.488294314381271,-0.183376521552111)
--(axis cs:0.491638795986622,-0.11227651576846)
--(axis cs:0.494983277591973,-0.0460428100448022)
--(axis cs:0.498327759197324,0.0177478285087492)
--(axis cs:0.501672240802676,0.0746664175451238)
--(axis cs:0.505016722408027,0.123392291361623)
--(axis cs:0.508361204013378,0.161455523083252)
--(axis cs:0.511705685618729,0.193800387054148)
--(axis cs:0.51505016722408,0.215473910023098)
--(axis cs:0.518394648829431,0.22941061283458)
--(axis cs:0.521739130434783,0.233409441525794)
--(axis cs:0.525083612040134,0.228339030981533)
--(axis cs:0.528428093645485,0.213185484867772)
--(axis cs:0.531772575250836,0.192038752888145)
--(axis cs:0.535117056856187,0.157444808487077)
--(axis cs:0.538461538461538,0.117687212254201)
--(axis cs:0.54180602006689,0.0700279285645104)
--(axis cs:0.545150501672241,0.0143346054943085)
--(axis cs:0.548494983277592,-0.0454865803515364)
--(axis cs:0.551839464882943,-0.109011922877969)
--(axis cs:0.555183946488294,-0.171437696764921)
--(axis cs:0.558528428093645,-0.236090475098767)
--(axis cs:0.561872909698997,-0.297602471353888)
--(axis cs:0.565217391304348,-0.356863181701258)
--(axis cs:0.568561872909699,-0.414469255335335)
--(axis cs:0.57190635451505,-0.466330636255227)
--(axis cs:0.575250836120401,-0.515178054970423)
--(axis cs:0.578595317725752,-0.561350093383561)
--(axis cs:0.581939799331104,-0.605657445249045)
--(axis cs:0.585284280936455,-0.645479183506453)
--(axis cs:0.588628762541806,-0.678338861207267)
--(axis cs:0.591973244147157,-0.706741918200212)
--(axis cs:0.595317725752508,-0.729499008436954)
--(axis cs:0.598662207357859,-0.747065470441164)
--(axis cs:0.602006688963211,-0.760792189879017)
--(axis cs:0.605351170568562,-0.772365627062762)
--(axis cs:0.608695652173913,-0.784877846361907)
--(axis cs:0.612040133779264,-0.797397924582371)
--(axis cs:0.615384615384615,-0.810974828140077)
--(axis cs:0.618729096989967,-0.818620488169543)
--(axis cs:0.622073578595318,-0.823414315803779)
--(axis cs:0.625418060200669,-0.822499411929917)
--(axis cs:0.62876254180602,-0.814822286565709)
--(axis cs:0.632107023411371,-0.804118573879034)
--(axis cs:0.635451505016722,-0.787907253868164)
--(axis cs:0.638795986622074,-0.771404908909331)
--(axis cs:0.642140468227425,-0.755600952116665)
--(axis cs:0.645484949832776,-0.74032063164626)
--(axis cs:0.648829431438127,-0.721159684132473)
--(axis cs:0.652173913043478,-0.697757628710508)
--(axis cs:0.655518394648829,-0.668183404429076)
--(axis cs:0.658862876254181,-0.631122456757694)
--(axis cs:0.662207357859532,-0.589755123483129)
--(axis cs:0.665551839464883,-0.539550095898959)
--(axis cs:0.668896321070234,-0.48399583133074)
--(axis cs:0.672240802675585,-0.42383221267193)
--(axis cs:0.675585284280936,-0.357604680635932)
--(axis cs:0.678929765886288,-0.286122908600809)
--(axis cs:0.682274247491639,-0.206814179632803)
--(axis cs:0.68561872909699,-0.123015058237658)
--(axis cs:0.688963210702341,-0.034403853742918)
--(axis cs:0.692307692307692,0.0528909188202947)
--(axis cs:0.695652173913043,0.135114797332647)
--(axis cs:0.698996655518395,0.217675939016681)
--(axis cs:0.702341137123746,0.293367690555475)
--(axis cs:0.705685618729097,0.36858647440563)
--(axis cs:0.709030100334448,0.43464724655366)
--(axis cs:0.712374581939799,0.488798860061807)
--(axis cs:0.71571906354515,0.535900052473483)
--(axis cs:0.719063545150502,0.567158468308153)
--(axis cs:0.722408026755853,0.59640933533048)
--(axis cs:0.725752508361204,0.613608390410613)
--(axis cs:0.729096989966555,0.623015158330958)
--(axis cs:0.732441471571906,0.622836387138045)
--(axis cs:0.735785953177257,0.609278779809575)
--(axis cs:0.739130434782609,0.591880964590784)
--(axis cs:0.74247491638796,0.562569712807029)
--(axis cs:0.745819397993311,0.521893920556535)
--(axis cs:0.749163879598662,0.479141164840844)
--(axis cs:0.752508361204013,0.416283434726138)
--(axis cs:0.755852842809364,0.359759038730504)
--(axis cs:0.759197324414716,0.288214450659273)
--(axis cs:0.762541806020067,0.210388772508465)
--(axis cs:0.765886287625418,0.127362174089799)
--(axis cs:0.769230769230769,0.0443994739137254)
--(axis cs:0.77257525083612,-0.0426868329093042)
--(axis cs:0.775919732441472,-0.127572743785515)
--(axis cs:0.779264214046823,-0.206956553913684)
--(axis cs:0.782608695652174,-0.279749324910998)
--(axis cs:0.785953177257525,-0.347238739311368)
--(axis cs:0.789297658862876,-0.408806551620214)
--(axis cs:0.792642140468227,-0.465756099641419)
--(axis cs:0.795986622073579,-0.514587178191564)
--(axis cs:0.79933110367893,-0.558607879499182)
--(axis cs:0.802675585284281,-0.595823519339905)
--(axis cs:0.806020066889632,-0.625823629873508)
--(axis cs:0.809364548494983,-0.649457144343578)
--(axis cs:0.812709030100334,-0.671450521450415)
--(axis cs:0.816053511705686,-0.688063717228864)
--(axis cs:0.819397993311037,-0.705118193758768)
--(axis cs:0.822742474916388,-0.721687966658214)
--(axis cs:0.826086956521739,-0.734419335994777)
--(axis cs:0.82943143812709,-0.742373451696523)
--(axis cs:0.832775919732441,-0.745886374538595)
--(axis cs:0.836120401337793,-0.742893611877172)
--(axis cs:0.839464882943144,-0.731924988185121)
--(axis cs:0.842809364548495,-0.716851836582531)
--(axis cs:0.846153846153846,-0.699437051657094)
--(axis cs:0.849498327759197,-0.679105740660007)
--(axis cs:0.852842809364548,-0.657740091931975)
--(axis cs:0.8561872909699,-0.63235695342918)
--(axis cs:0.859531772575251,-0.603253293323822)
--(axis cs:0.862876254180602,-0.568157541995164)
--(axis cs:0.866220735785953,-0.525226231002835)
--(axis cs:0.869565217391304,-0.475236005302615)
--(axis cs:0.872909698996655,-0.415288856212492)
--(axis cs:0.876254180602007,-0.350358386199482)
--(axis cs:0.879598662207358,-0.276949101918801)
--(axis cs:0.882943143812709,-0.196982852231366)
--(axis cs:0.88628762541806,-0.109795552400597)
--(axis cs:0.889632107023411,-0.0140255615564363)
--(axis cs:0.892976588628763,0.0887745446531711)
--(axis cs:0.896321070234114,0.194869861717702)
--(axis cs:0.899665551839465,0.295711985731639)
--(axis cs:0.903010033444816,0.396573417935744)
--(axis cs:0.906354515050167,0.493630912918435)
--(axis cs:0.909698996655518,0.575016430752463)
--(axis cs:0.91304347826087,0.650226212978878)
--(axis cs:0.916387959866221,0.720741737647831)
--(axis cs:0.919732441471572,0.782116393656758)
--(axis cs:0.923076923076923,0.836646708728595)
--(axis cs:0.926421404682274,0.875445386119975)
--(axis cs:0.929765886287625,0.90303838713466)
--(axis cs:0.933110367892977,0.926169314632921)
--(axis cs:0.936454849498328,0.941186395129406)
--(axis cs:0.939799331103679,0.942968922481349)
--(axis cs:0.94314381270903,0.936787892256864)
--(axis cs:0.946488294314381,0.918661834640044)
--(axis cs:0.949832775919732,0.893047108492101)
--(axis cs:0.953177257525084,0.856737446195398)
--(axis cs:0.956521739130435,0.803338833502061)
--(axis cs:0.959866220735786,0.774294143518736)
--(axis cs:0.963210702341137,0.690934411565076)
--(axis cs:0.966555183946488,0.623711498300837)
--(axis cs:0.969899665551839,0.544008208318667)
--(axis cs:0.973244147157191,0.454742146764431)
--(axis cs:0.976588628762542,0.361369122492969)
--(axis cs:0.979933110367893,0.260544586254497)
--(axis cs:0.983277591973244,0.154059411255772)
--(axis cs:0.986622073578595,0.0511028052037912)
--(axis cs:0.989966555183946,-0.0446872014571514)
--(axis cs:0.993311036789298,-0.134624386576119)
--(axis cs:0.996655518394649,-0.218484220034285)
--(axis cs:1,-0.29691584739418)
--(axis cs:1,-0.193178717770044)
--(axis cs:1,-0.193178717770044)
--(axis cs:0.996655518394649,-0.128488300245068)
--(axis cs:0.993311036789298,-0.0523638327020133)
--(axis cs:0.989966555183946,0.0367835827788428)
--(axis cs:0.986622073578595,0.133656837966686)
--(axis cs:0.983277591973244,0.238701503017646)
--(axis cs:0.979933110367893,0.350911421832607)
--(axis cs:0.976588628762542,0.468814692194984)
--(axis cs:0.973244147157191,0.59680934727409)
--(axis cs:0.969899665551839,0.725718754652265)
--(axis cs:0.966555183946488,0.85075727710987)
--(axis cs:0.963210702341137,0.973536963785867)
--(axis cs:0.959866220735786,1.064524499754)
--(axis cs:0.956521739130435,1.18331911196778)
--(axis cs:0.953177257525084,1.25754172221287)
--(axis cs:0.949832775919732,1.32085113986921)
--(axis cs:0.946488294314381,1.37008171964182)
--(axis cs:0.94314381270903,1.39842862616127)
--(axis cs:0.939799331103679,1.4112183774056)
--(axis cs:0.936454849498328,1.40372582688341)
--(axis cs:0.933110367892977,1.3819832376506)
--(axis cs:0.929765886287625,1.34133306703476)
--(axis cs:0.926421404682274,1.27853103163798)
--(axis cs:0.923076923076923,1.20052549833423)
--(axis cs:0.919732441471572,1.11358141159904)
--(axis cs:0.916387959866221,1.00987875775329)
--(axis cs:0.91304347826087,0.894649254210514)
--(axis cs:0.909698996655518,0.768308970893136)
--(axis cs:0.906354515050167,0.634783596406996)
--(axis cs:0.903010033444816,0.509830117045738)
--(axis cs:0.899665551839465,0.38223091088953)
--(axis cs:0.896321070234114,0.260551090393926)
--(axis cs:0.892976588628763,0.149298963600007)
--(axis cs:0.889632107023411,0.0458052627852598)
--(axis cs:0.88628762541806,-0.049899352225788)
--(axis cs:0.882943143812709,-0.136825487886651)
--(axis cs:0.879598662207358,-0.212421639517753)
--(axis cs:0.876254180602007,-0.276395515572697)
--(axis cs:0.872909698996655,-0.331500522492109)
--(axis cs:0.869565217391304,-0.378201552946824)
--(axis cs:0.866220735785953,-0.420407804489038)
--(axis cs:0.862876254180602,-0.459659227769755)
--(axis cs:0.859531772575251,-0.497613899329315)
--(axis cs:0.8561872909699,-0.532230480664655)
--(axis cs:0.852842809364548,-0.564303282145872)
--(axis cs:0.849498327759197,-0.592462858183303)
--(axis cs:0.846153846153846,-0.614373889583189)
--(axis cs:0.842809364548495,-0.630891499380701)
--(axis cs:0.839464882943144,-0.641124951443177)
--(axis cs:0.836120401337793,-0.646348707588739)
--(axis cs:0.832775919732441,-0.650490848914258)
--(axis cs:0.82943143812709,-0.651664464200892)
--(axis cs:0.826086956521739,-0.64811633914457)
--(axis cs:0.822742474916388,-0.640830842658156)
--(axis cs:0.819397993311037,-0.629055502420164)
--(axis cs:0.816053511705686,-0.61102157693583)
--(axis cs:0.812709030100334,-0.58544313878596)
--(axis cs:0.809364548494983,-0.558841370115779)
--(axis cs:0.806020066889632,-0.527023674007867)
--(axis cs:0.802675585284281,-0.495467203345804)
--(axis cs:0.79933110367893,-0.462517925053129)
--(axis cs:0.795986622073579,-0.428049788277395)
--(axis cs:0.792642140468227,-0.38710765079874)
--(axis cs:0.789297658862876,-0.342987287011231)
--(axis cs:0.785953177257525,-0.28939871554745)
--(axis cs:0.782608695652174,-0.225703492897756)
--(axis cs:0.779264214046823,-0.153486970366846)
--(axis cs:0.775919732441472,-0.0749771817954534)
--(axis cs:0.77257525083612,0.0101363455358273)
--(axis cs:0.769230769230769,0.102389583904167)
--(axis cs:0.765886287625418,0.202388524302004)
--(axis cs:0.762541806020067,0.304507481523264)
--(axis cs:0.759197324414716,0.404172571727195)
--(axis cs:0.755852842809364,0.50269978960071)
--(axis cs:0.752508361204013,0.603658508546886)
--(axis cs:0.749163879598662,0.682753396641842)
--(axis cs:0.745819397993311,0.762015498851413)
--(axis cs:0.74247491638796,0.821529714758401)
--(axis cs:0.739130434782609,0.86927389849219)
--(axis cs:0.735785953177257,0.905507234244704)
--(axis cs:0.732441471571906,0.921085483349347)
--(axis cs:0.729096989966555,0.925244100584625)
--(axis cs:0.725752508361204,0.913560642333418)
--(axis cs:0.722408026755853,0.884665079533672)
--(axis cs:0.719063545150502,0.844064958019292)
--(axis cs:0.71571906354515,0.782962177896912)
--(axis cs:0.712374581939799,0.713757176049668)
--(axis cs:0.709030100334448,0.633708908613868)
--(axis cs:0.705685618729097,0.545562193252155)
--(axis cs:0.702341137123746,0.451689344657051)
--(axis cs:0.698996655518395,0.347145796460059)
--(axis cs:0.695652173913043,0.242632411694725)
--(axis cs:0.692307692307692,0.132747449313349)
--(axis cs:0.688963210702341,0.0330638419538705)
--(axis cs:0.68561872909699,-0.0625814006593523)
--(axis cs:0.682274247491639,-0.151059045287027)
--(axis cs:0.678929765886288,-0.231950493967661)
--(axis cs:0.675585284280936,-0.304747979686825)
--(axis cs:0.672240802675585,-0.368954105944633)
--(axis cs:0.668896321070234,-0.423723898684)
--(axis cs:0.665551839464883,-0.468556815990778)
--(axis cs:0.662207357859532,-0.50639671915519)
--(axis cs:0.658862876254181,-0.541784260113414)
--(axis cs:0.655518394648829,-0.572770828730172)
--(axis cs:0.652173913043478,-0.603869041286604)
--(axis cs:0.648829431438127,-0.634500119335827)
--(axis cs:0.645484949832776,-0.663569559726803)
--(axis cs:0.642140468227425,-0.690997234746462)
--(axis cs:0.638795986622074,-0.712335762595934)
--(axis cs:0.635451505016722,-0.727292566100796)
--(axis cs:0.632107023411371,-0.735360863213955)
--(axis cs:0.62876254180602,-0.742372084288491)
--(axis cs:0.625418060200669,-0.744812858876385)
--(axis cs:0.622073578595318,-0.746540234098527)
--(axis cs:0.618729096989967,-0.746747893835591)
--(axis cs:0.615384615384615,-0.742490067980115)
--(axis cs:0.612040133779264,-0.737620555630854)
--(axis cs:0.608695652173913,-0.725822849055197)
--(axis cs:0.605351170568562,-0.708793740240502)
--(axis cs:0.602006688963211,-0.686191183561059)
--(axis cs:0.598662207357859,-0.660839955162539)
--(axis cs:0.595317725752508,-0.635915929461673)
--(axis cs:0.591973244147157,-0.611238404132268)
--(axis cs:0.588628762541806,-0.586915404172196)
--(axis cs:0.585284280936455,-0.560446559527642)
--(axis cs:0.581939799331104,-0.533504109032688)
--(axis cs:0.578595317725752,-0.502644587664326)
--(axis cs:0.575250836120401,-0.462175806116465)
--(axis cs:0.57190635451505,-0.414045910693967)
--(axis cs:0.568561872909699,-0.358479796931045)
--(axis cs:0.565217391304348,-0.296693073907643)
--(axis cs:0.561872909698997,-0.227718637283203)
--(axis cs:0.558528428093645,-0.154078194208416)
--(axis cs:0.555183946488294,-0.0796367914419062)
--(axis cs:0.551839464882943,-0.00221369460243778)
--(axis cs:0.548494983277592,0.0708891304321395)
--(axis cs:0.545150501672241,0.141810124625251)
--(axis cs:0.54180602006689,0.20548935618172)
--(axis cs:0.538461538461538,0.262780746771328)
--(axis cs:0.535117056856187,0.313873232377078)
--(axis cs:0.531772575250836,0.350798668205131)
--(axis cs:0.528428093645485,0.383406763162197)
--(axis cs:0.525083612040134,0.400031764423069)
--(axis cs:0.521739130434783,0.407739494536254)
--(axis cs:0.518394648829431,0.401753263092807)
--(axis cs:0.51505016722408,0.385433491246994)
--(axis cs:0.511705685618729,0.356598760892651)
--(axis cs:0.508361204013378,0.318649121173053)
--(axis cs:0.505016722408027,0.267908986625563)
--(axis cs:0.501672240802676,0.211175680048244)
--(axis cs:0.498327759197324,0.147929693066769)
--(axis cs:0.494983277591973,0.0785315745900715)
--(axis cs:0.491638795986622,0.00389628107645801)
--(axis cs:0.488294314381271,-0.0723987201396556)
--(axis cs:0.48494983277592,-0.152601917718219)
--(axis cs:0.481605351170569,-0.228831674462487)
--(axis cs:0.478260869565217,-0.301245696781837)
--(axis cs:0.474916387959866,-0.370651183478412)
--(axis cs:0.471571906354515,-0.436336985113394)
--(axis cs:0.468227424749164,-0.494939624213875)
--(axis cs:0.464882943143813,-0.544066883795133)
--(axis cs:0.461538461538462,-0.584275066062949)
--(axis cs:0.45819397993311,-0.615423660312542)
--(axis cs:0.454849498327759,-0.641504437415069)
--(axis cs:0.451505016722408,-0.661570466449395)
--(axis cs:0.448160535117057,-0.683257431739833)
--(axis cs:0.444816053511706,-0.704089341209387)
--(axis cs:0.441471571906354,-0.72524387246738)
--(axis cs:0.438127090301003,-0.747968607899401)
--(axis cs:0.434782608695652,-0.773060841433472)
--(axis cs:0.431438127090301,-0.789707483621532)
--(axis cs:0.42809364548495,-0.801007002510145)
--(axis cs:0.424749163879599,-0.808344261354804)
--(axis cs:0.421404682274247,-0.812961339528189)
--(axis cs:0.418060200668896,-0.810941434812555)
--(axis cs:0.414715719063545,-0.815001350063638)
--(axis cs:0.411371237458194,-0.813518796632296)
--(axis cs:0.408026755852843,-0.81759420792157)
--(axis cs:0.404682274247492,-0.8168450609341)
--(axis cs:0.40133779264214,-0.812903259396473)
--(axis cs:0.397993311036789,-0.805235472898288)
--(axis cs:0.394648829431438,-0.7907022439384)
--(axis cs:0.391304347826087,-0.775434630210093)
--(axis cs:0.387959866220736,-0.756033608061788)
--(axis cs:0.384615384615385,-0.740804223276764)
--(axis cs:0.381270903010033,-0.725925330123583)
--(axis cs:0.377926421404682,-0.714048365628935)
--(axis cs:0.374581939799331,-0.702331873489881)
--(axis cs:0.37123745819398,-0.687766828130525)
--(axis cs:0.367892976588629,-0.672087115347504)
--(axis cs:0.364548494983278,-0.648018558382704)
--(axis cs:0.361204013377926,-0.615257934672255)
--(axis cs:0.357859531772575,-0.579063638387157)
--(axis cs:0.354515050167224,-0.538520970927647)
--(axis cs:0.351170568561873,-0.493553398363336)
--(axis cs:0.347826086956522,-0.447554392489495)
--(axis cs:0.344481605351171,-0.398968777917181)
--(axis cs:0.341137123745819,-0.352749651911148)
--(axis cs:0.337792642140468,-0.309149962284003)
--(axis cs:0.334448160535117,-0.267279723785115)
--(axis cs:0.331103678929766,-0.230639961838601)
--(axis cs:0.327759197324415,-0.198006592700515)
--(axis cs:0.324414715719064,-0.170366677439475)
--(axis cs:0.321070234113712,-0.146437261904783)
--(axis cs:0.317725752508361,-0.130711172905708)
--(axis cs:0.31438127090301,-0.119124931940916)
--(axis cs:0.311036789297659,-0.11923877704143)
--(axis cs:0.307692307692308,-0.129909415055435)
--(axis cs:0.304347826086957,-0.147364541920505)
--(axis cs:0.301003344481605,-0.175035933124223)
--(axis cs:0.297658862876254,-0.209633901920643)
--(axis cs:0.294314381270903,-0.248497780728416)
--(axis cs:0.290969899665552,-0.29109131798446)
--(axis cs:0.287625418060201,-0.334764599850095)
--(axis cs:0.284280936454849,-0.381699610064842)
--(axis cs:0.280936454849498,-0.430074106099756)
--(axis cs:0.277591973244147,-0.479668063970374)
--(axis cs:0.274247491638796,-0.528089820027455)
--(axis cs:0.270903010033445,-0.574551420715905)
--(axis cs:0.267558528428094,-0.620017655025051)
--(axis cs:0.264214046822742,-0.660198670161086)
--(axis cs:0.260869565217391,-0.69821212520226)
--(axis cs:0.25752508361204,-0.729771034173457)
--(axis cs:0.254180602006689,-0.756274370900973)
--(axis cs:0.250836120401338,-0.774670075974429)
--(axis cs:0.247491638795987,-0.787551457796528)
--(axis cs:0.244147157190635,-0.794237410820528)
--(axis cs:0.240802675585284,-0.800749081134888)
--(axis cs:0.237458193979933,-0.810535605709152)
--(axis cs:0.234113712374582,-0.821659902828049)
--(axis cs:0.230769230769231,-0.835837440635462)
--(axis cs:0.22742474916388,-0.848555233227414)
--(axis cs:0.224080267558528,-0.859467114041331)
--(axis cs:0.220735785953177,-0.865864905694233)
--(axis cs:0.217391304347826,-0.867230572933442)
--(axis cs:0.214046822742475,-0.867308032537576)
--(axis cs:0.210702341137124,-0.866683810141263)
--(axis cs:0.207357859531773,-0.866084807297645)
--(axis cs:0.204013377926421,-0.867545955427911)
--(axis cs:0.20066889632107,-0.866204065345891)
--(axis cs:0.197324414715719,-0.869773601147056)
--(axis cs:0.193979933110368,-0.872193470437078)
--(axis cs:0.190635451505017,-0.872427024875987)
--(axis cs:0.187290969899666,-0.871326443513989)
--(axis cs:0.183946488294314,-0.866571126603168)
--(axis cs:0.180602006688963,-0.859162761340681)
--(axis cs:0.177257525083612,-0.851556870916305)
--(axis cs:0.173913043478261,-0.846202051883755)
--(axis cs:0.17056856187291,-0.844335801905761)
--(axis cs:0.167224080267559,-0.84457370717235)
--(axis cs:0.163879598662207,-0.848698939882451)
--(axis cs:0.160535117056856,-0.847798145751491)
--(axis cs:0.157190635451505,-0.843381149300675)
--(axis cs:0.153846153846154,-0.834692249266328)
--(axis cs:0.150501672240803,-0.820212241468426)
--(axis cs:0.147157190635451,-0.807620640935567)
--(axis cs:0.1438127090301,-0.791642291859405)
--(axis cs:0.140468227424749,-0.775157880090416)
--(axis cs:0.137123745819398,-0.757909124691416)
--(axis cs:0.133779264214047,-0.740017359724455)
--(axis cs:0.130434782608696,-0.72134743943544)
--(axis cs:0.127090301003344,-0.702718031648058)
--(axis cs:0.123745819397993,-0.682523482927638)
--(axis cs:0.120401337792642,-0.6590926075474)
--(axis cs:0.117056856187291,-0.635069662555318)
--(axis cs:0.11371237458194,-0.610809266908684)
--(axis cs:0.110367892976589,-0.589777175197241)
--(axis cs:0.107023411371237,-0.577028308233555)
--(axis cs:0.103678929765886,-0.569806038501952)
--(axis cs:0.100334448160535,-0.571843203183688)
--(axis cs:0.096989966555184,-0.583377679451289)
--(axis cs:0.0936454849498328,-0.601994831535737)
--(axis cs:0.0903010033444816,-0.627682402104266)
--(axis cs:0.0869565217391304,-0.661260877642094)
--(axis cs:0.0836120401337793,-0.694759457747283)
--(axis cs:0.0802675585284281,-0.730084469515846)
--(axis cs:0.0769230769230769,-0.765609207354656)
--(axis cs:0.0735785953177257,-0.795902154590718)
--(axis cs:0.0702341137123746,-0.821491341881742)
--(axis cs:0.0668896321070234,-0.844546725821454)
--(axis cs:0.0635451505016722,-0.864705776069946)
--(axis cs:0.0602006688963211,-0.880652457014071)
--(axis cs:0.0568561872909699,-0.895295420102718)
--(axis cs:0.0535117056856187,-0.908505007368619)
--(axis cs:0.0501672240802676,-0.918195009458597)
--(axis cs:0.0468227424749164,-0.927475746997889)
--(axis cs:0.0434782608695652,-0.929817862821985)
--(axis cs:0.040133779264214,-0.929798019163066)
--(axis cs:0.0367892976588629,-0.925596617938164)
--(axis cs:0.0334448160535117,-0.919025523565013)
--(axis cs:0.0301003344481605,-0.910948855404912)
--(axis cs:0.0267558528428094,-0.90648263812435)
--(axis cs:0.0234113712374582,-0.904845284435702)
--(axis cs:0.020066889632107,-0.899344411790123)
--(axis cs:0.0167224080267559,-0.899023955204749)
--(axis cs:0.0133779264214047,-0.892823223705828)
--(axis cs:0.0100334448160535,-0.890646206388579)
--(axis cs:0.00668896321070234,-0.887294479036042)
--(axis cs:0.00334448160535117,-0.88248618398903)
--(axis cs:0,-0.866017546249857)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{95\% confidence interval}

\addplot [thick, red]
table {%
0 -1
0.00334448160535117 -0.998733276543369
0.00668896321070234 -0.997392320283081
0.0100334448160535 -0.995935539091054
0.0133779264214047 -0.994317406595318
0.0167224080267559 -0.992487202410128
0.020066889632107 -0.990387787863971
0.0234113712374582 -0.987954472179379
0.0267558528428094 -0.985114055657986
0.0301003344481605 -0.981784174476867
0.0334448160535117 -0.977873114396009
0.0367892976588629 -0.973280304222901
0.040133779264214 -0.967897737883495
0.0434782608695652 -0.961612596991701
0.0468227424749164 -0.954311341527853
0.0501672240802676 -0.945885490228942
0.0535117056856187 -0.936239210188922
0.0568561872909699 -0.925298666034616
0.0602006688963211 -0.913022839987726
0.0635451505016722 -0.899415235426086
0.0668896321070234 -0.88453554607357
0.0702341137123746 -0.868510057992394
0.0735785953177257 -0.851539316305855
0.0769230769230769 -0.833901505584945
0.0802675585284281 -0.815950128451838
0.0836120401337793 -0.798104962750011
0.0869565217391304 -0.780835931865376
0.0903010033444816 -0.764640377842216
0.0936454849498328 -0.750015168516129
0.096989966555184 -0.737425941534647
0.100334448160535 -0.727276420570476
0.103678929765886 -0.719880988452822
0.107023411371237 -0.71544348746033
0.110367892976589 -0.714044545948527
0.11371237458194 -0.715638702785083
0.117056856187291 -0.720061390132872
0.120401337792642 -0.727044649452576
0.123745819397993 -0.736239491957308
0.127090301003344 -0.747242215950245
0.130434782608696 -0.759621821968075
0.133779264214047 -0.772945899678854
0.137123745819398 -0.7868029056293
0.140468227424749 -0.800819475328069
0.1438127090301 -0.814672176733439
0.147157190635451 -0.828093796194583
0.150501672240803 -0.8408747725421
0.153846153846154 -0.852860725109641
0.157190635451505 -0.863947161255181
0.160535117056856 -0.87407243067284
0.163879598662207 -0.883209864053399
0.167224080267559 -0.891359841296736
0.17056856187291 -0.89854232191191
0.173913043478261 -0.904790168862302
0.177257525083612 -0.910143426263933
0.180602006688963 -0.914644579690152
0.183946488294314 -0.918334736012751
0.187290969899666 -0.921250603267262
0.190635451505017 -0.923422123028322
0.193979933110368 -0.924870600747066
0.197324414715719 -0.925607186694754
0.20066889632107 -0.925631576229283
0.204013377926421 -0.92493081933129
0.207357859531773 -0.923478153596631
0.210702341137124 -0.921231801354442
0.214046822742475 -0.91813370066173
0.217391304347826 -0.91410817281212
0.220735785953177 -0.909060567449121
0.224080267558528 -0.902875972372126
0.22742474916388 -0.895418130434185
0.230769230769231 -0.886528771537164
0.234113712374582 -0.876027643062048
0.237458193979933 -0.86371360403245
0.240802675585284 -0.849367230136121
0.244147157190635 -0.832755446848833
0.247491638795987 -0.813638749060867
0.250836120401338 -0.791781554719704
0.254180602006689 -0.766966149362408
0.25752508361204 -0.739010478848098
0.260869565217391 -0.707789714160993
0.264214046822742 -0.673261032359765
0.267558528428094 -0.635490441731443
0.270903010033445 -0.594679769894567
0.274247491638796 -0.551191213901605
0.277591973244147 -0.505566244503531
0.280936454849498 -0.458535315626176
0.284280936454849 -0.411014913903073
0.287625418060201 -0.364089121349262
0.290969899665552 -0.318974114539804
0.294314381270903 -0.276965833026312
0.297658862876254 -0.239373233055694
0.301003344481605 -0.207441790298553
0.304347826086957 -0.182273836513814
0.307692307692308 -0.164753513588146
0.311036789297659 -0.155484294697847
0.31438127090301 -0.154746018671699
0.317725752508361 -0.162476295335406
0.321070234113712 -0.178278274017809
0.324414715719064 -0.201453595812302
0.327759197324415 -0.231056406419345
0.331103678929766 -0.265962069083543
0.334448160535117 -0.30494300839609
0.337792642140468 -0.346744042825609
0.341137123745819 -0.390150516364857
0.344481605351171 -0.434044237563019
0.347826086956522 -0.477444307900187
0.351170568561873 -0.519531999367009
0.354515050167224 -0.559660621596657
0.357859531772575 -0.597352612577676
0.361204013377926 -0.632286826040892
0.364548494983278 -0.664279209006946
0.367892976588629 -0.693259870617149
0.37123745819398 -0.719249076268138
0.374581939799331 -0.74233409672521
0.377926421404682 -0.762648215016876
0.381270903010033 -0.780352625646121
0.384615384615385 -0.795621497348524
0.387959866220736 -0.808630129058093
0.391304347826087 -0.81954590432517
0.394648829431438 -0.828521624820343
0.397993311036789 -0.835690755938583
0.40133779264214 -0.841164123873994
0.404682274247492 -0.845027643855793
0.408026755852843 -0.847340718007102
0.411371237458194 -0.848135007785911
0.414715719063545 -0.847413353832838
0.418060200668896 -0.845148682527978
0.421404682274247 -0.841282803654812
0.424749163879599 -0.835725069249837
0.42809364548495 -0.828350933188948
0.431438127090301 -0.819000528087225
0.434782608695652 -0.80747746425772
0.438127090301003 -0.793548157332677
0.441471571906354 -0.776942107086004
0.444816053511706 -0.757353676829473
0.448160535117057 -0.734446052056508
0.451505016722408 -0.707858173304917
0.454849498327759 -0.677215517456633
0.45819397993311 -0.642145610603103
0.461538461538462 -0.602299052718071
0.464882943143813 -0.557376573861724
0.468227424749164 -0.507162180758754
0.471571906354515 -0.451561763307227
0.474916387959866 -0.390645614670712
0.478260869565217 -0.324692224217608
0.481605351170569 -0.254229538030963
0.48494983277592 -0.180068820957576
0.488294314381271 -0.103325527306271
0.491638795986622 -0.025421451326059
0.494983277591973 0.0519368827451381
0.498327759197324 0.126806972636212
0.501672240802676 0.197086994855042
0.505016722408027 0.260617764084167
0.508361204013378 0.315303707887841
0.511705685618729 0.359243158042226
0.51505016722408 0.390855779763503
0.518394648829431 0.408993991074761
0.521739130434783 0.413026119531813
0.525083612040134 0.402881817288954
0.528428093645485 0.379054547522348
0.531772575250836 0.342561085954974
0.535117056856187 0.294863092188622
0.538461538461538 0.237760047632589
0.54180602006689 0.17326557478282
0.545150501672241 0.103480015776244
0.548494983277592 0.0304711951771746
0.551839464882943 -0.0438271150669568
0.555183946488294 -0.117692800853111
0.558528428093645 -0.189666392920174
0.561872909698997 -0.258575972158207
0.565217391304348 -0.323539041742727
0.568561872909699 -0.383946018050865
0.57190635451505 -0.439430682414549
0.575250836120401 -0.489832850634529
0.578595317725752 -0.535157874918617
0.581939799331104 -0.575536631526109
0.585284280936455 -0.611188579412314
0.588628762541806 -0.642389461463267
0.591973244147157 -0.669444361616856
0.595317725752508 -0.692666174733332
0.598662207357859 -0.712359095792127
0.602006688963211 -0.728806467787743
0.605351170568562 -0.742262206707105
0.608695652173913 -0.752945006945755
0.612040133779264 -0.761034584635517
0.615384615384615 -0.766669309789439
0.618729096989967 -0.769944689262089
0.622073578595318 -0.770912277396674
0.625418060200669 -0.769578702602959
0.62876254180602 -0.765904603836396
0.632107023411371 -0.75980337259393
0.635451505016722 -0.751139697614932
0.638795986622074 -0.73972801631585
0.642140468227425 -0.725331094709547
0.645484949832776 -0.707659090916951
0.648829431438127 -0.686369608886813
0.652173913043478 -0.661069417153636
0.655518394648829 -0.631318684856459
0.658862876254181 -0.596638757802812
0.662207357859532 -0.556524634270547
0.665551839464883 -0.51046336425192
0.668896321070234 -0.457959535415383
0.672240802675585 -0.398568763495603
0.675585284280936 -0.33193961183388
0.678929765886288 -0.257863573504205
0.682274247491639 -0.176331638896999
0.68561872909699 -0.0875945729378232
0.688963210702341 0.00777755565872384
0.692307692307692 0.108842622057936
0.695652173913043 0.214247779126833
0.698996655518395 0.32221283344462
0.702341137123746 0.430543283153131
0.705685618729097 0.536679041320693
0.709030100334448 0.637781903911959
0.712374581939799 0.730860630909705
0.71571906354515 0.812927531897437
0.719063545150502 0.881175398014288
0.722408026755853 0.933159388883731
0.725752508361204 0.966965955188714
0.729096989966555 0.981350736617963
0.732441471571906 0.975829904825374
0.735785953177257 0.950714395496629
0.739130434782609 0.907083163592947
0.74247491638796 0.846698906178277
0.745819397993311 0.771876401154914
0.749163879598662 0.685318619074214
0.752508361204013 0.589938359070967
0.755852842809364 0.488683118421484
0.759197324414716 0.384378509609656
0.762541806020067 0.279601457875577
0.765886287625418 0.176589514343043
0.769230769230769 0.0771877694939849
0.77257525083612 -0.017169256518637
0.775919732441472 -0.105446308322773
0.779264214046823 -0.186973861399272
0.782608695652174 -0.261399957838883
0.785953177257525 -0.328634466504321
0.789297658862876 -0.388791655054755
0.792642140468227 -0.442135495399674
0.795986622073579 -0.489030628004262
0.79933110367893 -0.529900571169363
0.802675585284281 -0.565193683092824
0.806020066889632 -0.595356601540185
0.809364548494983 -0.620814382935517
0.812709030100334 -0.641956295142653
0.816053511705686 -0.659126129843016
0.819397993311037 -0.672615935432968
0.822742474916388 -0.682662181800962
0.826086956521739 -0.689443517332367
0.82943143812709 -0.693079440668188
0.832775919732441 -0.693629370029567
0.836120401337793 -0.691091744536713
0.839464882943144 -0.685402934323645
0.842809364548495 -0.67643587307665
0.846153846153846 -0.663998464210804
0.849498327759197 -0.647831957692633
0.852842809364548 -0.627609655677326
0.8561872909699 -0.602936486935535
0.859531772575251 -0.573350193953396
0.862876254180602 -0.538325097812534
0.866220735785953 -0.497279630590392
0.869565217391304 -0.449589026974616
0.872909698996655 -0.394604705116266
0.876254180602007 -0.331681884424887
0.879598662207358 -0.260216813565935
0.882943143812709 -0.179694535732036
0.88628762541806 -0.0897473250971479
0.889632107023411 0.00977726289289849
0.892976588628763 0.118741375052431
0.896321070234114 0.236639436742659
0.899665551839465 0.362524929952
0.903010033444816 0.49494987381095
0.906354515050167 0.631926842574451
0.909698996655518 0.770923681330474
0.91304347826087 0.90889997553862
0.916387959866221 1.04239152171176
0.919732441471572 1.1676445219234
0.923076923076923 1.28079532811278
0.926421404682274 1.37808501686468
0.929765886287625 1.45609191416041
0.933110367892977 1.51196058219055
0.936454849498328 1.54360378517345
0.939799331103679 1.54985524885803
0.94314381270903 1.53055571187814
0.946488294314381 1.48656225814051
0.949832775919732 1.41968005025128
0.953177257525084 1.33252483379592
0.956521739130435 1.22833240897951
0.959866220735786 1.11073644292985
0.963210702341137 0.983537860840562
0.966555183946488 0.850487609258619
0.969899665551839 0.715100431257789
0.973244147157191 0.580511434988046
0.976588628762542 0.44938082144774
0.979933110367893 0.323846206150912
0.983277591973244 0.205517279905306
0.986622073578595 0.095504497670255
0.989966555183946 -0.00552789930075626
0.993311036789298 -0.0972941654400374
0.996655518394649 -0.17981316450137
1 -0.253335114827605
};
\addlegendentry{HF function}
\addplot [thick, green!50.1960784313725!black]
table {%
0 -0.986140081133315
0.00334448160535117 -0.983991754801603
0.00668896321070234 -0.981321943679947
0.0100334448160535 -0.978184126720051
0.0133779264214047 -0.9748078278662
0.0167224080267559 -0.971511747294554
0.020066889632107 -0.968570136961648
0.0234113712374582 -0.966276685649821
0.0267558528428094 -0.964906467723062
0.0301003344481605 -0.964614778557055
0.0334448160535117 -0.965464288906028
0.0367892976588629 -0.967222766193344
0.040133779264214 -0.969529707496876
0.0434782608695652 -0.971677637944959
0.0468227424749164 -0.972771863310319
0.0501672240802676 -0.971754608598281
0.0535117056856187 -0.967576185093873
0.0568561872909699 -0.959204760567693
0.0602006688963211 -0.946198991589739
0.0635451505016722 -0.928144507506426
0.0668896321070234 -0.905290437030022
0.0702341137123746 -0.878531863518075
0.0735785953177257 -0.848608147848489
0.0769230769230769 -0.817007943327323
0.0802675585284281 -0.785082705897674
0.0836120401337793 -0.754560134586386
0.0869565217391304 -0.726126906426213
0.0903010033444816 -0.701357662441621
0.0936454849498328 -0.680711124155727
0.096989966555184 -0.665171891937186
0.100334448160535 -0.654838149132919
0.103678929765886 -0.650155280223523
0.107023411371237 -0.651099424588286
0.110367892976589 -0.657101552634883
0.11371237458194 -0.668522786415378
0.117056856187291 -0.684221477155052
0.120401337792642 -0.703431340984067
0.123745819397993 -0.725113605917784
0.127090301003344 -0.74818306783328
0.130434782608696 -0.771513344018348
0.133779264214047 -0.793656986312755
0.137123745819398 -0.814065045411686
0.140468227424749 -0.831420094585932
0.1438127090301 -0.845666038284808
0.147157190635451 -0.8566084806598
0.150501672240803 -0.864626623848349
0.153846153846154 -0.870210311781614
0.157190635451505 -0.874215519468423
0.160535117056856 -0.877213078105797
0.163879598662207 -0.879861764725511
0.167224080267559 -0.882718892803893
0.17056856187291 -0.886004517576792
0.173913043478261 -0.89002533835569
0.177257525083612 -0.894644142367905
0.180602006688963 -0.899747215652008
0.183946488294314 -0.905138639348342
0.187290969899666 -0.910446708591344
0.190635451505017 -0.915346435399238
0.193979933110368 -0.91957587657742
0.197324414715719 -0.92271454939503
0.20066889632107 -0.924470221373125
0.204013377926421 -0.924805322411073
0.207357859531773 -0.923466894175421
0.210702341137124 -0.920437928106485
0.214046822742475 -0.915833303731358
0.217391304347826 -0.909711286378544
0.220735785953177 -0.90232088509638
0.224080267558528 -0.89383283821948
0.22742474916388 -0.884621356746464
0.230769230769231 -0.874715170634061
0.234113712374582 -0.86445821490267
0.237458193979933 -0.853683728986672
0.240802675585284 -0.842413685578601
0.244147157190635 -0.830300350001002
0.247491638795987 -0.816785698444014
0.250836120401338 -0.801255310157075
0.254180602006689 -0.782956305643976
0.25752508361204 -0.760976457567367
0.260869565217391 -0.734380603936589
0.264214046822742 -0.703052927914085
0.267558528428094 -0.66672772800047
0.270903010033445 -0.624623137777997
0.274247491638796 -0.578869462967757
0.277591973244147 -0.5299071780795
0.280936454849498 -0.478338165662197
0.284280936454849 -0.426440296072495
0.287625418060201 -0.375766804904415
0.290969899665552 -0.328377138185724
0.294314381270903 -0.284813506131528
0.297658862876254 -0.246856132878908
0.301003344481605 -0.215210443357675
0.304347826086957 -0.190869447278372
0.307692307692308 -0.174092638033518
0.311036789297659 -0.165279861120224
0.31438127090301 -0.164754135557835
0.317725752508361 -0.172190649429183
0.321070234113712 -0.187596768679328
0.324414715719064 -0.210325158086094
0.327759197324415 -0.239845287930151
0.331103678929766 -0.275233786765419
0.334448160535117 -0.315271459191103
0.337792642140468 -0.358831308680221
0.341137123745819 -0.404315568612325
0.344481605351171 -0.450145223325797
0.347826086956522 -0.495264582195697
0.351170568561873 -0.537904861806227
0.354515050167224 -0.577573329678699
0.357859531772575 -0.61356069088169
0.361204013377926 -0.64522646888733
0.364548494983278 -0.673595433236452
0.367892976588629 -0.697872789145497
0.37123745819398 -0.719334954397874
0.374581939799331 -0.738513150877721
0.377926421404682 -0.755475675274076
0.381270903010033 -0.771242362674444
0.384615384615385 -0.785804702673641
0.387959866220736 -0.799355498251533
0.391304347826087 -0.812270060879999
0.394648829431438 -0.824029297695441
0.397993311036789 -0.834608491361504
0.40133779264214 -0.843622082211447
0.404682274247492 -0.850936536028284
0.408026755852843 -0.855977430059867
0.411371237458194 -0.858627306634255
0.414715719063545 -0.858619299048502
0.418060200668896 -0.85599771964433
0.421404682274247 -0.850533689323647
0.424749163879599 -0.842539461774842
0.42809364548495 -0.832125513732195
0.431438127090301 -0.819578706432621
0.434782608695652 -0.805078814873505
0.438127090301003 -0.788707773940836
0.441471571906354 -0.770696700248273
0.444816053511706 -0.750929943204337
0.448160535117057 -0.729204912447113
0.451505016722408 -0.70497792616515
0.454849498327759 -0.677859806601238
0.45819397993311 -0.646442341109731
0.461538461538462 -0.610807309055264
0.464882943143813 -0.569505463686697
0.468227424749164 -0.522046963119303
0.471571906354515 -0.468642968672713
0.474916387959866 -0.40887924082462
0.478260869565217 -0.343613080082863
0.481605351170569 -0.274439516045169
0.48494983277592 -0.201669494291562
0.488294314381271 -0.127887620845884
0.491638795986622 -0.054190117346001
0.494983277591973 0.0162443822726346
0.498327759197324 0.0828387607877589
0.501672240802676 0.142921048796684
0.505016722408027 0.195650638993593
0.508361204013378 0.240052322128152
0.511705685618729 0.2751995739734
0.51505016722408 0.300453700635046
0.518394648829431 0.315581937963694
0.521739130434783 0.320574468031024
0.525083612040134 0.314185397702301
0.528428093645485 0.298296124014985
0.531772575250836 0.271418710546638
0.535117056856187 0.235659020432077
0.538461538461538 0.190233979512765
0.54180602006689 0.137758642373115
0.545150501672241 0.0780723650597797
0.548494983277592 0.0127012750403015
0.551839464882943 -0.0556128087402036
0.555183946488294 -0.125537244103414
0.558528428093645 -0.195084334653591
0.561872909698997 -0.262660554318545
0.565217391304348 -0.32677812780445
0.568561872909699 -0.38647452613319
0.57190635451505 -0.440188273474597
0.575250836120401 -0.488676930543444
0.578595317725752 -0.531997340523944
0.581939799331104 -0.569580777140867
0.585284280936455 -0.602962871517048
0.588628762541806 -0.632627132689732
0.591973244147157 -0.65899016116624
0.595317725752508 -0.682707468949313
0.598662207357859 -0.703952712801852
0.602006688963211 -0.723491686720038
0.605351170568562 -0.740579683651632
0.608695652173913 -0.755350347708552
0.612040133779264 -0.767509240106613
0.615384615384615 -0.776732448060096
0.618729096989967 -0.782684191002567
0.622073578595318 -0.784977274951153
0.625418060200669 -0.783656135403151
0.62876254180602 -0.7785971854271
0.632107023411371 -0.769739718546494
0.635451505016722 -0.75759990998448
0.638795986622074 -0.741870335752633
0.642140468227425 -0.723299093431564
0.645484949832776 -0.701945095686532
0.648829431438127 -0.67782990173415
0.652173913043478 -0.650813334998556
0.655518394648829 -0.620477116579624
0.658862876254181 -0.586453358435554
0.662207357859532 -0.54807592131916
0.665551839464883 -0.504053455944869
0.668896321070234 -0.45385986500737
0.672240802675585 -0.396393159308281
0.675585284280936 -0.331176330161378
0.678929765886288 -0.259036701284235
0.682274247491639 -0.178936612459915
0.68561872909699 -0.0927982294485053
0.688963210702341 -0.000670005894523765
0.692307692307692 0.0928191840668216
0.695652173913043 0.188873604513686
0.698996655518395 0.28241086773837
0.702341137123746 0.372528517606263
0.705685618729097 0.457074333828893
0.709030100334448 0.534178077583764
0.712374581939799 0.601278018055737
0.71571906354515 0.659431115185197
0.719063545150502 0.705611713163722
0.722408026755853 0.740537207432076
0.725752508361204 0.763584516372015
0.729096989966555 0.774129629457792
0.732441471571906 0.771960935243696
0.735785953177257 0.75739300702714
0.739130434782609 0.730577431541487
0.74247491638796 0.692049713782715
0.745819397993311 0.641954709703974
0.749163879598662 0.580947280741343
0.752508361204013 0.509970971636512
0.755852842809364 0.431229414165607
0.759197324414716 0.346193511193234
0.762541806020067 0.257448127015864
0.765886287625418 0.164875349195902
0.769230769230769 0.0733945289089464
0.77257525083612 -0.0162752436867384
0.775919732441472 -0.101274962790484
0.779264214046823 -0.180221762140265
0.782608695652174 -0.252726408904377
0.785953177257525 -0.318318727429409
0.789297658862876 -0.375896919315723
0.792642140468227 -0.426431875220079
0.795986622073579 -0.47131848323448
0.79933110367893 -0.510562902276155
0.802675585284281 -0.545645361342855
0.806020066889632 -0.576423651940688
0.809364548494983 -0.604149257229678
0.812709030100334 -0.628446830118187
0.816053511705686 -0.649542647082347
0.819397993311037 -0.667086848089466
0.822742474916388 -0.681259404658185
0.826086956521739 -0.691267837569673
0.82943143812709 -0.697018957948708
0.832775919732441 -0.698188611726427
0.836120401337793 -0.694621159732956
0.839464882943144 -0.686524969814149
0.842809364548495 -0.673871667981616
0.846153846153846 -0.656905470620142
0.849498327759197 -0.635784299421655
0.852842809364548 -0.611021687038923
0.8561872909699 -0.582293717046917
0.859531772575251 -0.550433596326568
0.862876254180602 -0.513908384882459
0.866220735785953 -0.472817017745937
0.869565217391304 -0.426718779124719
0.872909698996655 -0.3733946893523
0.876254180602007 -0.31337695088609
0.879598662207358 -0.244685370718277
0.882943143812709 -0.166904170059008
0.88628762541806 -0.0798474523131923
0.889632107023411 0.0158898506144117
0.892976588628763 0.119036754126589
0.896321070234114 0.227710476055814
0.899665551839465 0.338971448310584
0.903010033444816 0.453201767490741
0.906354515050167 0.564207254662716
0.909698996655518 0.6716627008228
0.91304347826087 0.772437733594696
0.916387959866221 0.865310247700563
0.919732441471572 0.9478489026279
0.923076923076923 1.01858610353141
0.926421404682274 1.07698820887898
0.929765886287625 1.12218572708471
0.933110367892977 1.15407627614176
0.936454849498328 1.17245611100641
0.939799331103679 1.17709364994347
0.94314381270903 1.16760825920907
0.946488294314381 1.14437177714093
0.949832775919732 1.10694912418066
0.953177257525084 1.05713958420414
0.956521739130435 0.993328972734922
0.959866220735786 0.919409321636369
0.963210702341137 0.832235687675472
0.966555183946488 0.737234387705353
0.969899665551839 0.634863481485466
0.973244147157191 0.525775747019261
0.976588628762542 0.415091907343977
0.979933110367893 0.305728004043552
0.983277591973244 0.196380457136709
0.986622073578595 0.0923798215852388
0.989966555183946 -0.00395180933915428
0.993311036789298 -0.093494109639066
0.996655518394649 -0.173486260139676
1 -0.245047282582112
};
\addlegendentry{MF-DGP-EM mean prediction}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.77083750272019 0.0311549728566549
0.122513526169459 -0.732618960719385
0.459827657947335 -0.623298619559737
0.563698071484434 -0.294561995463782
0.185911669719403 -0.920139787339829
0.897717468649567 0.288299528686071
0.403278150933333 -0.843597239316697
0.823492494268065 -0.684461744837822
0.0392009645662375 -0.969484870673517
0.253205941642635 -0.774514959333535
0.315975342809922 -0.157391034624279
0.67024582277327 -0.434846480229697
0.640261625750074 -0.733802254993022
0.994685474163762 -0.132315370833006
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/MF_DGP_prediction.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
%tick align=outside,
%tick pos=both,
legend style={at={(0.5,-0.2)},anchor=north},
%legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.23906850926051, ymax=1.68266114210177,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.877689217499916)
--(axis cs:0,-1.401270357737)
--(axis cs:0.00334448160535117,-1.38581588722887)
--(axis cs:0.00668896321070234,-1.38126825697449)
--(axis cs:0.0100334448160535,-1.36581795928275)
--(axis cs:0.0133779264214047,-1.34258816740646)
--(axis cs:0.0167224080267559,-1.32906225493011)
--(axis cs:0.020066889632107,-1.29824740689883)
--(axis cs:0.0234113712374582,-1.28039252534037)
--(axis cs:0.0267558528428094,-1.24277852315675)
--(axis cs:0.0301003344481605,-1.2195708580929)
--(axis cs:0.0334448160535117,-1.18678874297108)
--(axis cs:0.0367892976588629,-1.15609333511615)
--(axis cs:0.040133779264214,-1.12543124878591)
--(axis cs:0.0434782608695652,-1.09746851544493)
--(axis cs:0.0468227424749164,-1.06670867758294)
--(axis cs:0.0501672240802676,-1.04318081374174)
--(axis cs:0.0535117056856187,-1.01481859671992)
--(axis cs:0.0568561872909699,-0.990346649982439)
--(axis cs:0.0602006688963211,-0.967899490786177)
--(axis cs:0.0635451505016722,-0.94107052791676)
--(axis cs:0.0668896321070234,-0.915952969799226)
--(axis cs:0.0702341137123746,-0.890589890241338)
--(axis cs:0.0735785953177257,-0.866977635610323)
--(axis cs:0.0769230769230769,-0.841586157407404)
--(axis cs:0.0802675585284281,-0.819300824798933)
--(axis cs:0.0836120401337793,-0.799187144224822)
--(axis cs:0.0869565217391304,-0.777354816231461)
--(axis cs:0.0903010033444816,-0.762729940301587)
--(axis cs:0.0936454849498328,-0.749201255525911)
--(axis cs:0.096989966555184,-0.736052295561191)
--(axis cs:0.100334448160535,-0.730395034553912)
--(axis cs:0.103678929765886,-0.731793702073065)
--(axis cs:0.107023411371237,-0.730404315766574)
--(axis cs:0.110367892976589,-0.733756350128769)
--(axis cs:0.11371237458194,-0.746743356880367)
--(axis cs:0.117056856187291,-0.758473526792848)
--(axis cs:0.120401337792642,-0.774202436179759)
--(axis cs:0.123745819397993,-0.794358051890469)
--(axis cs:0.127090301003344,-0.816481720406661)
--(axis cs:0.130434782608696,-0.839799076796996)
--(axis cs:0.133779264214047,-0.862480641293327)
--(axis cs:0.137123745819398,-0.88612194057206)
--(axis cs:0.140468227424749,-0.908684686986163)
--(axis cs:0.1438127090301,-0.928650324076627)
--(axis cs:0.147157190635451,-0.947280272133562)
--(axis cs:0.150501672240803,-0.964668627014446)
--(axis cs:0.153846153846154,-0.979361536795859)
--(axis cs:0.157190635451505,-0.993694423112744)
--(axis cs:0.160535117056856,-1.00569755758317)
--(axis cs:0.163879598662207,-1.01669814046778)
--(axis cs:0.167224080267559,-1.02745429910214)
--(axis cs:0.17056856187291,-1.03761094364203)
--(axis cs:0.173913043478261,-1.04725759060192)
--(axis cs:0.177257525083612,-1.05954765632787)
--(axis cs:0.180602006688963,-1.06939292414467)
--(axis cs:0.183946488294314,-1.07693755092704)
--(axis cs:0.187290969899666,-1.08858220062184)
--(axis cs:0.190635451505017,-1.09814600167957)
--(axis cs:0.193979933110368,-1.10626355733342)
--(axis cs:0.197324414715719,-1.11271955349228)
--(axis cs:0.20066889632107,-1.11221466753937)
--(axis cs:0.204013377926421,-1.11327884386365)
--(axis cs:0.207357859531773,-1.11380404756493)
--(axis cs:0.210702341137124,-1.11110390095368)
--(axis cs:0.214046822742475,-1.10617816618302)
--(axis cs:0.217391304347826,-1.10240879446485)
--(axis cs:0.220735785953177,-1.08766949325774)
--(axis cs:0.224080267558528,-1.08055104923145)
--(axis cs:0.22742474916388,-1.06933932492508)
--(axis cs:0.230769230769231,-1.04992093704308)
--(axis cs:0.234113712374582,-1.03372066181423)
--(axis cs:0.237458193979933,-1.01622646117656)
--(axis cs:0.240802675585284,-0.999038327432912)
--(axis cs:0.244147157190635,-0.980842088403613)
--(axis cs:0.247491638795987,-0.962296620890463)
--(axis cs:0.250836120401338,-0.942728499906797)
--(axis cs:0.254180602006689,-0.922545690380162)
--(axis cs:0.25752508361204,-0.90112368998039)
--(axis cs:0.260869565217391,-0.880112380160272)
--(axis cs:0.264214046822742,-0.856730857215091)
--(axis cs:0.267558528428094,-0.83010153747213)
--(axis cs:0.270903010033445,-0.800556754638795)
--(axis cs:0.274247491638796,-0.77100984679474)
--(axis cs:0.277591973244147,-0.736732173244893)
--(axis cs:0.280936454849498,-0.701502535256687)
--(axis cs:0.284280936454849,-0.664216003347862)
--(axis cs:0.287625418060201,-0.626569719517876)
--(axis cs:0.290969899665552,-0.588092665475762)
--(axis cs:0.294314381270903,-0.550934726986296)
--(axis cs:0.297658862876254,-0.514514077840958)
--(axis cs:0.301003344481605,-0.480047961897451)
--(axis cs:0.304347826086957,-0.450641238106054)
--(axis cs:0.307692307692308,-0.424524964877267)
--(axis cs:0.311036789297659,-0.401543905562516)
--(axis cs:0.31438127090301,-0.387705422910626)
--(axis cs:0.317725752508361,-0.373036807533173)
--(axis cs:0.321070234113712,-0.369011651114052)
--(axis cs:0.324414715719064,-0.366537734094212)
--(axis cs:0.327759197324415,-0.3747662064713)
--(axis cs:0.331103678929766,-0.381726010743967)
--(axis cs:0.334448160535117,-0.394917515893029)
--(axis cs:0.337792642140468,-0.413806959878624)
--(axis cs:0.341137123745819,-0.436861069905788)
--(axis cs:0.344481605351171,-0.463967095081609)
--(axis cs:0.347826086956522,-0.492768952951497)
--(axis cs:0.351170568561873,-0.522843079248246)
--(axis cs:0.354515050167224,-0.555640899685263)
--(axis cs:0.357859531772575,-0.588912149373384)
--(axis cs:0.361204013377926,-0.622966020502626)
--(axis cs:0.364548494983278,-0.659455646656934)
--(axis cs:0.367892976588629,-0.69176806593668)
--(axis cs:0.37123745819398,-0.724829471430179)
--(axis cs:0.374581939799331,-0.763185558254681)
--(axis cs:0.377926421404682,-0.797289877907937)
--(axis cs:0.381270903010033,-0.830404746221241)
--(axis cs:0.384615384615385,-0.863392220135781)
--(axis cs:0.387959866220736,-0.896867065471017)
--(axis cs:0.391304347826087,-0.928562497093251)
--(axis cs:0.394648829431438,-0.959290884499519)
--(axis cs:0.397993311036789,-0.984572214533882)
--(axis cs:0.40133779264214,-1.0062196658427)
--(axis cs:0.404682274247492,-1.03173243460731)
--(axis cs:0.408026755852843,-1.04709656923505)
--(axis cs:0.411371237458194,-1.05525190286719)
--(axis cs:0.414715719063545,-1.06098582446326)
--(axis cs:0.418060200668896,-1.06626880543858)
--(axis cs:0.421404682274247,-1.06257340146212)
--(axis cs:0.424749163879599,-1.05006933417336)
--(axis cs:0.42809364548495,-1.04059337738501)
--(axis cs:0.431438127090301,-1.01795528684484)
--(axis cs:0.434782608695652,-0.995996618656742)
--(axis cs:0.438127090301003,-0.964180907440056)
--(axis cs:0.441471571906354,-0.935995913690851)
--(axis cs:0.444816053511706,-0.901766225905526)
--(axis cs:0.448160535117057,-0.865842479750476)
--(axis cs:0.451505016722408,-0.826617274983391)
--(axis cs:0.454849498327759,-0.787395264677067)
--(axis cs:0.45819397993311,-0.743252426238685)
--(axis cs:0.461538461538462,-0.699352773162442)
--(axis cs:0.464882943143813,-0.653302467017097)
--(axis cs:0.468227424749164,-0.610431288211658)
--(axis cs:0.471571906354515,-0.564151442196733)
--(axis cs:0.474916387959866,-0.514455283753135)
--(axis cs:0.478260869565217,-0.463743476792352)
--(axis cs:0.481605351170569,-0.418757448862024)
--(axis cs:0.48494983277592,-0.367010675951726)
--(axis cs:0.488294314381271,-0.323384654790448)
--(axis cs:0.491638795986622,-0.276832093729524)
--(axis cs:0.494983277591973,-0.235543550073516)
--(axis cs:0.498327759197324,-0.198343325215173)
--(axis cs:0.501672240802676,-0.165116810936904)
--(axis cs:0.505016722408027,-0.138923938638317)
--(axis cs:0.508361204013378,-0.118676377709687)
--(axis cs:0.511705685618729,-0.104401089938649)
--(axis cs:0.51505016722408,-0.0972142043015054)
--(axis cs:0.518394648829431,-0.0974814728152108)
--(axis cs:0.521739130434783,-0.104296701523701)
--(axis cs:0.525083612040134,-0.116843564940917)
--(axis cs:0.528428093645485,-0.133985003857742)
--(axis cs:0.531772575250836,-0.156496445214819)
--(axis cs:0.535117056856187,-0.182611449601396)
--(axis cs:0.538461538461538,-0.211110502912846)
--(axis cs:0.54180602006689,-0.241919689123499)
--(axis cs:0.545150501672241,-0.274117759175833)
--(axis cs:0.548494983277592,-0.310713453941714)
--(axis cs:0.551839464882943,-0.345417034101912)
--(axis cs:0.555183946488294,-0.376581975524456)
--(axis cs:0.558528428093645,-0.417868393791785)
--(axis cs:0.561872909698997,-0.449610890126904)
--(axis cs:0.565217391304348,-0.476456479203364)
--(axis cs:0.568561872909699,-0.509110582010477)
--(axis cs:0.57190635451505,-0.543378313143692)
--(axis cs:0.575250836120401,-0.565662079414411)
--(axis cs:0.578595317725752,-0.593851244702916)
--(axis cs:0.581939799331104,-0.618307959831661)
--(axis cs:0.585284280936455,-0.645033770461621)
--(axis cs:0.588628762541806,-0.669436601282005)
--(axis cs:0.591973244147157,-0.695572278883782)
--(axis cs:0.595317725752508,-0.72044590106471)
--(axis cs:0.598662207357859,-0.740931757578372)
--(axis cs:0.602006688963211,-0.76950742036538)
--(axis cs:0.605351170568562,-0.787113839043098)
--(axis cs:0.608695652173913,-0.810634488066628)
--(axis cs:0.612040133779264,-0.821644362194836)
--(axis cs:0.615384615384615,-0.834938843771372)
--(axis cs:0.618729096989967,-0.840776034647579)
--(axis cs:0.622073578595318,-0.850120910901416)
--(axis cs:0.625418060200669,-0.85545929304503)
--(axis cs:0.62876254180602,-0.859819111499453)
--(axis cs:0.632107023411371,-0.851669175767204)
--(axis cs:0.635451505016722,-0.83808984696902)
--(axis cs:0.638795986622074,-0.826226188123507)
--(axis cs:0.642140468227425,-0.816467687621798)
--(axis cs:0.645484949832776,-0.803422582683439)
--(axis cs:0.648829431438127,-0.780370690680947)
--(axis cs:0.652173913043478,-0.756467848760368)
--(axis cs:0.655518394648829,-0.731338063652349)
--(axis cs:0.658862876254181,-0.701595901225405)
--(axis cs:0.662207357859532,-0.670035845019239)
--(axis cs:0.665551839464883,-0.635015268321152)
--(axis cs:0.668896321070234,-0.601864406389192)
--(axis cs:0.672240802675585,-0.567150117517794)
--(axis cs:0.675585284280936,-0.532608613861136)
--(axis cs:0.678929765886288,-0.496334378043523)
--(axis cs:0.682274247491639,-0.456180418315014)
--(axis cs:0.68561872909699,-0.424604164195303)
--(axis cs:0.688963210702341,-0.388741167949874)
--(axis cs:0.692307692307692,-0.343555528345951)
--(axis cs:0.695652173913043,-0.312737989909582)
--(axis cs:0.698996655518395,-0.259444565853447)
--(axis cs:0.702341137123746,-0.227436087497327)
--(axis cs:0.705685618729097,-0.186315092081504)
--(axis cs:0.709030100334448,-0.132138044521877)
--(axis cs:0.712374581939799,-0.0947112754477116)
--(axis cs:0.71571906354515,-0.0566688098299999)
--(axis cs:0.719063545150502,-0.0176508671368408)
--(axis cs:0.722408026755853,0.0192649652434965)
--(axis cs:0.725752508361204,0.0545627069026019)
--(axis cs:0.729096989966555,0.084563487758627)
--(axis cs:0.732441471571906,0.11253653999972)
--(axis cs:0.735785953177257,0.132288685106577)
--(axis cs:0.739130434782609,0.150072171348063)
--(axis cs:0.74247491638796,0.160431827379935)
--(axis cs:0.745819397993311,0.165261208356803)
--(axis cs:0.749163879598662,0.163194029935219)
--(axis cs:0.752508361204013,0.150159652327274)
--(axis cs:0.755852842809364,0.13682348084642)
--(axis cs:0.759197324414716,0.115699847088567)
--(axis cs:0.762541806020067,0.0864496926434266)
--(axis cs:0.765886287625418,0.0478399062037203)
--(axis cs:0.769230769230769,0.0102970161046339)
--(axis cs:0.77257525083612,-0.0386564672406823)
--(axis cs:0.775919732441472,-0.0829000753286348)
--(axis cs:0.779264214046823,-0.137789006489456)
--(axis cs:0.782608695652174,-0.193409677378298)
--(axis cs:0.785953177257525,-0.248170343035066)
--(axis cs:0.789297658862876,-0.304583124660123)
--(axis cs:0.792642140468227,-0.360291797786888)
--(axis cs:0.795986622073579,-0.414573097454938)
--(axis cs:0.79933110367893,-0.467447184068812)
--(axis cs:0.802675585284281,-0.521113792684833)
--(axis cs:0.806020066889632,-0.570804484955065)
--(axis cs:0.809364548494983,-0.618385530544487)
--(axis cs:0.812709030100334,-0.660435149062544)
--(axis cs:0.816053511705686,-0.694905725265169)
--(axis cs:0.819397993311037,-0.721841042503309)
--(axis cs:0.822742474916388,-0.754894683942525)
--(axis cs:0.826086956521739,-0.776514574878665)
--(axis cs:0.82943143812709,-0.791909541554996)
--(axis cs:0.832775919732441,-0.801390653267577)
--(axis cs:0.836120401337793,-0.812219724733457)
--(axis cs:0.839464882943144,-0.810589014150075)
--(axis cs:0.842809364548495,-0.800878358331943)
--(axis cs:0.846153846153846,-0.791384288971354)
--(axis cs:0.849498327759197,-0.765003586686889)
--(axis cs:0.852842809364548,-0.742309307569243)
--(axis cs:0.8561872909699,-0.720686185345538)
--(axis cs:0.859531772575251,-0.675532142000394)
--(axis cs:0.862876254180602,-0.634938985311081)
--(axis cs:0.866220735785953,-0.584484722161574)
--(axis cs:0.869565217391304,-0.534628839719967)
--(axis cs:0.872909698996655,-0.478138534943598)
--(axis cs:0.876254180602007,-0.425581015764451)
--(axis cs:0.879598662207358,-0.365542223294617)
--(axis cs:0.882943143812709,-0.301340270120698)
--(axis cs:0.88628762541806,-0.237818870589194)
--(axis cs:0.889632107023411,-0.172132641513244)
--(axis cs:0.892976588628763,-0.106433020285464)
--(axis cs:0.896321070234114,-0.0437146102671449)
--(axis cs:0.899665551839465,0.0210725087107645)
--(axis cs:0.903010033444816,0.0752461785045575)
--(axis cs:0.906354515050167,0.125246926897114)
--(axis cs:0.909698996655518,0.176498749488917)
--(axis cs:0.91304347826087,0.218574890836251)
--(axis cs:0.916387959866221,0.246444679454071)
--(axis cs:0.919732441471572,0.273854473673082)
--(axis cs:0.923076923076923,0.295058850139169)
--(axis cs:0.926421404682274,0.31465432586609)
--(axis cs:0.929765886287625,0.325742863900727)
--(axis cs:0.933110367892977,0.311961982846932)
--(axis cs:0.936454849498328,0.309139166878678)
--(axis cs:0.939799331103679,0.296471480763457)
--(axis cs:0.94314381270903,0.274958400970569)
--(axis cs:0.946488294314381,0.253322980633574)
--(axis cs:0.949832775919732,0.227399771138991)
--(axis cs:0.953177257525084,0.193784389629824)
--(axis cs:0.956521739130435,0.161943558950027)
--(axis cs:0.959866220735786,0.12786324077592)
--(axis cs:0.963210702341137,0.0831281260171887)
--(axis cs:0.966555183946488,0.049986953880548)
--(axis cs:0.969899665551839,0.0115473199340508)
--(axis cs:0.973244147157191,-0.0178726168931782)
--(axis cs:0.976588628762542,-0.0578927467450243)
--(axis cs:0.979933110367893,-0.106939547108649)
--(axis cs:0.983277591973244,-0.143770592095652)
--(axis cs:0.986622073578595,-0.18082075389533)
--(axis cs:0.989966555183946,-0.229949108539456)
--(axis cs:0.993311036789298,-0.273110909582463)
--(axis cs:0.996655518394649,-0.321861979722522)
--(axis cs:1,-0.367261731795333)
--(axis cs:1,-0.0150848278755199)
--(axis cs:1,-0.0150848278755199)
--(axis cs:0.996655518394649,0.02718246728408)
--(axis cs:0.993311036789298,0.0732544171657304)
--(axis cs:0.989966555183946,0.130516753773043)
--(axis cs:0.986622073578595,0.185640079604885)
--(axis cs:0.983277591973244,0.258022763381407)
--(axis cs:0.979933110367893,0.33088761294763)
--(axis cs:0.976588628762542,0.393761254767315)
--(axis cs:0.973244147157191,0.467317532806717)
--(axis cs:0.969899665551839,0.546785911993788)
--(axis cs:0.966555183946488,0.615701511805167)
--(axis cs:0.963210702341137,0.688184729769009)
--(axis cs:0.959866220735786,0.739812589613093)
--(axis cs:0.956521739130435,0.793268013196573)
--(axis cs:0.953177257525084,0.842592657769525)
--(axis cs:0.949832775919732,0.87617650897279)
--(axis cs:0.946488294314381,0.904062695054788)
--(axis cs:0.94314381270903,0.921460902603905)
--(axis cs:0.939799331103679,0.923261348723078)
--(axis cs:0.936454849498328,0.917615017399786)
--(axis cs:0.933110367892977,0.904767820105309)
--(axis cs:0.929765886287625,0.864180217104223)
--(axis cs:0.926421404682274,0.831018232730094)
--(axis cs:0.923076923076923,0.790939441118062)
--(axis cs:0.919732441471572,0.737911698387277)
--(axis cs:0.916387959866221,0.676962122394943)
--(axis cs:0.91304347826087,0.602756021457865)
--(axis cs:0.909698996655518,0.533587844547623)
--(axis cs:0.906354515050167,0.465709455074023)
--(axis cs:0.903010033444816,0.386309482327147)
--(axis cs:0.899665551839465,0.313690256258714)
--(axis cs:0.896321070234114,0.2422333256131)
--(axis cs:0.892976588628763,0.17138036260094)
--(axis cs:0.889632107023411,0.10335581415238)
--(axis cs:0.88628762541806,0.0379544408541775)
--(axis cs:0.882943143812709,-0.0226393035257268)
--(axis cs:0.879598662207358,-0.080178477519363)
--(axis cs:0.876254180602007,-0.133431893276083)
--(axis cs:0.872909698996655,-0.186339662286607)
--(axis cs:0.869565217391304,-0.230413372794701)
--(axis cs:0.866220735785953,-0.27100785910314)
--(axis cs:0.862876254180602,-0.301288619940387)
--(axis cs:0.859531772575251,-0.333006742222475)
--(axis cs:0.8561872909699,-0.349780694549556)
--(axis cs:0.852842809364548,-0.381222756485296)
--(axis cs:0.849498327759197,-0.401952245287405)
--(axis cs:0.846153846153846,-0.40908942789875)
--(axis cs:0.842809364548495,-0.422457561927374)
--(axis cs:0.839464882943144,-0.427286385798866)
--(axis cs:0.836120401337793,-0.430124789117831)
--(axis cs:0.832775919732441,-0.436594491752665)
--(axis cs:0.82943143812709,-0.431895617047093)
--(axis cs:0.826086956521739,-0.422331264664407)
--(axis cs:0.822742474916388,-0.411561789263768)
--(axis cs:0.819397993311037,-0.40164141515795)
--(axis cs:0.816053511705686,-0.3783161681256)
--(axis cs:0.812709030100334,-0.351830004547127)
--(axis cs:0.809364548494983,-0.325470771807805)
--(axis cs:0.806020066889632,-0.295462000997925)
--(axis cs:0.802675585284281,-0.260242395567503)
--(axis cs:0.79933110367893,-0.219649546027217)
--(axis cs:0.795986622073579,-0.174279493513914)
--(axis cs:0.792642140468227,-0.124122551580184)
--(axis cs:0.789297658862876,-0.0695259936889529)
--(axis cs:0.785953177257525,-0.0127768537936373)
--(axis cs:0.782608695652174,0.046739300773182)
--(axis cs:0.779264214046823,0.107273760768738)
--(axis cs:0.775919732441472,0.166174562400305)
--(axis cs:0.77257525083612,0.231773605494941)
--(axis cs:0.769230769230769,0.289238557906315)
--(axis cs:0.765886287625418,0.350785725563394)
--(axis cs:0.762541806020067,0.402027018119251)
--(axis cs:0.759197324414716,0.451335188466535)
--(axis cs:0.755852842809364,0.498701419075582)
--(axis cs:0.752508361204013,0.539191123580183)
--(axis cs:0.749163879598662,0.565921515802359)
--(axis cs:0.745819397993311,0.58883245433169)
--(axis cs:0.74247491638796,0.602908064879044)
--(axis cs:0.739130434782609,0.606842823239602)
--(axis cs:0.735785953177257,0.602752633261185)
--(axis cs:0.732441471571906,0.585935380459602)
--(axis cs:0.729096989966555,0.563908853138095)
--(axis cs:0.725752508361204,0.530403606191946)
--(axis cs:0.722408026755853,0.490835147830216)
--(axis cs:0.719063545150502,0.444486977727592)
--(axis cs:0.71571906354515,0.391321173275892)
--(axis cs:0.712374581939799,0.33229671531691)
--(axis cs:0.709030100334448,0.267219603344434)
--(axis cs:0.705685618729097,0.214786175504835)
--(axis cs:0.702341137123746,0.150732661479873)
--(axis cs:0.698996655518395,0.07532421240184)
--(axis cs:0.695652173913043,0.0231165502043211)
--(axis cs:0.692307692307692,-0.0492665628498095)
--(axis cs:0.688963210702341,-0.104873882376439)
--(axis cs:0.68561872909699,-0.163867354070773)
--(axis cs:0.682274247491639,-0.221738067539949)
--(axis cs:0.678929765886288,-0.26898430646403)
--(axis cs:0.675585284280936,-0.311093126535332)
--(axis cs:0.672240802675585,-0.34958906830124)
--(axis cs:0.668896321070234,-0.383260518574513)
--(axis cs:0.665551839464883,-0.411713305436825)
--(axis cs:0.662207357859532,-0.433712577530761)
--(axis cs:0.658862876254181,-0.451986810976233)
--(axis cs:0.655518394648829,-0.467053581025422)
--(axis cs:0.652173913043478,-0.481282165636356)
--(axis cs:0.648829431438127,-0.491979808225822)
--(axis cs:0.645484949832776,-0.497756422744342)
--(axis cs:0.642140468227425,-0.509016408901813)
--(axis cs:0.638795986622074,-0.519544440849022)
--(axis cs:0.635451505016722,-0.522777058346059)
--(axis cs:0.632107023411371,-0.520182195695621)
--(axis cs:0.62876254180602,-0.518661346277679)
--(axis cs:0.625418060200669,-0.525482696620727)
--(axis cs:0.622073578595318,-0.529490761877678)
--(axis cs:0.618729096989967,-0.532969010429265)
--(axis cs:0.615384615384615,-0.529110710096043)
--(axis cs:0.612040133779264,-0.528035452264033)
--(axis cs:0.608695652173913,-0.520867118534314)
--(axis cs:0.605351170568562,-0.52181878107001)
--(axis cs:0.602006688963211,-0.512253400940695)
--(axis cs:0.598662207357859,-0.510080925386005)
--(axis cs:0.595317725752508,-0.494010961726272)
--(axis cs:0.591973244147157,-0.478144029043603)
--(axis cs:0.588628762541806,-0.458307691278069)
--(axis cs:0.585284280936455,-0.43291765737654)
--(axis cs:0.581939799331104,-0.403866062897863)
--(axis cs:0.578595317725752,-0.36891424278668)
--(axis cs:0.575250836120401,-0.333102098523405)
--(axis cs:0.57190635451505,-0.287324087070307)
--(axis cs:0.568561872909699,-0.249053336709435)
--(axis cs:0.565217391304348,-0.207321671235997)
--(axis cs:0.561872909698997,-0.155605994162372)
--(axis cs:0.558528428093645,-0.106987099815631)
--(axis cs:0.555183946488294,-0.0678632738850624)
--(axis cs:0.551839464882943,-0.0179227074510949)
--(axis cs:0.548494983277592,0.0261263023462037)
--(axis cs:0.545150501672241,0.0669068250802352)
--(axis cs:0.54180602006689,0.108227303742325)
--(axis cs:0.538461538461538,0.144617575156314)
--(axis cs:0.535117056856187,0.177001763840178)
--(axis cs:0.531772575250836,0.204672359945366)
--(axis cs:0.528428093645485,0.22597568264237)
--(axis cs:0.525083612040134,0.2413912548319)
--(axis cs:0.521739130434783,0.249864061694813)
--(axis cs:0.518394648829431,0.251645619790948)
--(axis cs:0.51505016722408,0.246789826701634)
--(axis cs:0.511705685618729,0.23626081999952)
--(axis cs:0.508361204013378,0.219360882896155)
--(axis cs:0.505016722408027,0.195380088377472)
--(axis cs:0.501672240802676,0.165140625990302)
--(axis cs:0.498327759197324,0.13004582149209)
--(axis cs:0.494983277591973,0.0890682124756488)
--(axis cs:0.491638795986622,0.0429142434907955)
--(axis cs:0.488294314381271,-0.00625311508747042)
--(axis cs:0.48494983277592,-0.0622696995354483)
--(axis cs:0.481605351170569,-0.115369516401975)
--(axis cs:0.478260869565217,-0.176840014262132)
--(axis cs:0.474916387959866,-0.234036013544286)
--(axis cs:0.471571906354515,-0.292842998499581)
--(axis cs:0.468227424749164,-0.352054371812517)
--(axis cs:0.464882943143813,-0.410741486728568)
--(axis cs:0.461538461538462,-0.463310246718056)
--(axis cs:0.45819397993311,-0.512844537436125)
--(axis cs:0.454849498327759,-0.556817605280077)
--(axis cs:0.451505016722408,-0.597898679277975)
--(axis cs:0.448160535117057,-0.632339236687738)
--(axis cs:0.444816053511706,-0.663748170574542)
--(axis cs:0.441471571906354,-0.688429957603348)
--(axis cs:0.438127090301003,-0.711706392997951)
--(axis cs:0.434782608695652,-0.723978706378371)
--(axis cs:0.431438127090301,-0.738237334764823)
--(axis cs:0.42809364548495,-0.744410484080866)
--(axis cs:0.424749163879599,-0.756287169093671)
--(axis cs:0.421404682274247,-0.757347308656971)
--(axis cs:0.418060200668896,-0.759963467531695)
--(axis cs:0.414715719063545,-0.763269671136702)
--(axis cs:0.411371237458194,-0.760895407052676)
--(axis cs:0.408026755852843,-0.752963289555352)
--(axis cs:0.404682274247492,-0.745166928581136)
--(axis cs:0.40133779264214,-0.740042020953683)
--(axis cs:0.397993311036789,-0.724978629682046)
--(axis cs:0.394648829431438,-0.705749078359635)
--(axis cs:0.391304347826087,-0.685892220735104)
--(axis cs:0.387959866220736,-0.660230058387053)
--(axis cs:0.384615384615385,-0.629831800943786)
--(axis cs:0.381270903010033,-0.595670552242033)
--(axis cs:0.377926421404682,-0.555068717497925)
--(axis cs:0.374581939799331,-0.510405271311591)
--(axis cs:0.37123745819398,-0.469187439572421)
--(axis cs:0.367892976588629,-0.417790277837003)
--(axis cs:0.364548494983278,-0.365057948627459)
--(axis cs:0.361204013377926,-0.31594759818394)
--(axis cs:0.357859531772575,-0.267717862192393)
--(axis cs:0.354515050167224,-0.221251396598813)
--(axis cs:0.351170568561873,-0.178074110119366)
--(axis cs:0.347826086956522,-0.137325328287257)
--(axis cs:0.344481605351171,-0.103928837489487)
--(axis cs:0.341137123745819,-0.0758324624869059)
--(axis cs:0.337792642140468,-0.0542680030035398)
--(axis cs:0.334448160535117,-0.0385855535336846)
--(axis cs:0.331103678929766,-0.0282236887861231)
--(axis cs:0.327759197324415,-0.0237388741050583)
--(axis cs:0.324414715719064,-0.0320440412027516)
--(axis cs:0.321070234113712,-0.0414942016143999)
--(axis cs:0.317725752508361,-0.0606352039188829)
--(axis cs:0.31438127090301,-0.0793254824262165)
--(axis cs:0.311036789297659,-0.108997657297571)
--(axis cs:0.307692307692308,-0.13859332829318)
--(axis cs:0.304347826086957,-0.171183892930466)
--(axis cs:0.301003344481605,-0.206989566737776)
--(axis cs:0.297658862876254,-0.24292594560594)
--(axis cs:0.294314381270903,-0.279314910727814)
--(axis cs:0.290969899665552,-0.316848863893248)
--(axis cs:0.287625418060201,-0.354140539444358)
--(axis cs:0.284280936454849,-0.391677398780549)
--(axis cs:0.280936454849498,-0.428456122219616)
--(axis cs:0.277591973244147,-0.464590364061609)
--(axis cs:0.274247491638796,-0.499255875697205)
--(axis cs:0.270903010033445,-0.534665928921296)
--(axis cs:0.267558528428094,-0.566482821432074)
--(axis cs:0.264214046822742,-0.597134121358102)
--(axis cs:0.260869565217391,-0.627005221439637)
--(axis cs:0.25752508361204,-0.653755217856152)
--(axis cs:0.254180602006689,-0.676611999658275)
--(axis cs:0.250836120401338,-0.696260819086243)
--(axis cs:0.247491638795987,-0.712271782025634)
--(axis cs:0.244147157190635,-0.726169105344755)
--(axis cs:0.240802675585284,-0.736574670421212)
--(axis cs:0.237458193979933,-0.744256522127876)
--(axis cs:0.234113712374582,-0.748964946959354)
--(axis cs:0.230769230769231,-0.751684566709878)
--(axis cs:0.22742474916388,-0.748555099472783)
--(axis cs:0.224080267558528,-0.751293726973926)
--(axis cs:0.220735785953177,-0.755515704043748)
--(axis cs:0.217391304347826,-0.750130060004416)
--(axis cs:0.214046822742475,-0.753802575158903)
--(axis cs:0.210702341137124,-0.754231716977068)
--(axis cs:0.207357859531773,-0.755126049608569)
--(axis cs:0.204013377926421,-0.757551705908887)
--(axis cs:0.20066889632107,-0.758608419657054)
--(axis cs:0.197324414715719,-0.756359144167647)
--(axis cs:0.193979933110368,-0.759361401254082)
--(axis cs:0.190635451505017,-0.762319759819665)
--(axis cs:0.187290969899666,-0.764669266439383)
--(axis cs:0.183946488294314,-0.767062145487801)
--(axis cs:0.180602006688963,-0.763224436452296)
--(axis cs:0.177257525083612,-0.759984337718788)
--(axis cs:0.173913043478261,-0.756206688655282)
--(axis cs:0.17056856187291,-0.747705899161228)
--(axis cs:0.167224080267559,-0.736945521028903)
--(axis cs:0.163879598662207,-0.723866037235403)
--(axis cs:0.160535117056856,-0.708465841505692)
--(axis cs:0.157190635451505,-0.691264333242183)
--(axis cs:0.153846153846154,-0.673325042213913)
--(axis cs:0.150501672240803,-0.652937628029678)
--(axis cs:0.147157190635451,-0.632110951258409)
--(axis cs:0.1438127090301,-0.610918441347244)
--(axis cs:0.140468227424749,-0.588581425820227)
--(axis cs:0.137123745819398,-0.566396176972935)
--(axis cs:0.133779264214047,-0.544171650661906)
--(axis cs:0.130434782608696,-0.520276266648822)
--(axis cs:0.127090301003344,-0.497254390332074)
--(axis cs:0.123745819397993,-0.473335505294005)
--(axis cs:0.120401337792642,-0.449953593455685)
--(axis cs:0.117056856187291,-0.424694087353712)
--(axis cs:0.11371237458194,-0.398903199700564)
--(axis cs:0.110367892976589,-0.379709472056402)
--(axis cs:0.107023411371237,-0.355764034510053)
--(axis cs:0.103678929765886,-0.333922070085307)
--(axis cs:0.100334448160535,-0.322397901577604)
--(axis cs:0.096989966555184,-0.311962855023715)
--(axis cs:0.0936454849498328,-0.302160180810086)
--(axis cs:0.0903010033444816,-0.300676165952538)
--(axis cs:0.0869565217391304,-0.30698775882306)
--(axis cs:0.0836120401337793,-0.314209918857907)
--(axis cs:0.0802675585284281,-0.331392138365072)
--(axis cs:0.0769230769230769,-0.353640544153776)
--(axis cs:0.0735785953177257,-0.378750465401641)
--(axis cs:0.0702341137123746,-0.412264757685618)
--(axis cs:0.0668896321070234,-0.448967764765254)
--(axis cs:0.0635451505016722,-0.488388806780369)
--(axis cs:0.0602006688963211,-0.528012621889405)
--(axis cs:0.0568561872909699,-0.575301849375034)
--(axis cs:0.0535117056856187,-0.619017694817254)
--(axis cs:0.0501672240802676,-0.658802058067612)
--(axis cs:0.0468227424749164,-0.701968616564755)
--(axis cs:0.0434782608695652,-0.734948427809846)
--(axis cs:0.040133779264214,-0.767326773780275)
--(axis cs:0.0367892976588629,-0.794843195525846)
--(axis cs:0.0334448160535117,-0.817994898987458)
--(axis cs:0.0301003344481605,-0.834609396102988)
--(axis cs:0.0267558528428094,-0.855631754399033)
--(axis cs:0.0234113712374582,-0.85735225990026)
--(axis cs:0.020066889632107,-0.874460095356464)
--(axis cs:0.0167224080267559,-0.873383071140457)
--(axis cs:0.0133779264214047,-0.884557178652202)
--(axis cs:0.0100334448160535,-0.881431296287761)
--(axis cs:0.00668896321070234,-0.881009151572048)
--(axis cs:0.00334448160535117,-0.886848570210101)
--(axis cs:0,-0.877689217499916)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{95\% confidence interval}

\addplot [thick, red]
table {%
0 -1
0.00334448160535117 -0.998733276543369
0.00668896321070234 -0.997392320283081
0.0100334448160535 -0.995935539091054
0.0133779264214047 -0.994317406595318
0.0167224080267559 -0.992487202410128
0.020066889632107 -0.990387787863971
0.0234113712374582 -0.987954472179379
0.0267558528428094 -0.985114055657986
0.0301003344481605 -0.981784174476867
0.0334448160535117 -0.977873114396009
0.0367892976588629 -0.973280304222901
0.040133779264214 -0.967897737883495
0.0434782608695652 -0.961612596991701
0.0468227424749164 -0.954311341527853
0.0501672240802676 -0.945885490228942
0.0535117056856187 -0.936239210188922
0.0568561872909699 -0.925298666034616
0.0602006688963211 -0.913022839987726
0.0635451505016722 -0.899415235426086
0.0668896321070234 -0.88453554607357
0.0702341137123746 -0.868510057992394
0.0735785953177257 -0.851539316305855
0.0769230769230769 -0.833901505584945
0.0802675585284281 -0.815950128451838
0.0836120401337793 -0.798104962750011
0.0869565217391304 -0.780835931865376
0.0903010033444816 -0.764640377842216
0.0936454849498328 -0.750015168516129
0.096989966555184 -0.737425941534647
0.100334448160535 -0.727276420570476
0.103678929765886 -0.719880988452822
0.107023411371237 -0.71544348746033
0.110367892976589 -0.714044545948527
0.11371237458194 -0.715638702785083
0.117056856187291 -0.720061390132872
0.120401337792642 -0.727044649452576
0.123745819397993 -0.736239491957308
0.127090301003344 -0.747242215950245
0.130434782608696 -0.759621821968075
0.133779264214047 -0.772945899678854
0.137123745819398 -0.7868029056293
0.140468227424749 -0.800819475328069
0.1438127090301 -0.814672176733439
0.147157190635451 -0.828093796194583
0.150501672240803 -0.8408747725421
0.153846153846154 -0.852860725109641
0.157190635451505 -0.863947161255181
0.160535117056856 -0.87407243067284
0.163879598662207 -0.883209864053399
0.167224080267559 -0.891359841296736
0.17056856187291 -0.89854232191191
0.173913043478261 -0.904790168862302
0.177257525083612 -0.910143426263933
0.180602006688963 -0.914644579690152
0.183946488294314 -0.918334736012751
0.187290969899666 -0.921250603267262
0.190635451505017 -0.923422123028322
0.193979933110368 -0.924870600747066
0.197324414715719 -0.925607186694754
0.20066889632107 -0.925631576229283
0.204013377926421 -0.92493081933129
0.207357859531773 -0.923478153596631
0.210702341137124 -0.921231801354442
0.214046822742475 -0.91813370066173
0.217391304347826 -0.91410817281212
0.220735785953177 -0.909060567449121
0.224080267558528 -0.902875972372126
0.22742474916388 -0.895418130434185
0.230769230769231 -0.886528771537164
0.234113712374582 -0.876027643062048
0.237458193979933 -0.86371360403245
0.240802675585284 -0.849367230136121
0.244147157190635 -0.832755446848833
0.247491638795987 -0.813638749060867
0.250836120401338 -0.791781554719704
0.254180602006689 -0.766966149362408
0.25752508361204 -0.739010478848098
0.260869565217391 -0.707789714160993
0.264214046822742 -0.673261032359765
0.267558528428094 -0.635490441731443
0.270903010033445 -0.594679769894567
0.274247491638796 -0.551191213901605
0.277591973244147 -0.505566244503531
0.280936454849498 -0.458535315626176
0.284280936454849 -0.411014913903073
0.287625418060201 -0.364089121349262
0.290969899665552 -0.318974114539804
0.294314381270903 -0.276965833026312
0.297658862876254 -0.239373233055694
0.301003344481605 -0.207441790298553
0.304347826086957 -0.182273836513814
0.307692307692308 -0.164753513588146
0.311036789297659 -0.155484294697847
0.31438127090301 -0.154746018671699
0.317725752508361 -0.162476295335406
0.321070234113712 -0.178278274017809
0.324414715719064 -0.201453595812302
0.327759197324415 -0.231056406419345
0.331103678929766 -0.265962069083543
0.334448160535117 -0.30494300839609
0.337792642140468 -0.346744042825609
0.341137123745819 -0.390150516364857
0.344481605351171 -0.434044237563019
0.347826086956522 -0.477444307900187
0.351170568561873 -0.519531999367009
0.354515050167224 -0.559660621596657
0.357859531772575 -0.597352612577676
0.361204013377926 -0.632286826040892
0.364548494983278 -0.664279209006946
0.367892976588629 -0.693259870617149
0.37123745819398 -0.719249076268138
0.374581939799331 -0.74233409672521
0.377926421404682 -0.762648215016876
0.381270903010033 -0.780352625646121
0.384615384615385 -0.795621497348524
0.387959866220736 -0.808630129058093
0.391304347826087 -0.81954590432517
0.394648829431438 -0.828521624820343
0.397993311036789 -0.835690755938583
0.40133779264214 -0.841164123873994
0.404682274247492 -0.845027643855793
0.408026755852843 -0.847340718007102
0.411371237458194 -0.848135007785911
0.414715719063545 -0.847413353832838
0.418060200668896 -0.845148682527978
0.421404682274247 -0.841282803654812
0.424749163879599 -0.835725069249837
0.42809364548495 -0.828350933188948
0.431438127090301 -0.819000528087225
0.434782608695652 -0.80747746425772
0.438127090301003 -0.793548157332677
0.441471571906354 -0.776942107086004
0.444816053511706 -0.757353676829473
0.448160535117057 -0.734446052056508
0.451505016722408 -0.707858173304917
0.454849498327759 -0.677215517456633
0.45819397993311 -0.642145610603103
0.461538461538462 -0.602299052718071
0.464882943143813 -0.557376573861724
0.468227424749164 -0.507162180758754
0.471571906354515 -0.451561763307227
0.474916387959866 -0.390645614670712
0.478260869565217 -0.324692224217608
0.481605351170569 -0.254229538030963
0.48494983277592 -0.180068820957576
0.488294314381271 -0.103325527306271
0.491638795986622 -0.025421451326059
0.494983277591973 0.0519368827451381
0.498327759197324 0.126806972636212
0.501672240802676 0.197086994855042
0.505016722408027 0.260617764084167
0.508361204013378 0.315303707887841
0.511705685618729 0.359243158042226
0.51505016722408 0.390855779763503
0.518394648829431 0.408993991074761
0.521739130434783 0.413026119531813
0.525083612040134 0.402881817288954
0.528428093645485 0.379054547522348
0.531772575250836 0.342561085954974
0.535117056856187 0.294863092188622
0.538461538461538 0.237760047632589
0.54180602006689 0.17326557478282
0.545150501672241 0.103480015776244
0.548494983277592 0.0304711951771746
0.551839464882943 -0.0438271150669568
0.555183946488294 -0.117692800853111
0.558528428093645 -0.189666392920174
0.561872909698997 -0.258575972158207
0.565217391304348 -0.323539041742727
0.568561872909699 -0.383946018050865
0.57190635451505 -0.439430682414549
0.575250836120401 -0.489832850634529
0.578595317725752 -0.535157874918617
0.581939799331104 -0.575536631526109
0.585284280936455 -0.611188579412314
0.588628762541806 -0.642389461463267
0.591973244147157 -0.669444361616856
0.595317725752508 -0.692666174733332
0.598662207357859 -0.712359095792127
0.602006688963211 -0.728806467787743
0.605351170568562 -0.742262206707105
0.608695652173913 -0.752945006945755
0.612040133779264 -0.761034584635517
0.615384615384615 -0.766669309789439
0.618729096989967 -0.769944689262089
0.622073578595318 -0.770912277396674
0.625418060200669 -0.769578702602959
0.62876254180602 -0.765904603836396
0.632107023411371 -0.75980337259393
0.635451505016722 -0.751139697614932
0.638795986622074 -0.73972801631585
0.642140468227425 -0.725331094709547
0.645484949832776 -0.707659090916951
0.648829431438127 -0.686369608886813
0.652173913043478 -0.661069417153636
0.655518394648829 -0.631318684856459
0.658862876254181 -0.596638757802812
0.662207357859532 -0.556524634270547
0.665551839464883 -0.51046336425192
0.668896321070234 -0.457959535415383
0.672240802675585 -0.398568763495603
0.675585284280936 -0.33193961183388
0.678929765886288 -0.257863573504205
0.682274247491639 -0.176331638896999
0.68561872909699 -0.0875945729378232
0.688963210702341 0.00777755565872384
0.692307692307692 0.108842622057936
0.695652173913043 0.214247779126833
0.698996655518395 0.32221283344462
0.702341137123746 0.430543283153131
0.705685618729097 0.536679041320693
0.709030100334448 0.637781903911959
0.712374581939799 0.730860630909705
0.71571906354515 0.812927531897437
0.719063545150502 0.881175398014288
0.722408026755853 0.933159388883731
0.725752508361204 0.966965955188714
0.729096989966555 0.981350736617963
0.732441471571906 0.975829904825374
0.735785953177257 0.950714395496629
0.739130434782609 0.907083163592947
0.74247491638796 0.846698906178277
0.745819397993311 0.771876401154914
0.749163879598662 0.685318619074214
0.752508361204013 0.589938359070967
0.755852842809364 0.488683118421484
0.759197324414716 0.384378509609656
0.762541806020067 0.279601457875577
0.765886287625418 0.176589514343043
0.769230769230769 0.0771877694939849
0.77257525083612 -0.017169256518637
0.775919732441472 -0.105446308322773
0.779264214046823 -0.186973861399272
0.782608695652174 -0.261399957838883
0.785953177257525 -0.328634466504321
0.789297658862876 -0.388791655054755
0.792642140468227 -0.442135495399674
0.795986622073579 -0.489030628004262
0.79933110367893 -0.529900571169363
0.802675585284281 -0.565193683092824
0.806020066889632 -0.595356601540185
0.809364548494983 -0.620814382935517
0.812709030100334 -0.641956295142653
0.816053511705686 -0.659126129843016
0.819397993311037 -0.672615935432968
0.822742474916388 -0.682662181800962
0.826086956521739 -0.689443517332367
0.82943143812709 -0.693079440668188
0.832775919732441 -0.693629370029567
0.836120401337793 -0.691091744536713
0.839464882943144 -0.685402934323645
0.842809364548495 -0.67643587307665
0.846153846153846 -0.663998464210804
0.849498327759197 -0.647831957692633
0.852842809364548 -0.627609655677326
0.8561872909699 -0.602936486935535
0.859531772575251 -0.573350193953396
0.862876254180602 -0.538325097812534
0.866220735785953 -0.497279630590392
0.869565217391304 -0.449589026974616
0.872909698996655 -0.394604705116266
0.876254180602007 -0.331681884424887
0.879598662207358 -0.260216813565935
0.882943143812709 -0.179694535732036
0.88628762541806 -0.0897473250971479
0.889632107023411 0.00977726289289849
0.892976588628763 0.118741375052431
0.896321070234114 0.236639436742659
0.899665551839465 0.362524929952
0.903010033444816 0.49494987381095
0.906354515050167 0.631926842574451
0.909698996655518 0.770923681330474
0.91304347826087 0.90889997553862
0.916387959866221 1.04239152171176
0.919732441471572 1.1676445219234
0.923076923076923 1.28079532811278
0.926421404682274 1.37808501686468
0.929765886287625 1.45609191416041
0.933110367892977 1.51196058219055
0.936454849498328 1.54360378517345
0.939799331103679 1.54985524885803
0.94314381270903 1.53055571187814
0.946488294314381 1.48656225814051
0.949832775919732 1.41968005025128
0.953177257525084 1.33252483379592
0.956521739130435 1.22833240897951
0.959866220735786 1.11073644292985
0.963210702341137 0.983537860840562
0.966555183946488 0.850487609258619
0.969899665551839 0.715100431257789
0.973244147157191 0.580511434988046
0.976588628762542 0.44938082144774
0.979933110367893 0.323846206150912
0.983277591973244 0.205517279905306
0.986622073578595 0.095504497670255
0.989966555183946 -0.00552789930075626
0.993311036789298 -0.0972941654400374
0.996655518394649 -0.17981316450137
1 -0.253335114827605
};
\addlegendentry{HF function}
\addplot [thick, green!50.1960784313725!black]
table {%
0 -1.13947978761846
0.00334448160535117 -1.13633222871949
0.00668896321070234 -1.13113870427327
0.0100334448160535 -1.12362462778526
0.0133779264214047 -1.11357267302933
0.0167224080267559 -1.10122266303528
0.020066889632107 -1.08635375112765
0.0234113712374582 -1.06887239262032
0.0267558528428094 -1.04920513877789
0.0301003344481605 -1.02709012709794
0.0334448160535117 -1.00239182097927
0.0367892976588629 -0.975468265320998
0.040133779264214 -0.946379011283091
0.0434782608695652 -0.916208471627388
0.0468227424749164 -0.884338647073847
0.0501672240802676 -0.850991435904678
0.0535117056856187 -0.816918145768589
0.0568561872909699 -0.782824249678737
0.0602006688963211 -0.747956056337791
0.0635451505016722 -0.714729667348565
0.0668896321070234 -0.68246036728224
0.0702341137123746 -0.651427323963478
0.0735785953177257 -0.622864050505982
0.0769230769230769 -0.59761335078059
0.0802675585284281 -0.575346481582003
0.0836120401337793 -0.556698531541365
0.0869565217391304 -0.542171287527261
0.0903010033444816 -0.531703053127063
0.0936454849498328 -0.525680718167999
0.096989966555184 -0.524007575292453
0.100334448160535 -0.526396468065758
0.103678929765886 -0.532857886079186
0.107023411371237 -0.543084175138314
0.110367892976589 -0.556732911092585
0.11371237458194 -0.572823278290466
0.117056856187291 -0.59158380707328
0.120401337792642 -0.612078014817722
0.123745819397993 -0.633846778592237
0.127090301003344 -0.656868055369367
0.130434782608696 -0.680037671722909
0.133779264214047 -0.703326145977617
0.137123745819398 -0.726259058772498
0.140468227424749 -0.748633056403195
0.1438127090301 -0.769784382711935
0.147157190635451 -0.789695611695986
0.150501672240803 -0.808803127522062
0.153846153846154 -0.826343289504886
0.157190635451505 -0.842479378177464
0.160535117056856 -0.857081699544429
0.163879598662207 -0.870282088851591
0.167224080267559 -0.882199910065521
0.17056856187291 -0.892658421401626
0.173913043478261 -0.9017321396286
0.177257525083612 -0.909765997023327
0.180602006688963 -0.916308680298482
0.183946488294314 -0.921999848207421
0.187290969899666 -0.926625733530611
0.190635451505017 -0.930232880749616
0.193979933110368 -0.93281247929375
0.197324414715719 -0.934539348829965
0.20066889632107 -0.935411543598212
0.204013377926421 -0.935415274886268
0.207357859531773 -0.934465048586749
0.210702341137124 -0.932667808965374
0.214046822742475 -0.929990370670963
0.217391304347826 -0.926269427234634
0.220735785953177 -0.921592598650742
0.224080267558528 -0.915922388102686
0.22742474916388 -0.908947212198934
0.230769230769231 -0.900802751876477
0.234113712374582 -0.891342804386792
0.237458193979933 -0.880241491652218
0.240802675585284 -0.867806498927062
0.244147157190635 -0.853505596874184
0.247491638795987 -0.837284201458048
0.250836120401338 -0.81949465949652
0.254180602006689 -0.799578845019219
0.25752508361204 -0.777439453918271
0.260869565217391 -0.753558800799954
0.264214046822742 -0.726932489286596
0.267558528428094 -0.698292179452102
0.270903010033445 -0.667611341780046
0.274247491638796 -0.635132861245972
0.277591973244147 -0.600661268653251
0.280936454849498 -0.564979328738151
0.284280936454849 -0.527946701064205
0.287625418060201 -0.490355129481117
0.290969899665552 -0.452470764684505
0.294314381270903 -0.415124818857055
0.297658862876254 -0.378720011723449
0.301003344481605 -0.343518764317613
0.304347826086957 -0.31091256551826
0.307692307692308 -0.281559146585223
0.311036789297659 -0.255270781430044
0.31438127090301 -0.233515452668421
0.317725752508361 -0.216836005726028
0.321070234113712 -0.205252926364226
0.324414715719064 -0.199290887648482
0.327759197324415 -0.199252540288179
0.331103678929766 -0.204974849765045
0.334448160535117 -0.216751534713357
0.337792642140468 -0.234037481441082
0.341137123745819 -0.256346766196347
0.344481605351171 -0.283947966285548
0.347826086956522 -0.315047140619377
0.351170568561873 -0.350458594683806
0.354515050167224 -0.388446148142038
0.357859531772575 -0.428315005782888
0.361204013377926 -0.469456809343283
0.364548494983278 -0.512256797642197
0.367892976588629 -0.554779171886841
0.37123745819398 -0.5970084555013
0.374581939799331 -0.636795414783136
0.377926421404682 -0.676179297702931
0.381270903010033 -0.713037649231637
0.384615384615385 -0.746612010539783
0.387959866220736 -0.778548561929035
0.391304347826087 -0.807227358914178
0.394648829431438 -0.832519981429577
0.397993311036789 -0.854775422107964
0.40133779264214 -0.873130843398191
0.404682274247492 -0.888449681594225
0.408026755852843 -0.900029929395202
0.411371237458194 -0.908073654959933
0.414715719063545 -0.912127747799983
0.418060200668896 -0.913116136485135
0.421404682274247 -0.909960355059548
0.424749163879599 -0.903178251633514
0.42809364548495 -0.892501930732938
0.431438127090301 -0.878096310804833
0.434782608695652 -0.859987662517556
0.438127090301003 -0.837943650219004
0.441471571906354 -0.812212935647099
0.444816053511706 -0.782757198240034
0.448160535117057 -0.749090858219107
0.451505016722408 -0.712257977130683
0.454849498327759 -0.672106434978572
0.45819397993311 -0.628048481837405
0.461538461538462 -0.581331509940249
0.464882943143813 -0.532021976872833
0.468227424749164 -0.481242830012088
0.471571906354515 -0.428497220348157
0.474916387959866 -0.37424564864871
0.478260869565217 -0.320291745527242
0.481605351170569 -0.267063482631999
0.48494983277592 -0.214640187743587
0.488294314381271 -0.164818884938959
0.491638795986622 -0.116958925119364
0.494983277591973 -0.0732376687989334
0.498327759197324 -0.0341487518615419
0.501672240802676 1.1907526698877e-05
0.505016722408027 0.0282280748695779
0.508361204013378 0.0503422525932341
0.511705685618729 0.0659298650304355
0.51505016722408 0.0747878112000642
0.518394648829431 0.0770820734878684
0.521739130434783 0.0727836800855562
0.525083612040134 0.0622738449454915
0.528428093645485 0.0459953393923137
0.531772575250836 0.0240879573652731
0.535117056856187 -0.00280484288060904
0.538461538461538 -0.0332464638782659
0.54180602006689 -0.0668461926905871
0.545150501672241 -0.103605467047799
0.548494983277592 -0.142293575797755
0.551839464882943 -0.181669870776503
0.555183946488294 -0.222222624704759
0.558528428093645 -0.262427746803708
0.561872909698997 -0.302608442144638
0.565217391304348 -0.341889075219681
0.568561872909699 -0.379081959359956
0.57190635451505 -0.415351200106999
0.575250836120401 -0.449382088968908
0.578595317725752 -0.481382743744798
0.581939799331104 -0.511087011364762
0.585284280936455 -0.538975713919081
0.588628762541806 -0.563872146280037
0.591973244147157 -0.586858153963693
0.595317725752508 -0.607228431395491
0.598662207357859 -0.625506341482189
0.602006688963211 -0.640880410653037
0.605351170568562 -0.654466310056554
0.608695652173913 -0.665750803300471
0.612040133779264 -0.674839907229435
0.615384615384615 -0.682024776933707
0.618729096989967 -0.686872522538422
0.622073578595318 -0.689805836389547
0.625418060200669 -0.690470994832878
0.62876254180602 -0.689240228888566
0.632107023411371 -0.685925685731412
0.635451505016722 -0.680433452657539
0.638795986622074 -0.672885314486265
0.642140468227425 -0.662742048261805
0.645484949832776 -0.650589502713891
0.648829431438127 -0.636175249453385
0.652173913043478 -0.618875007198362
0.655518394648829 -0.599195822338886
0.658862876254181 -0.576791356100819
0.662207357859532 -0.551874211275
0.665551839464883 -0.523364286878988
0.668896321070234 -0.492562462481853
0.672240802675585 -0.458369592909517
0.675585284280936 -0.421850870198234
0.678929765886288 -0.382659342253777
0.682274247491639 -0.338959242927482
0.68561872909699 -0.294235759133038
0.688963210702341 -0.246807525163157
0.692307692307692 -0.19641104559788
0.695652173913043 -0.14481071985263
0.698996655518395 -0.0920601767258034
0.702341137123746 -0.0383517130087272
0.705685618729097 0.0142355417116657
0.709030100334448 0.0675407794112787
0.712374581939799 0.118792719934599
0.71571906354515 0.167326181722946
0.719063545150502 0.213418055295376
0.722408026755853 0.255050056536856
0.725752508361204 0.292483156547274
0.729096989966555 0.324236170448361
0.732441471571906 0.349235960229661
0.735785953177257 0.367520659183881
0.739130434782609 0.378457497293833
0.74247491638796 0.381669946129489
0.745819397993311 0.377046831344247
0.749163879598662 0.364557772868789
0.752508361204013 0.344675387953728
0.755852842809364 0.317762449961001
0.759197324414716 0.283517517777551
0.762541806020067 0.244238355381339
0.765886287625418 0.199312815883557
0.769230769230769 0.149767787005474
0.77257525083612 0.0965585691271294
0.775919732441472 0.0416372435358349
0.779264214046823 -0.0152576228603589
0.782608695652174 -0.073335188302558
0.785953177257525 -0.130473598414352
0.789297658862876 -0.187054559174538
0.792642140468227 -0.242207174683536
0.795986622073579 -0.294426295484426
0.79933110367893 -0.343548365048014
0.802675585284281 -0.390678094126168
0.806020066889632 -0.433133242976495
0.809364548494983 -0.471928151176146
0.812709030100334 -0.506132576804835
0.816053511705686 -0.536610946695384
0.819397993311037 -0.56174122883063
0.822742474916388 -0.583228236603146
0.826086956521739 -0.599422919771536
0.82943143812709 -0.611902579301044
0.832775919732441 -0.618992572510121
0.836120401337793 -0.621172256925644
0.839464882943144 -0.618937699974471
0.842809364548495 -0.611667960129658
0.846153846153846 -0.600236858435052
0.849498327759197 -0.583477915987147
0.852842809364548 -0.56176603202727
0.8561872909699 -0.535233439947547
0.859531772575251 -0.504269442111435
0.862876254180602 -0.468113802625734
0.866220735785953 -0.427746290632357
0.869565217391304 -0.382521106257334
0.872909698996655 -0.332239098615102
0.876254180602007 -0.279506454520267
0.879598662207358 -0.22286035040699
0.882943143812709 -0.161989786823212
0.88628762541806 -0.0999322148675082
0.889632107023411 -0.034388413680432
0.892976588628763 0.0324736711577382
0.896321070234114 0.0992593576729773
0.899665551839465 0.167381382484739
0.903010033444816 0.230777830415852
0.906354515050167 0.295478190985569
0.909698996655518 0.35504329701827
0.91304347826087 0.410665456147058
0.916387959866221 0.461703400924507
0.919732441471572 0.505883086030179
0.923076923076923 0.542999145628616
0.926421404682274 0.572836279298092
0.929765886287625 0.594961540502475
0.933110367892977 0.608364901476121
0.936454849498328 0.613377092139232
0.939799331103679 0.609866414743267
0.94314381270903 0.598209651787237
0.946488294314381 0.578692837844181
0.949832775919732 0.55178814005589
0.953177257525084 0.518188523699674
0.956521739130435 0.4776057860733
0.959866220735786 0.433837915194507
0.963210702341137 0.385656427893099
0.966555183946488 0.332844232842857
0.969899665551839 0.279166615963919
0.973244147157191 0.224722457956769
0.976588628762542 0.167934254011145
0.979933110367893 0.11197403291949
0.983277591973244 0.0571260856428775
0.986622073578595 0.00240966285477759
0.989966555183946 -0.0497161773832063
0.993311036789298 -0.0999282462083663
0.996655518394649 -0.147339756219221
1 -0.191173279835426
};
\addlegendentry{MF-DGP mean prediction}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.77083750272019 0.0311549728566549
0.122513526169459 -0.732618960719385
0.459827657947335 -0.623298619559737
0.563698071484434 -0.294561995463782
0.185911669719403 -0.920139787339829
0.897717468649567 0.288299528686071
0.403278150933333 -0.843597239316697
0.823492494268065 -0.684461744837822
0.0392009645662375 -0.969484870673517
0.253205941642635 -0.774514959333535
0.315975342809922 -0.157391034624279
0.67024582277327 -0.434846480229697
0.640261625750074 -0.733802254993022
0.994685474163762 -0.132315370833006
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/Park_r2_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={4 points,6 points,8 points},
y grid style={white!69.0196078431373!black},
ylabel={r2},
ymin=-0.909522519577076, ymax=1.08830292085913,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,0.213436452088589)
--(axis cs:-0.136,0.213436452088589)
--(axis cs:-0.136,0.785957493073287)
--(axis cs:-0.397333333333333,0.785957493073287)
--(axis cs:-0.397333333333333,0.213436452088589)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,0.841320483447991)
--(axis cs:0.130666666666667,0.841320483447991)
--(axis cs:0.130666666666667,0.91013107249825)
--(axis cs:-0.130666666666667,0.91013107249825)
--(axis cs:-0.130666666666667,0.841320483447991)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.944844067569515)
--(axis cs:0.397333333333333,0.944844067569515)
--(axis cs:0.397333333333333,0.971488544423523)
--(axis cs:0.136,0.971488544423523)
--(axis cs:0.136,0.944844067569515)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.912160733942665)
--(axis cs:0.864,0.912160733942665)
--(axis cs:0.864,0.963041947577054)
--(axis cs:0.602666666666667,0.963041947577054)
--(axis cs:0.602666666666667,0.912160733942665)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,0.895774065837372)
--(axis cs:1.13066666666667,0.895774065837372)
--(axis cs:1.13066666666667,0.935922363066325)
--(axis cs:0.869333333333333,0.935922363066325)
--(axis cs:0.869333333333333,0.895774065837372)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.96747684733191)
--(axis cs:1.39733333333333,0.96747684733191)
--(axis cs:1.39733333333333,0.984486133052957)
--(axis cs:1.136,0.984486133052957)
--(axis cs:1.136,0.96747684733191)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.93336978749441)
--(axis cs:1.864,0.93336978749441)
--(axis cs:1.864,0.978462636463617)
--(axis cs:1.60266666666667,0.978462636463617)
--(axis cs:1.60266666666667,0.93336978749441)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.915051187521559)
--(axis cs:2.13066666666667,0.915051187521559)
--(axis cs:2.13066666666667,0.98235506548485)
--(axis cs:1.86933333333333,0.98235506548485)
--(axis cs:1.86933333333333,0.915051187521559)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.983897899110836)
--(axis cs:2.39733333333333,0.983897899110836)
--(axis cs:2.39733333333333,0.994562359827442)
--(axis cs:2.136,0.994562359827442)
--(axis cs:2.136,0.983897899110836)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.213436452088589
-0.266666666666667 -0.460096952221583
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.785957493073287
-0.266666666666667 0.869857086434304
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 -0.460096952221583
-0.201333333333333 -0.460096952221583
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.869857086434304
-0.201333333333333 0.869857086434304
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.841320483447991
0 0.782141346543284
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.91013107249825
0 0.931428480603051
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.782141346543284
0.0653333333333333 0.782141346543284
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.931428480603051
0.0653333333333333 0.931428480603051
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 -0.818712272284521
0 0.733884665839187
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.944844067569515
0.266666666666667 0.929924885978009
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.971488544423523
0.266666666666667 0.980188759516994
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.929924885978009
0.332 0.929924885978009
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.980188759516994
0.332 0.980188759516994
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.266666666666667 0.877292224104613
0.266666666666667 0.871327262315035
0.266666666666667 0.275355744260286
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.912160733942665
0.733333333333333 0.86045163366562
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.963041947577054
0.733333333333333 0.985962913283361
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.86045163366562
0.798666666666667 0.86045163366562
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.985962913283361
0.798666666666667 0.985962913283361
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.733333333333333 0.824912148663743
0.733333333333333 0.487346590251028
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.895774065837372
1 0.836616260439285
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.935922363066325
1 0.98898023089369
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.836616260439285
1.06533333333333 0.836616260439285
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.98898023089369
1.06533333333333 0.98898023089369
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.96747684733191
1.26666666666667 0.964002129662755
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.984486133052957
1.26666666666667 0.992467391368121
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.964002129662755
1.332 0.964002129662755
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.992467391368121
1.332 0.992467391368121
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 0.893936356346705
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.93336978749441
1.73333333333333 0.891233550517808
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.978462636463617
1.73333333333333 0.991572342532027
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.891233550517808
1.79866666666667 0.891233550517808
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.991572342532027
1.79866666666667 0.991572342532027
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 0.428101815505902
1.73333333333333 0.380298691389867
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.915051187521559
2 0.887638628531188
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.98235506548485
2 0.996812917517688
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.887638628531188
2.06533333333333 0.887638628531188
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.996812917517688
2.06533333333333 0.996812917517688
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2 0.790970694623269
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.983897899110836
2.26666666666667 0.971949945253932
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.994562359827442
2.26666666666667 0.997492673566574
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.971949945253932
2.332 0.971949945253932
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.997492673566574
2.332 0.997492673566574
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2.26666666666667 0.962225159394348
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 0.687836798958425
-0.136 0.687836798958425
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 0.871549027378445
0.130666666666667 0.871549027378445
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.959037236643751
0.397333333333333 0.959037236643751
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 0.940719148532437
0.864 0.940719148532437
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 0.911072733418087
1.13066666666667 0.911072733418087
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.977897959456241
1.39733333333333 0.977897959456241
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.96146547958318
1.864 0.96146547958318
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.954613640496785
2.13066666666667 0.954613640496785
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.990273168066163
2.39733333333333 0.990273168066163
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/Park_rmse_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={4 points,6 points,8 points},
y grid style={white!69.0196078431373!black},
ylabel={rmse},
ymin=-0.0679005562493167, ymax=6.46194690027928,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,2.11451300529594)
--(axis cs:-0.136,2.11451300529594)
--(axis cs:-0.136,4.03745858410549)
--(axis cs:-0.397333333333333,4.03745858410549)
--(axis cs:-0.397333333333333,2.11451300529594)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,1.37004167836171)
--(axis cs:0.130666666666667,1.37004167836171)
--(axis cs:0.130666666666667,1.82098792115931)
--(axis cs:-0.130666666666667,1.82098792115931)
--(axis cs:-0.130666666666667,1.37004167836171)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.771915902182543)
--(axis cs:0.397333333333333,0.771915902182543)
--(axis cs:0.397333333333333,1.07200177976153)
--(axis cs:0.136,1.07200177976153)
--(axis cs:0.136,0.771915902182543)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.87882438755701)
--(axis cs:0.864,0.87882438755701)
--(axis cs:0.864,1.35476731233316)
--(axis cs:0.602666666666667,1.35476731233316)
--(axis cs:0.602666666666667,0.87882438755701)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,1.15713828086877)
--(axis cs:1.13066666666667,1.15713828086877)
--(axis cs:1.13066666666667,1.47585990496745)
--(axis cs:0.869333333333333,1.47585990496745)
--(axis cs:0.869333333333333,1.15713828086877)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.569031123992932)
--(axis cs:1.39733333333333,0.569031123992932)
--(axis cs:1.39733333333333,0.824383964109134)
--(axis cs:1.136,0.824383964109134)
--(axis cs:1.136,0.569031123992932)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.669934367538398)
--(axis cs:1.864,0.669934367538398)
--(axis cs:1.864,1.17995342772606)
--(axis cs:1.60266666666667,1.17995342772606)
--(axis cs:1.60266666666667,0.669934367538398)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.60705212708434)
--(axis cs:2.13066666666667,0.60705212708434)
--(axis cs:2.13066666666667,1.33239535174484)
--(axis cs:1.86933333333333,1.33239535174484)
--(axis cs:1.86933333333333,0.60705212708434)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.337003407234444)
--(axis cs:2.39733333333333,0.337003407234444)
--(axis cs:2.39733333333333,0.580035848402645)
--(axis cs:2.136,0.580035848402645)
--(axis cs:2.136,0.337003407234444)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 2.11451300529594
-0.266666666666667 1.64919079012895
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 4.03745858410549
-0.266666666666667 5.5239722145143
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 1.64919079012895
-0.201333333333333 1.64919079012895
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 5.5239722145143
-0.201333333333333 5.5239722145143
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 1.37004167836171
0 1.19710577114861
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 1.82098792115931
0 2.35828119727138
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 1.19710577114861
0.0653333333333333 1.19710577114861
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 2.35828119727138
0.0653333333333333 2.35828119727138
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 6.16513565225525
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.771915902182543
0.266666666666667 0.643452471139328
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 1.07200177976153
0.266666666666667 1.21015930577552
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.643452471139328
0.332 0.643452471139328
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 1.21015930577552
0.332 1.21015930577552
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.266666666666667 1.60138840802892
0.266666666666667 1.63984918689003
0.266666666666667 3.89155403557043
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.87882438755701
0.733333333333333 0.541625533262803
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 1.35476731233316
0.733333333333333 1.91288404482342
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.541625533262803
0.798666666666667 0.541625533262803
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 1.91288404482342
0.798666666666667 1.91288404482342
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.733333333333333 3.27320015711132
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 1.15713828086877
1 0.704007123051347
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 1.47585990496745
1 1.84784293680893
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.704007123051347
1.06533333333333 0.704007123051347
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 1.84784293680893
1.06533333333333 1.84784293680893
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1 0.479895729994868
1 0.617499390689267
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.569031123992932
1.26666666666667 0.396764986691145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.824383964109134
1.26666666666667 0.867359305840145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.396764986691145
1.332 0.396764986691145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.867359305840145
1.332 0.867359305840145
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 1.48882588010495
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.669934367538398
1.73333333333333 0.419675944173218
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 1.17995342772606
1.73333333333333 1.50767632142264
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.419675944173218
1.79866666666667 0.419675944173218
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 1.50767632142264
1.79866666666667 1.50767632142264
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 3.45716412072839
1.73333333333333 3.59875138333349
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.60705212708434
2 0.258081746975133
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 1.33239535174484
2 2.09008634001795
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.258081746975133
2.06533333333333 0.258081746975133
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 2.09008634001795
2.06533333333333 2.09008634001795
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.337003407234444
2.26666666666667 0.22891069177471
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.580035848402645
2.26666666666667 0.888509260162789
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.22891069177471
2.332 0.22891069177471
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.888509260162789
2.332 0.888509260162789
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 2.55417001134145
-0.136 2.55417001134145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 1.63843236002784
0.130666666666667 1.63843236002784
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.925085846049355
0.397333333333333 0.925085846049355
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 1.11295048565505
0.864 1.11295048565505
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 1.36324659183522
1.13066666666667 1.36324659183522
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.679330302179112
1.39733333333333 0.679330302179112
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.897397613293434
1.864 0.897397613293434
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.973919808161666
2.13066666666667 0.973919808161666
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.450854082390115
2.39733333333333 0.450854082390115
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/Polar_r2_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={4 points,6 points,8 points},
y grid style={white!69.0196078431373!black},
ylabel={r2},
ymin=-0.834552741023655, ymax=1.05706772550997,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,0.0312416537899151)
--(axis cs:-0.136,0.0312416537899151)
--(axis cs:-0.136,0.5137107706592)
--(axis cs:-0.397333333333333,0.5137107706592)
--(axis cs:-0.397333333333333,0.0312416537899151)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,0.431464506423557)
--(axis cs:0.130666666666667,0.431464506423557)
--(axis cs:0.130666666666667,0.799181137575731)
--(axis cs:-0.130666666666667,0.799181137575731)
--(axis cs:-0.130666666666667,0.431464506423557)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.294222037050614)
--(axis cs:0.397333333333333,0.294222037050614)
--(axis cs:0.397333333333333,0.760424725513126)
--(axis cs:0.136,0.760424725513126)
--(axis cs:0.136,0.294222037050614)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.196089765711263)
--(axis cs:0.864,0.196089765711263)
--(axis cs:0.864,0.821739784327293)
--(axis cs:0.602666666666667,0.821739784327293)
--(axis cs:0.602666666666667,0.196089765711263)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,0.740111152568361)
--(axis cs:1.13066666666667,0.740111152568361)
--(axis cs:1.13066666666667,0.885205841709372)
--(axis cs:0.869333333333333,0.885205841709372)
--(axis cs:0.869333333333333,0.740111152568361)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.790297343494352)
--(axis cs:1.39733333333333,0.790297343494352)
--(axis cs:1.39733333333333,0.900961421724805)
--(axis cs:1.136,0.900961421724805)
--(axis cs:1.136,0.790297343494352)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.7929473366854)
--(axis cs:1.864,0.7929473366854)
--(axis cs:1.864,0.886779300352257)
--(axis cs:1.60266666666667,0.886779300352257)
--(axis cs:1.60266666666667,0.7929473366854)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.851247731729318)
--(axis cs:2.13066666666667,0.851247731729318)
--(axis cs:2.13066666666667,0.920200945111288)
--(axis cs:1.86933333333333,0.920200945111288)
--(axis cs:1.86933333333333,0.851247731729318)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.878569689282275)
--(axis cs:2.39733333333333,0.878569689282275)
--(axis cs:2.39733333333333,0.941970367505998)
--(axis cs:2.136,0.941970367505998)
--(axis cs:2.136,0.878569689282275)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.0312416537899151
-0.266666666666667 -0.468593761036947
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.5137107706592
-0.266666666666667 0.881638909547712
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 -0.468593761036947
-0.201333333333333 -0.468593761036947
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.881638909547712
-0.201333333333333 0.881638909547712
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
-0.266666666666667 -0.748569992544854
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.431464506423557
0 0.18042084596608
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.799181137575731
0 0.882323477809105
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.18042084596608
0.0653333333333333 0.18042084596608
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.882323477809105
0.0653333333333333 0.882323477809105
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.294222037050614
0.266666666666667 -0.221338772203497
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.760424725513126
0.266666666666667 0.915794148268924
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 -0.221338772203497
0.332 -0.221338772203497
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.915794148268924
0.332 0.915794148268924
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.266666666666667 -0.538900948614651
0.266666666666667 -0.426260088128735
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.196089765711263
0.733333333333333 -0.441001113901236
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.821739784327293
0.733333333333333 0.932975469550778
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 -0.441001113901236
0.798666666666667 -0.441001113901236
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.932975469550778
0.798666666666667 0.932975469550778
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.740111152568361
1 0.739046395629835
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.885205841709372
1 0.919218959834185
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.739046395629835
1.06533333333333 0.739046395629835
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.919218959834185
1.06533333333333 0.919218959834185
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1 0.27916254642698
1 0.335382528705026
1 0.218727004014874
1 0.307018723638528
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.790297343494352
1.26666666666667 0.707682299325099
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.900961421724805
1.26666666666667 0.922520702764326
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.707682299325099
1.332 0.707682299325099
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.922520702764326
1.332 0.922520702764326
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 0.127092233662258
1.26666666666667 0.330745660797843
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.7929473366854
1.73333333333333 0.698066240103047
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.886779300352257
1.73333333333333 0.947222991734564
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.698066240103047
1.79866666666667 0.698066240103047
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.947222991734564
1.79866666666667 0.947222991734564
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 -0.137975894917594
1.73333333333333 0.635573134900858
1.73333333333333 0.618485046942914
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.851247731729318
2 0.81274286510742
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.920200945111288
2 0.940694331341877
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.81274286510742
2.06533333333333 0.81274286510742
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.940694331341877
2.06533333333333 0.940694331341877
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.878569689282275
2.26666666666667 0.82012767267271
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.941970367505998
2.26666666666667 0.971084977031169
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.82012767267271
2.332 0.82012767267271
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.971084977031169
2.332 0.971084977031169
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 0.331863136176749
-0.136 0.331863136176749
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 0.718673551463599
0.130666666666667 0.718673551463599
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.6347917128046
0.397333333333333 0.6347917128046
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 0.629542957541255
0.864 0.629542957541255
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 0.859699585975837
1.13066666666667 0.859699585975837
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.86978942118775
1.39733333333333 0.86978942118775
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.869844487668206
1.864 0.869844487668206
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.895922897346098
2.13066666666667 0.895922897346098
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.926456021496867
2.39733333333333 0.926456021496867
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/Polar_rmse_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={4 points,6 points,8 points},
y grid style={white!69.0196078431373!black},
ylabel={rmse},
ymin=0.209973599006997, ymax=2.57719400458661,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,1.30235826064794)
--(axis cs:-0.136,1.30235826064794)
--(axis cs:-0.136,1.83807617834593)
--(axis cs:-0.397333333333333,1.83807617834593)
--(axis cs:-0.397333333333333,1.30235826064794)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,0.835741861925944)
--(axis cs:0.130666666666667,0.835741861925944)
--(axis cs:0.130666666666667,1.40787561134556)
--(axis cs:-0.130666666666667,1.40787561134556)
--(axis cs:-0.130666666666667,0.835741861925944)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.913920670148806)
--(axis cs:0.397333333333333,0.913920670148806)
--(axis cs:0.397333333333333,1.56738049831175)
--(axis cs:0.136,1.56738049831175)
--(axis cs:0.136,0.913920670148806)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.788232917988478)
--(axis cs:0.864,0.788232917988478)
--(axis cs:0.864,1.67450549551232)
--(axis cs:0.602666666666667,1.67450549551232)
--(axis cs:0.602666666666667,0.788232917988478)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,0.632710973804343)
--(axis cs:1.13066666666667,0.632710973804343)
--(axis cs:1.13066666666667,0.952088691200873)
--(axis cs:0.869333333333333,0.952088691200873)
--(axis cs:0.869333333333333,0.632710973804343)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.587703519222566)
--(axis cs:1.39733333333333,0.587703519222566)
--(axis cs:1.39733333333333,0.855235182956264)
--(axis cs:1.136,0.855235182956264)
--(axis cs:1.136,0.587703519222566)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.628405754192654)
--(axis cs:1.864,0.628405754192654)
--(axis cs:1.864,0.848282771699866)
--(axis cs:1.60266666666667,0.848282771699866)
--(axis cs:1.60266666666667,0.628405754192654)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.52757289187795)
--(axis cs:2.13066666666667,0.52757289187795)
--(axis cs:2.13066666666667,0.719639869357649)
--(axis cs:1.86933333333333,0.719639869357649)
--(axis cs:1.86933333333333,0.52757289187795)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.449829150511566)
--(axis cs:2.39733333333333,0.449829150511566)
--(axis cs:2.39733333333333,0.650773352573204)
--(axis cs:2.136,0.650773352573204)
--(axis cs:2.136,0.449829150511566)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 1.30235826064794
-0.266666666666667 0.642522539633191
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 1.83807617834593
-0.266666666666667 2.46959307706026
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.642522539633191
-0.201333333333333 0.642522539633191
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 2.46959307706026
-0.201333333333333 2.46959307706026
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.835741861925944
0 0.640661757614601
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 1.40787561134556
0 1.69074978265545
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.640661757614601
0.0653333333333333 0.640661757614601
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 1.69074978265545
0.0653333333333333 1.69074978265545
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.913920670148806
0.266666666666667 0.541944764352268
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 1.56738049831175
0.266666666666667 2.31680361490343
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.541944764352268
0.332 0.541944764352268
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 2.31680361490343
0.332 2.31680361490343
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.788232917988478
0.733333333333333 0.483504787348543
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 1.67450549551232
0.733333333333333 2.24189901791739
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.483504787348543
0.798666666666667 0.483504787348543
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 2.24189901791739
0.798666666666667 2.24189901791739
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.632710973804343
1 0.53080940473138
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.952088691200873
1 0.954037703625509
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.53080940473138
1.06533333333333 0.53080940473138
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.954037703625509
1.06533333333333 0.954037703625509
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1 1.58563257886258
1 1.52254369556302
1 1.65076516337734
1 1.55469298424811
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.587703519222566
1.26666666666667 0.519848415881557
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.855235182956264
1.26666666666667 1.0097443817757
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.519848415881557
1.332 0.519848415881557
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 1.0097443817757
1.332 1.0097443817757
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 1.74489005422778
1.26666666666667 1.52784566504404
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.628405754192654
1.73333333333333 0.429048385903905
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.848282771699866
1.73333333333333 1.15355862480941
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.429048385903905
1.79866666666667 0.429048385903905
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 1.15355862480941
1.79866666666667 1.15355862480941
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 1.99228020475411
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.52757289187795
2 0.45481208070703
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.719639869357649
2 0.80817065238043
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.45481208070703
2.06533333333333 0.45481208070703
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.80817065238043
2.06533333333333 0.80817065238043
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.449829150511566
2.26666666666667 0.317574526533343
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.650773352573204
2.26666666666667 0.792074561223428
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.317574526533343
2.332 0.317574526533343
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.792074561223428
2.332 0.792074561223428
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 1.52640392460013
-0.136 1.52640392460013
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 0.989469232022457
0.130666666666667 0.989469232022457
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 1.12852090409448
0.397333333333333 1.12852090409448
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 1.13488624262864
0.864 1.13488624262864
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 0.699203937872027
1.13066666666667 0.699203937872027
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.673736908244995
1.39733333333333 0.673736908244995
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.673691897126186
1.864 0.673691897126186
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.602506151356964
2.13066666666667 0.602506151356964
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.506473539271546
2.39733333333333 0.506473539271546
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/Structure_r2_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={4 points,6 points,8 points},
y grid style={white!69.0196078431373!black},
ylabel={r2},
ymin=-4.35189766715032, ymax=1.23864512056294,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,0.222390484488796)
--(axis cs:-0.136,0.222390484488796)
--(axis cs:-0.136,0.723996805027085)
--(axis cs:-0.397333333333333,0.723996805027085)
--(axis cs:-0.397333333333333,0.222390484488796)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,0.921712313386368)
--(axis cs:0.130666666666667,0.921712313386368)
--(axis cs:0.130666666666667,0.931588681147323)
--(axis cs:-0.130666666666667,0.931588681147323)
--(axis cs:-0.130666666666667,0.921712313386368)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.351581751567597)
--(axis cs:0.397333333333333,0.351581751567597)
--(axis cs:0.397333333333333,0.564183576223517)
--(axis cs:0.136,0.564183576223517)
--(axis cs:0.136,0.351581751567597)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.722796300518515)
--(axis cs:0.864,0.722796300518515)
--(axis cs:0.864,0.830043165462321)
--(axis cs:0.602666666666667,0.830043165462321)
--(axis cs:0.602666666666667,0.722796300518515)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,0.922020632295001)
--(axis cs:1.13066666666667,0.922020632295001)
--(axis cs:1.13066666666667,0.940256305714757)
--(axis cs:0.869333333333333,0.940256305714757)
--(axis cs:0.869333333333333,0.922020632295001)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.910349268282346)
--(axis cs:1.39733333333333,0.910349268282346)
--(axis cs:1.39733333333333,0.948925802987138)
--(axis cs:1.136,0.948925802987138)
--(axis cs:1.136,0.910349268282346)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.826448306464294)
--(axis cs:1.864,0.826448306464294)
--(axis cs:1.864,0.916650068554589)
--(axis cs:1.60266666666667,0.916650068554589)
--(axis cs:1.60266666666667,0.826448306464294)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.909285505757248)
--(axis cs:2.13066666666667,0.909285505757248)
--(axis cs:2.13066666666667,0.965600083501787)
--(axis cs:1.86933333333333,0.965600083501787)
--(axis cs:1.86933333333333,0.909285505757248)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.917451785611059)
--(axis cs:2.39733333333333,0.917451785611059)
--(axis cs:2.39733333333333,0.964257932070087)
--(axis cs:2.136,0.964257932070087)
--(axis cs:2.136,0.917451785611059)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.222390484488796
-0.266666666666667 -0.41916948908554
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.723996805027085
-0.266666666666667 0.827709417837109
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 -0.41916948908554
-0.201333333333333 -0.41916948908554
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.827709417837109
-0.201333333333333 0.827709417837109
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
-0.266666666666667 -4.09778208589063
-0.266666666666667 -1.40929692348979
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.921712313386368
0 0.917859110548922
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.931588681147323
0 0.946008348168218
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.917859110548922
0.0653333333333333 0.917859110548922
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.946008348168218
0.0653333333333333 0.946008348168218
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 0.876753666284684
0 0.53710980190041
0 0.184076055671319
0 0.953486020355421
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.351581751567597
0.266666666666667 0.115849867592403
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.564183576223517
0.266666666666667 0.759883814420521
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.115849867592403
0.332 0.115849867592403
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.759883814420521
0.332 0.759883814420521
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.266666666666667 0.900162696182457
0.266666666666667 0.949182058676233
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.722796300518515
0.733333333333333 0.615570608958571
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.830043165462321
0.733333333333333 0.913327937829323
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.615570608958571
0.798666666666667 0.615570608958571
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.913327937829323
0.798666666666667 0.913327937829323
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.733333333333333 0.537103955770935
0.733333333333333 -1.31965025161827
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.922020632295001
1 0.910132571634075
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.940256305714757
1 0.963212521870347
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.910132571634075
1.06533333333333 0.910132571634075
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.963212521870347
1.06533333333333 0.963212521870347
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.910349268282346
1.26666666666667 0.864022969641711
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.948925802987138
1.26666666666667 0.972597873599101
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.864022969641711
1.332 0.864022969641711
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.972597873599101
1.332 0.972597873599101
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 0.812080931849454
1.26666666666667 0.849472847036807
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.826448306464294
1.73333333333333 0.730594498988214
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.916650068554589
1.73333333333333 0.936376409504766
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.730594498988214
1.79866666666667 0.730594498988214
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.936376409504766
1.79866666666667 0.936376409504766
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 -0.138547643532176
1.73333333333333 0.487166248183918
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.909285505757248
2 0.848233829762463
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.965600083501787
2 0.982728502524495
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.848233829762463
2.06533333333333 0.848233829762463
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.982728502524495
2.06533333333333 0.982728502524495
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2 0.64819196852413
2 0.778704419529078
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.917451785611059
2.26666666666667 0.893429630324555
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.964257932070087
2.26666666666667 0.984529539303248
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.893429630324555
2.332 0.893429630324555
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.984529539303248
2.332 0.984529539303248
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2.26666666666667 0.834022537320562
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 0.613133678656769
-0.136 0.613133678656769
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 0.926612333577088
0.130666666666667 0.926612333577088
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.522992487411858
0.397333333333333 0.522992487411858
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 0.802585050610146
0.864 0.802585050610146
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 0.929183183992535
1.13066666666667 0.929183183992535
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.934094062756751
1.39733333333333 0.934094062756751
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.882207346954003
1.864 0.882207346954003
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.936958401193635
2.13066666666667 0.936958401193635
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.944743067505008
2.39733333333333 0.944743067505008
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/Structure_rmse_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={4 points,6 points,8 points},
y grid style={white!69.0196078431373!black},
ylabel={rmse},
ymin=0.0141683824571047, ymax=2.11121331042315,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,0.52378933558802)
--(axis cs:-0.136,0.52378933558802)
--(axis cs:-0.136,0.991872013950937)
--(axis cs:-0.397333333333333,0.991872013950937)
--(axis cs:-0.397333333333333,0.52378933558802)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,0.263589039790241)
--(axis cs:0.130666666666667,0.263589039790241)
--(axis cs:0.130666666666667,0.400051865248807)
--(axis cs:-0.130666666666667,0.400051865248807)
--(axis cs:-0.130666666666667,0.263589039790241)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.551463903061353)
--(axis cs:0.397333333333333,0.551463903061353)
--(axis cs:0.397333333333333,1.16729366307923)
--(axis cs:0.136,1.16729366307923)
--(axis cs:0.136,0.551463903061353)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.424753038658154)
--(axis cs:0.864,0.424753038658154)
--(axis cs:0.864,0.628271439150264)
--(axis cs:0.602666666666667,0.628271439150264)
--(axis cs:0.602666666666667,0.424753038658154)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,0.268396319706007)
--(axis cs:1.13066666666667,0.268396319706007)
--(axis cs:1.13066666666667,0.370519503791289)
--(axis cs:0.869333333333333,0.370519503791289)
--(axis cs:0.869333333333333,0.268396319706007)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.240367844288285)
--(axis cs:1.39733333333333,0.240367844288285)
--(axis cs:1.39733333333333,0.373974453422939)
--(axis cs:1.136,0.373974453422939)
--(axis cs:1.136,0.240367844288285)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.290571468010122)
--(axis cs:1.864,0.290571468010122)
--(axis cs:1.864,0.420128403489219)
--(axis cs:1.60266666666667,0.420128403489219)
--(axis cs:1.60266666666667,0.290571468010122)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.192762319694963)
--(axis cs:2.13066666666667,0.192762319694963)
--(axis cs:2.13066666666667,0.312412422053504)
--(axis cs:1.86933333333333,0.312412422053504)
--(axis cs:1.86933333333333,0.192762319694963)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.171626905266729)
--(axis cs:2.39733333333333,0.171626905266729)
--(axis cs:2.39733333333333,0.277757525868381)
--(axis cs:2.136,0.277757525868381)
--(axis cs:2.136,0.171626905266729)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.52378933558802
-0.266666666666667 0.327013123502569
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 0.991872013950937
-0.266666666666667 1.62564087200508
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 0.327013123502569
-0.201333333333333 0.327013123502569
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 1.62564087200508
-0.201333333333333 1.62564087200508
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
-0.266666666666667 2.01589308642469
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.263589039790241
0 0.198085390833339
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0.400051865248807
0 0.480246325514973
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.198085390833339
0.0653333333333333 0.198085390833339
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 0.480246325514973
0.0653333333333333 0.480246325514973
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 0.629635655140885
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.551463903061353
0.266666666666667 0.177599993830737
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 1.16729366307923
0.266666666666667 1.66888714884052
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.177599993830737
0.332 0.177599993830737
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 1.66888714884052
0.332 1.66888714884052
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.424753038658154
0.733333333333333 0.282778929704598
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.628271439150264
0.733333333333333 0.851346573362775
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.282778929704598
0.798666666666667 0.282778929704598
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.851346573362775
0.798666666666667 0.851346573362775
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.733333333333333 1.23963610981148
0.733333333333333 1.16641006887287
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.268396319706007
1 0.146889250274641
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.370519503791289
1 0.506248903263564
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.146889250274641
1.06533333333333 0.146889250274641
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.506248903263564
1.06533333333333 0.506248903263564
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.240367844288285
1.26666666666667 0.179432632332243
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.373974453422939
1.26666666666667 0.571051728757019
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.179432632332243
1.332 0.179432632332243
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.571051728757019
1.332 0.571051728757019
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.290571468010122
1.73333333333333 0.227611881746928
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.420128403489219
1.73333333333333 0.520024469978417
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.227611881746928
1.79866666666667 0.227611881746928
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.520024469978417
1.79866666666667 0.520024469978417
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 1.05567123815077
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.192762319694963
2 0.109488606455561
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.312412422053504
2 0.395040277026003
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.109488606455561
2.06533333333333 0.109488606455561
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.395040277026003
2.06533333333333 0.395040277026003
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.171626905266729
2.26666666666667 0.121828161298553
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.277757525868381
2.26666666666667 0.391314977708039
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.121828161298553
2.332 0.121828161298553
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.391314977708039
2.332 0.391314977708039
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 0.797566730217593
-0.136 0.797566730217593
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 0.353692671449644
0.130666666666667 0.353692671449644
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.744127300566335
0.397333333333333 0.744127300566335
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 0.547283166932291
0.864 0.547283166932291
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 0.308125603807088
1.13066666666667 0.308125603807088
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.308881674045907
1.39733333333333 0.308881674045907
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.343085182857377
1.864 0.343085182857377
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.247315768713896
2.13066666666667 0.247315768713896
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.222068025402576
2.39733333333333 0.222068025402576
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/mappings.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
%legend cell align={left},
%legend pos=outer north east,
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={at={(0.5,-0.3)},anchor=north},
%legend pos=outer south,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_{hf}\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_{lf}\)},
ymin=-0.3, ymax=1.9,
ytick style={color=black}
]
\addplot [thick, color0, dotted]
table {%
0 -0.2
0.0101010101010101 -0.17979797979798
0.0202020202020202 -0.15959595959596
0.0303030303030303 -0.139393939393939
0.0404040404040404 -0.119191919191919
0.0505050505050505 -0.098989898989899
0.0606060606060606 -0.0787878787878788
0.0707070707070707 -0.0585858585858586
0.0808080808080808 -0.0383838383838384
0.0909090909090909 -0.0181818181818182
0.101010101010101 0.00202020202020203
0.111111111111111 0.0222222222222222
0.121212121212121 0.0424242424242424
0.131313131313131 0.0626262626262626
0.141414141414141 0.0828282828282829
0.151515151515152 0.103030303030303
0.161616161616162 0.123232323232323
0.171717171717172 0.143434343434343
0.181818181818182 0.163636363636364
0.191919191919192 0.183838383838384
0.202020202020202 0.204040404040404
0.212121212121212 0.224242424242424
0.222222222222222 0.244444444444444
0.232323232323232 0.264646464646465
0.242424242424242 0.284848484848485
0.252525252525253 0.305050505050505
0.262626262626263 0.325252525252525
0.272727272727273 0.345454545454546
0.282828282828283 0.365656565656566
0.292929292929293 0.385858585858586
0.303030303030303 0.406060606060606
0.313131313131313 0.426262626262626
0.323232323232323 0.446464646464647
0.333333333333333 0.466666666666667
0.343434343434343 0.486868686868687
0.353535353535354 0.507070707070707
0.363636363636364 0.527272727272727
0.373737373737374 0.547474747474747
0.383838383838384 0.567676767676768
0.393939393939394 0.587878787878788
0.404040404040404 0.608080808080808
0.414141414141414 0.628282828282828
0.424242424242424 0.648484848484848
0.434343434343434 0.668686868686869
0.444444444444444 0.688888888888889
0.454545454545455 0.709090909090909
0.464646464646465 0.729292929292929
0.474747474747475 0.74949494949495
0.484848484848485 0.76969696969697
0.494949494949495 0.78989898989899
0.505050505050505 0.81010101010101
0.515151515151515 0.830303030303031
0.525252525252525 0.850505050505051
0.535353535353535 0.870707070707071
0.545454545454546 0.890909090909091
0.555555555555556 0.911111111111111
0.565656565656566 0.931313131313132
0.575757575757576 0.951515151515152
0.585858585858586 0.971717171717172
0.595959595959596 0.991919191919192
0.606060606060606 1.01212121212121
0.616161616161616 1.03232323232323
0.626262626262626 1.05252525252525
0.636363636363636 1.07272727272727
0.646464646464647 1.09292929292929
0.656565656565657 1.11313131313131
0.666666666666667 1.13333333333333
0.676767676767677 1.15353535353535
0.686868686868687 1.17373737373737
0.696969696969697 1.19393939393939
0.707070707070707 1.21414141414141
0.717171717171717 1.23434343434343
0.727272727272727 1.25454545454545
0.737373737373737 1.27474747474747
0.747474747474748 1.2949494949495
0.757575757575758 1.31515151515152
0.767676767676768 1.33535353535354
0.777777777777778 1.35555555555556
0.787878787878788 1.37575757575758
0.797979797979798 1.3959595959596
0.808080808080808 1.41616161616162
0.818181818181818 1.43636363636364
0.828282828282828 1.45656565656566
0.838383838383838 1.47676767676768
0.848484848484849 1.4969696969697
0.858585858585859 1.51717171717172
0.868686868686869 1.53737373737374
0.878787878787879 1.55757575757576
0.888888888888889 1.57777777777778
0.898989898989899 1.5979797979798
0.909090909090909 1.61818181818182
0.919191919191919 1.63838383838384
0.929292929292929 1.65858585858586
0.939393939393939 1.67878787878788
0.94949494949495 1.6989898989899
0.95959595959596 1.71919191919192
0.96969696969697 1.73939393939394
0.97979797979798 1.75959595959596
0.98989898989899 1.77979797979798
1 1.8
};
\addlegendentry{Nominal mapping}
\addplot [thick, green!50.1960784313725!black, dashed]
table {%
0 0.656444457923897
0.0101010101010101 0.657143797808958
0.0202020202020202 0.657843137694019
0.0303030303030303 0.658542477579079
0.0404040404040404 0.65924181746414
0.0505050505050505 0.659941157349201
0.0606060606060606 0.660640497234262
0.0707070707070707 0.661339837119323
0.0808080808080808 0.662039177004384
0.0909090909090909 0.662738516889445
0.101010101010101 0.663437856774506
0.111111111111111 0.664137196659567
0.121212121212121 0.664836536544628
0.131313131313131 0.665535876429689
0.141414141414141 0.66623521631475
0.151515151515152 0.666934556199811
0.161616161616162 0.667633896084872
0.171717171717172 0.668333235969933
0.181818181818182 0.669032575854994
0.191919191919192 0.669731915740054
0.202020202020202 0.670431255625115
0.212121212121212 0.671130595510176
0.222222222222222 0.671829935395237
0.232323232323232 0.672529275280298
0.242424242424242 0.673228615165359
0.252525252525253 0.67392795505042
0.262626262626263 0.674627294935481
0.272727272727273 0.675326634820542
0.282828282828283 0.676025974705603
0.292929292929293 0.676725314590664
0.303030303030303 0.677424654475725
0.313131313131313 0.678123994360786
0.323232323232323 0.678823334245847
0.333333333333333 0.679522674130908
0.343434343434343 0.680222014015968
0.353535353535354 0.680921353901029
0.363636363636364 0.68162069378609
0.373737373737374 0.682320033671151
0.383838383838384 0.683019373556212
0.393939393939394 0.683718713441273
0.404040404040404 0.684418053326334
0.414141414141414 0.685117393211395
0.424242424242424 0.685816733096456
0.434343434343434 0.686516072981517
0.444444444444444 0.687215412866578
0.454545454545455 0.687914752751639
0.464646464646465 0.6886140926367
0.474747474747475 0.68931343252176
0.484848484848485 0.690012772406821
0.494949494949495 0.690712112291882
0.505050505050505 0.691411452176943
0.515151515151515 0.692110792062004
0.525252525252525 0.692810131947065
0.535353535353535 0.693509471832126
0.545454545454546 0.694208811717187
0.555555555555556 0.694908151602248
0.565656565656566 0.695607491487309
0.575757575757576 0.69630683137237
0.585858585858586 0.697006171257431
0.595959595959596 0.697705511142492
0.606060606060606 0.698404851027553
0.616161616161616 0.699104190912614
0.626262626262626 0.699803530797674
0.636363636363636 0.700502870682735
0.646464646464647 0.701202210567796
0.656565656565657 0.701901550452857
0.666666666666667 0.702600890337918
0.676767676767677 0.703300230222979
0.686868686868687 0.70399957010804
0.696969696969697 0.704698909993101
0.707070707070707 0.705398249878162
0.717171717171717 0.706097589763223
0.727272727272727 0.706796929648284
0.737373737373737 0.707496269533345
0.747474747474748 0.708195609418406
0.757575757575758 0.708894949303467
0.767676767676768 0.709594289188528
0.777777777777778 0.710293629073589
0.787878787878788 0.710992968958649
0.797979797979798 0.71169230884371
0.808080808080808 0.712391648728771
0.818181818181818 0.713090988613832
0.828282828282828 0.713790328498893
0.838383838383838 0.714489668383954
0.848484848484849 0.715189008269015
0.858585858585859 0.715888348154076
0.868686868686869 0.716587688039137
0.878787878787879 0.717287027924198
0.888888888888889 0.717986367809259
0.898989898989899 0.71868570769432
0.909090909090909 0.719385047579381
0.919191919191919 0.720084387464441
0.929292929292929 0.720783727349502
0.939393939393939 0.721483067234563
0.94949494949495 0.722182407119624
0.95959595959596 0.722881747004685
0.96969696969697 0.723581086889746
0.97979797979798 0.724280426774807
0.98989898989899 0.724979766659868
1 0.725679106544929
};
\addlegendentry{IMC mapping}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.77083750272019 1.34167500544038
0.122513526169459 0.045027052338917
0.459827657947335 0.71965531589467
0.563698071484434 0.927396142968868
0.185911669719403 0.171823339438806
0.897717468649567 1.59543493729913
0.403278150933333 0.606556301866665
0.823492494268065 1.44698498853613
0.0392009645662375 -0.121598070867525
0.253205941642635 0.306411883285271
0.315975342809922 0.431950685619843
0.67024582277327 1.14049164554654
0.640261625750074 1.08052325150015
0.994685474163762 1.78937094832752
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.77083750272019 0.709813121568643
0.122513526169459 0.664926638859563
0.459827657947335 0.688280464248113
0.563698071484434 0.695471895831475
0.185911669719403 0.669315987051469
0.897717468649567 0.718597611426812
0.403278150933333 0.684365279000306
0.823492494268065 0.713458671406604
0.0392009645662375 0.659158522931246
0.253205941642635 0.673975082322282
0.315975342809922 0.678320899756252
0.67024582277327 0.702848691953319
0.640261625750074 0.700772746608234
0.994685474163762 0.72531115721607
};
\addlegendentry{HF training points}
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/park_boxplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={size},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={4 points,6 points,8 points},
y grid style={white!69.0196078431373!black},
ylabel={rmse},
ymin=-0.0679005562493167, ymax=6.46194690027928,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,2.11451300529594)
--(axis cs:-0.136,2.11451300529594)
--(axis cs:-0.136,4.03745858410549)
--(axis cs:-0.397333333333333,4.03745858410549)
--(axis cs:-0.397333333333333,2.11451300529594)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,1.37004167836171)
--(axis cs:0.130666666666667,1.37004167836171)
--(axis cs:0.130666666666667,1.82098792115931)
--(axis cs:-0.130666666666667,1.82098792115931)
--(axis cs:-0.130666666666667,1.37004167836171)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,0.771915902182543)
--(axis cs:0.397333333333333,0.771915902182543)
--(axis cs:0.397333333333333,1.07200177976153)
--(axis cs:0.136,1.07200177976153)
--(axis cs:0.136,0.771915902182543)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0.87882438755701)
--(axis cs:0.864,0.87882438755701)
--(axis cs:0.864,1.35476731233316)
--(axis cs:0.602666666666667,1.35476731233316)
--(axis cs:0.602666666666667,0.87882438755701)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,1.15713828086877)
--(axis cs:1.13066666666667,1.15713828086877)
--(axis cs:1.13066666666667,1.47585990496745)
--(axis cs:0.869333333333333,1.47585990496745)
--(axis cs:0.869333333333333,1.15713828086877)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,0.569031123992932)
--(axis cs:1.39733333333333,0.569031123992932)
--(axis cs:1.39733333333333,0.824383964109134)
--(axis cs:1.136,0.824383964109134)
--(axis cs:1.136,0.569031123992932)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,0.669934367538398)
--(axis cs:1.864,0.669934367538398)
--(axis cs:1.864,1.17995342772606)
--(axis cs:1.60266666666667,1.17995342772606)
--(axis cs:1.60266666666667,0.669934367538398)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,0.60705212708434)
--(axis cs:2.13066666666667,0.60705212708434)
--(axis cs:2.13066666666667,1.33239535174484)
--(axis cs:1.86933333333333,1.33239535174484)
--(axis cs:1.86933333333333,0.60705212708434)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,0.337003407234444)
--(axis cs:2.39733333333333,0.337003407234444)
--(axis cs:2.39733333333333,0.580035848402645)
--(axis cs:2.136,0.580035848402645)
--(axis cs:2.136,0.337003407234444)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
\addlegendentry{GP HF}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
\addlegendentry{BC}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
\addlegendentry{MF-DGP}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 2.11451300529594
-0.266666666666667 1.64919079012895
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 4.03745858410549
-0.266666666666667 5.5239722145143
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 1.64919079012895
-0.201333333333333 1.64919079012895
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 5.5239722145143
-0.201333333333333 5.5239722145143
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 1.37004167836171
0 1.19710577114861
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 1.82098792115931
0 2.35828119727138
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 1.19710577114861
0.0653333333333333 1.19710577114861
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 2.35828119727138
0.0653333333333333 2.35828119727138
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 6.16513565225525
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 0.771915902182543
0.266666666666667 0.643452471139328
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 1.07200177976153
0.266666666666667 1.21015930577552
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 0.643452471139328
0.332 0.643452471139328
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 1.21015930577552
0.332 1.21015930577552
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.266666666666667 1.60138840802892
0.266666666666667 1.63984918689003
0.266666666666667 3.89155403557043
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 0.87882438755701
0.733333333333333 0.541625533262803
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 1.35476731233316
0.733333333333333 1.91288404482342
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 0.541625533262803
0.798666666666667 0.541625533262803
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 1.91288404482342
0.798666666666667 1.91288404482342
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.733333333333333 3.27320015711132
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 1.15713828086877
1 0.704007123051347
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 1.47585990496745
1 1.84784293680893
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 0.704007123051347
1.06533333333333 0.704007123051347
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 1.84784293680893
1.06533333333333 1.84784293680893
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1 0.479895729994868
1 0.617499390689267
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.569031123992932
1.26666666666667 0.396764986691145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 0.824383964109134
1.26666666666667 0.867359305840145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.396764986691145
1.332 0.396764986691145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 0.867359305840145
1.332 0.867359305840145
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666666666667 1.48882588010495
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 0.669934367538398
1.73333333333333 0.419675944173218
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 1.17995342772606
1.73333333333333 1.50767632142264
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 0.419675944173218
1.79866666666667 0.419675944173218
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 1.50767632142264
1.79866666666667 1.50767632142264
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333333333333 3.45716412072839
1.73333333333333 3.59875138333349
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.60705212708434
2 0.258081746975133
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 1.33239535174484
2 2.09008634001795
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 0.258081746975133
2.06533333333333 0.258081746975133
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 2.09008634001795
2.06533333333333 2.09008634001795
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.337003407234444
2.26666666666667 0.22891069177471
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 0.580035848402645
2.26666666666667 0.888509260162789
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.22891069177471
2.332 0.22891069177471
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 0.888509260162789
2.332 0.888509260162789
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 2.55417001134145
-0.136 2.55417001134145
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 1.63843236002784
0.130666666666667 1.63843236002784
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 0.925085846049355
0.397333333333333 0.925085846049355
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 1.11295048565505
0.864 1.11295048565505
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 1.36324659183522
1.13066666666667 1.36324659183522
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 0.679330302179112
1.39733333333333 0.679330302179112
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 0.897397613293434
1.864 0.897397613293434
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 0.973919808161666
2.13066666666667 0.973919808161666
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 0.450854082390115
2.39733333333333 0.450854082390115
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/prediction_AR1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.68757134488826, ymax=1.70465698128757,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.00319253479071568)
--(axis cs:0,-1.5333791482439)
--(axis cs:0.0101010101010101,-1.52618953520339)
--(axis cs:0.0202020202020202,-1.51662128708754)
--(axis cs:0.0303030303030303,-1.50476196796333)
--(axis cs:0.0404040404040404,-1.49074803431907)
--(axis cs:0.0505050505050505,-1.47476226170033)
--(axis cs:0.0606060606060606,-1.4570300459072)
--(axis cs:0.0707070707070707,-1.43781465738123)
--(axis cs:0.0808080808080808,-1.41741155574916)
--(axis cs:0.0909090909090909,-1.39614189665244)
--(axis cs:0.101010101010101,-1.37434538436043)
--(axis cs:0.111111111111111,-1.35237264084052)
--(axis cs:0.121212121212121,-1.33057727444679)
--(axis cs:0.131313131313131,-1.30930783913415)
--(axis cs:0.141414141414141,-1.28889987769531)
--(axis cs:0.151515151515152,-1.26966824038034)
--(axis cs:0.161616161616162,-1.25189986311611)
--(axis cs:0.171717171717172,-1.23584717794582)
--(axis cs:0.181818181818182,-1.22172231253521)
--(axis cs:0.191919191919192,-1.2096922161249)
--(axis cs:0.202020202020202,-1.19987482659771)
--(axis cs:0.212121212121212,-1.1923363682937)
--(axis cs:0.222222222222222,-1.18708984300375)
--(axis cs:0.232323232323232,-1.18409474844535)
--(axis cs:0.242424242424242,-1.18325802964832)
--(axis cs:0.252525252525253,-1.18443623996496)
--(axis cs:0.262626262626263,-1.18743886073793)
--(axis cs:0.272727272727273,-1.19203270188861)
--(axis cs:0.282828282828283,-1.19794728137773)
--(axis cs:0.292929292929293,-1.20488105928957)
--(axis cs:0.303030303030303,-1.21250838316456)
--(axis cs:0.313131313131313,-1.22048698530381)
--(axis cs:0.323232323232323,-1.22846586063816)
--(axis cs:0.333333333333333,-1.23609334513957)
--(axis cs:0.343434343434343,-1.24302521068298)
--(axis cs:0.353535353535354,-1.24893259172923)
--(axis cs:0.363636363636364,-1.25350956325373)
--(axis cs:0.373737373737374,-1.2564801971427)
--(axis cs:0.383838383838384,-1.25760493608855)
--(axis cs:0.393939393939394,-1.25668613934064)
--(axis cs:0.404040404040404,-1.253572673526)
--(axis cs:0.414141414141414,-1.24816344317501)
--(axis cs:0.424242424242424,-1.24040977983297)
--(axis cs:0.434343434343434,-1.23031663445256)
--(axis cs:0.444444444444444,-1.21794254522688)
--(axis cs:0.454545454545455,-1.20339838090351)
--(axis cs:0.464646464646465,-1.18684488786848)
--(axis cs:0.474747474747475,-1.16848909664435)
--(axis cs:0.484848484848485,-1.14857966990757)
--(axis cs:0.494949494949495,-1.12740129844372)
--(axis cs:0.505050505050505,-1.10526827348727)
--(axis cs:0.515151515151515,-1.08251738301434)
--(axis cs:0.525252525252525,-1.05950029501715)
--(axis cs:0.535353535353535,-1.03657560278853)
--(axis cs:0.545454545454546,-1.01410071487206)
--(axis cs:0.555555555555556,-0.992423775838248)
--(axis cs:0.565656565656566,-0.97187580331786)
--(axis cs:0.575757575757576,-0.952763221466184)
--(axis cs:0.585858585858586,-0.935360961817539)
--(axis cs:0.595959595959596,-0.919906289281825)
--(axis cs:0.606060606060606,-0.906593494194951)
--(axis cs:0.616161616161616,-0.89556957136076)
--(axis cs:0.626262626262626,-0.88693098430459)
--(axis cs:0.636363636363636,-0.880721588055736)
--(axis cs:0.646464646464647,-0.876931757327554)
--(axis cs:0.656565656565657,-0.875498739359514)
--(axis cs:0.666666666666667,-0.876308222978345)
--(axis cs:0.676767676767677,-0.879197087557592)
--(axis cs:0.686868686868687,-0.883957269033712)
--(axis cs:0.696969696969697,-0.890340654517111)
--(axis cs:0.707070707070707,-0.898064893834709)
--(axis cs:0.717171717171717,-0.9068199952823)
--(axis cs:0.727272727272727,-0.916275555148846)
--(axis cs:0.737373737373737,-0.926088455606848)
--(axis cs:0.747474747474748,-0.935910855188803)
--(axis cs:0.757575757575758,-0.945398288342891)
--(axis cs:0.767676767676768,-0.954217688455492)
--(axis cs:0.777777777777778,-0.962055149510279)
--(axis cs:0.787878787878788,-0.968623247361209)
--(axis cs:0.797979797979798,-0.973667751404743)
--(axis cs:0.808080808080808,-0.97697357092265)
--(axis cs:0.818181818181818,-0.978369797928828)
--(axis cs:0.828282828282828,-0.977733729332262)
--(axis cs:0.838383838383838,-0.974993774577336)
--(axis cs:0.848484848484849,-0.970131181420875)
--(axis cs:0.858585858585859,-0.963180540379614)
--(axis cs:0.868686868686869,-0.954229057251117)
--(axis cs:0.878787878787879,-0.943414613154942)
--(axis cs:0.888888888888889,-0.930922660411783)
--(axis cs:0.898989898989899,-0.916982030739049)
--(axis cs:0.909090909090909,-0.901859759382223)
--(axis cs:0.919191919191919,-0.885855051690477)
--(axis cs:0.929292929292929,-0.869292540346647)
--(axis cs:0.939393939393939,-0.852514997957975)
--(axis cs:0.94949494949495,-0.835875682447156)
--(axis cs:0.95959595959596,-0.819730501189133)
--(axis cs:0.96969696969697,-0.804430182821565)
--(axis cs:0.97979797979798,-0.790312643971753)
--(axis cs:0.98989898989899,-0.777695732472582)
--(axis cs:1,-0.766870516811005)
--(axis cs:1,0.779091598384707)
--(axis cs:1,0.779091598384707)
--(axis cs:0.98989898989899,0.759913083176104)
--(axis cs:0.97979797979798,0.739217299271848)
--(axis cs:0.96969696969697,0.717294282343281)
--(axis cs:0.95959595959596,0.694460426987988)
--(axis cs:0.94949494949495,0.67105178154439)
--(axis cs:0.939393939393939,0.64741680138477)
--(axis cs:0.929292929292929,0.623908728202738)
--(axis cs:0.919191919191919,0.600877775814191)
--(axis cs:0.909090909090909,0.578663309319881)
--(axis cs:0.898989898989899,0.557586206474833)
--(axis cs:0.888888888888889,0.537941587231288)
--(axis cs:0.878787878787879,0.519992088916011)
--(axis cs:0.868686868686869,0.503961851734112)
--(axis cs:0.858585858585859,0.490031362759321)
--(axis cs:0.848484848484849,0.478333284847485)
--(axis cs:0.838383838383838,0.468949374012723)
--(axis cs:0.828282828282828,0.461908561665941)
--(axis cs:0.818181818181818,0.45718624995822)
--(axis cs:0.808080808080808,0.454704839602686)
--(axis cs:0.797979797979798,0.454335479504505)
--(axis cs:0.787878787878788,0.455900998656269)
--(axis cs:0.777777777777778,0.459179952878187)
--(axis cs:0.767676767676768,0.463911692481215)
--(axis cs:0.757575757575758,0.469802333580176)
--(axis cs:0.747474747474748,0.476531494804729)
--(axis cs:0.737373737373737,0.483759643594117)
--(axis cs:0.727272727272727,0.491135882776403)
--(axis cs:0.717171717171717,0.498305998325068)
--(axis cs:0.707070707070707,0.50492058337879)
--(axis cs:0.696969696969697,0.510643052828001)
--(axis cs:0.686868686868687,0.515157364877669)
--(axis cs:0.676767676767677,0.518175273723557)
--(axis cs:0.666666666666667,0.519442947854551)
--(axis cs:0.656565656565657,0.518746803463869)
--(axis cs:0.646464646464647,0.51591842017058)
--(axis cs:0.636363636363636,0.510838427313991)
--(axis cs:0.626262626262626,0.503439272288337)
--(axis cs:0.616161616161616,0.49370680800785)
--(axis cs:0.606060606060606,0.481680663116559)
--(axis cs:0.595959595959596,0.467453386438263)
--(axis cs:0.585858585858586,0.451168384872632)
--(axis cs:0.575757575757576,0.433016701551771)
--(axis cs:0.565656565656566,0.413232707524131)
--(axis cs:0.555555555555556,0.392088805140034)
--(axis cs:0.545454545454546,0.369889264035195)
--(axis cs:0.535353535353535,0.346963330587624)
--(axis cs:0.525252525252525,0.32365776856799)
--(axis cs:0.515151515151515,0.300329001916164)
--(axis cs:0.505050505050505,0.277335039795651)
--(axis cs:0.494949494949495,0.255027369340629)
--(axis cs:0.484848484848485,0.233743002244042)
--(axis cs:0.474747474747475,0.213796857836454)
--(axis cs:0.464646464646465,0.195474657682822)
--(axis cs:0.454545454545455,0.179026494730642)
--(axis cs:0.444444444444444,0.164661224587538)
--(axis cs:0.434343434343434,0.152541807390032)
--(axis cs:0.424242424242424,0.142781706702148)
--(axis cs:0.414141414141414,0.135442427574075)
--(axis cs:0.404040404040404,0.130532249435103)
--(axis cs:0.393939393939394,0.128006182144954)
--(axis cs:0.383838383838384,0.127767145283603)
--(axis cs:0.373737373737374,0.129668342884372)
--(axis cs:0.363636363636364,0.133516778354647)
--(axis cs:0.353535353535354,0.139077828519014)
--(axis cs:0.343434343434343,0.146080771477759)
--(axis cs:0.333333333333333,0.154225141557055)
--(axis cs:0.323232323232323,0.163187765772106)
--(axis cs:0.313131313131313,0.172630320903565)
--(axis cs:0.303030303030303,0.182207238480609)
--(axis cs:0.292929292929293,0.191573777170505)
--(axis cs:0.282828282828283,0.200394078022983)
--(axis cs:0.272727272727273,0.208349018558268)
--(axis cs:0.262626262626263,0.21514368575906)
--(axis cs:0.252525252525253,0.220514296643511)
--(axis cs:0.242424242424242,0.224234407227706)
--(axis cs:0.232323232323232,0.226120266588812)
--(axis cs:0.222222222222222,0.226035191866373)
--(axis cs:0.212121212121212,0.223892862241263)
--(axis cs:0.202020202020202,0.219659454242949)
--(axis cs:0.191919191919192,0.213354567507545)
--(axis cs:0.181818181818182,0.205050917790065)
--(axis cs:0.171717171717172,0.194872802746693)
--(axis cs:0.161616161616162,0.182993374876477)
--(axis cs:0.151515151515152,0.169630784135382)
--(axis cs:0.141414141414141,0.155043279934421)
--(axis cs:0.131313131313131,0.139523387267611)
--(axis cs:0.121212121212121,0.123391294426672)
--(axis cs:0.111111111111111,0.106987609229771)
--(axis cs:0.101010101010101,0.0906656564683116)
--(axis cs:0.0909090909090909,0.0747835008719758)
--(axis cs:0.0808080808080808,0.0596958870227737)
--(axis cs:0.0707070707070707,0.045746289761176)
--(axis cs:0.0606060606060606,0.0332592660025645)
--(axis cs:0.0505050505050505,0.022533291113645)
--(axis cs:0.0404040404040404,0.0138342505464871)
--(axis cs:0.0303030303030303,0.00738974042605522)
--(axis cs:0.0202020202020202,0.00338430984774907)
--(axis cs:0.0101010101010101,0.00195575331237352)
--(axis cs:0,0.00319253479071568)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{$95\%$ confidence interval}

\addplot [semithick, green!50.1960784313725!black]
table {%
0 -0.765093306726593
0.0101010101010101 -0.762116890945507
0.0202020202020202 -0.756618488619893
0.0303030303030303 -0.748686113768637
0.0404040404040404 -0.738456891886289
0.0505050505050505 -0.726114485293341
0.0606060606060606 -0.711885389952316
0.0707070707070707 -0.696034183810029
0.0808080808080808 -0.678857834363193
0.0909090909090909 -0.660679197890234
0.101010101010101 -0.641839863946057
0.111111111111111 -0.622692515805372
0.121212121212121 -0.60359299001006
0.131313131313131 -0.58489222593327
0.141414141414141 -0.566928298880446
0.151515151515152 -0.550018728122481
0.161616161616162 -0.534453244119819
0.171717171717172 -0.520487187599563
0.181818181818182 -0.508335697372571
0.191919191919192 -0.498168824308679
0.202020202020202 -0.490107686177382
0.212121212121212 -0.484221753026217
0.222222222222222 -0.480527325568689
0.232323232323232 -0.478987240928267
0.242424242424242 -0.479511811210307
0.252525252525253 -0.481960971660722
0.262626262626263 -0.486147587489437
0.272727272727273 -0.491841841665171
0.282828282828283 -0.498776601677375
0.292929292929293 -0.506653641059533
0.303030303030303 -0.515150572341978
0.313131313131313 -0.523928332200124
0.323232323232323 -0.532639047433029
0.333333333333333 -0.540934101791258
0.343434343434343 -0.548472219602612
0.353535353535354 -0.554927381605106
0.363636363636364 -0.559996392449541
0.373737373737374 -0.563405927129163
0.383838383838384 -0.564918895402471
0.393939393939394 -0.564339978597843
0.404040404040404 -0.56152021204545
0.414141414141414 -0.556360507800466
0.424242424242424 -0.548814036565413
0.434343434343434 -0.538887413531263
0.444444444444444 -0.526640660319669
0.454545454545455 -0.512185943086435
0.464646464646465 -0.495685115092829
0.474747474747475 -0.477346119403948
0.484848484848485 -0.457418333831766
0.494949494949495 -0.436186964551545
0.505050505050505 -0.413966616845811
0.515151515151515 -0.391094190549085
0.525252525252525 -0.367921263224582
0.535353535353535 -0.344806136100451
0.545454545454546 -0.322105725418434
0.555555555555556 -0.300167485349107
0.565656565656566 -0.279321547896865
0.575757575757576 -0.259873259957207
0.585858585858586 -0.242096288472453
0.595959595959596 -0.226226451421781
0.606060606060606 -0.212456415539196
0.616161616161616 -0.200931381676455
0.626262626262626 -0.191745856008127
0.636363636363636 -0.184941580370873
0.646464646464647 -0.180506668578487
0.656565656565657 -0.178375967947823
0.666666666666667 -0.178432637561897
0.676767676767677 -0.180510906917017
0.686868686868687 -0.184399952078021
0.696969696969697 -0.189848800844555
0.707070707070707 -0.19657215522796
0.717171717171717 -0.204256998478616
0.727272727272727 -0.212569836186222
0.737373737373737 -0.221164406006366
0.747474747474748 -0.229689680192037
0.757575757575758 -0.237797977381357
0.767676767676768 -0.245152997987139
0.777777777777778 -0.251437598316046
0.787878787878788 -0.25636112435247
0.797979797979798 -0.259666135950119
0.808080808080808 -0.261134365659982
0.818181818181818 -0.260591773985304
0.828282828282828 -0.25791258383316
0.838383838383838 -0.253022200282307
0.848484848484849 -0.245898948286695
0.858585858585859 -0.236574588810146
0.868686868686869 -0.225133602758503
0.878787878787879 -0.211711262119465
0.888888888888889 -0.196490536590247
0.898989898989899 -0.179697912132108
0.909090909090909 -0.161598225031171
0.919191919191919 -0.142488637938143
0.929292929292929 -0.122691906071955
0.939393939393939 -0.102549098286603
0.94949494949495 -0.0824119504513832
0.95959595959596 -0.0626350371005725
0.96969696969697 -0.043567950239142
0.97979797979798 -0.0255476723499525
0.98989898989899 -0.00889132464823902
1 0.00611054078685082
};
\addlegendentry{AR1 mean prediction}
\addplot [semithick, red]
table {%
0 -1
0.0101010101010101 -0.99590460764329
0.0202020202020202 -0.990296407986864
0.0303030303030303 -0.981564655404523
0.0404040404040404 -0.967424896169915
0.0505050505050505 -0.944967968548588
0.0606060606060606 -0.911443745698829
0.0707070707070707 -0.866161950559908
0.0808080808080808 -0.813047039680195
0.0909090909090909 -0.761850204198751
0.101010101010101 -0.725552106352775
0.111111111111111 -0.714144154236071
0.121212121212121 -0.729085262822551
0.131313131313131 -0.763046923484961
0.141414141414141 -0.804766694659494
0.151515151515152 -0.844596540601553
0.161616161616162 -0.87713444637101
0.171717171717172 -0.900791498847805
0.181818181818182 -0.91607823723791
0.191919191919192 -0.924062760005502
0.202020202020202 -0.925436931486312
0.212121212121212 -0.920025450481355
0.222222222222222 -0.906459823492483
0.232323232323232 -0.881861671471617
0.242424242424242 -0.841610705945579
0.252525252525253 -0.779630747129764
0.262626262626263 -0.690064554411359
0.272727272727273 -0.571260460472053
0.282828282828283 -0.431649233456003
0.292929292929293 -0.293901800240416
0.303030303030303 -0.191318924776088
0.313131313131313 -0.154020044275008
0.323232323232323 -0.192472510146373
0.333333333333333 -0.291574257162726
0.343434343434343 -0.420309709684463
0.353535353535354 -0.548139919945153
0.363636363636364 -0.655851592075112
0.373737373737374 -0.736771920246098
0.383838383838384 -0.792282089578719
0.393939393939394 -0.826772830767657
0.404040404040404 -0.844407837196035
0.414141414141414 -0.847645866152173
0.424242424242424 -0.836680438082365
0.434343434343434 -0.809122435314607
0.444444444444444 -0.75968767887936
0.454545454545455 -0.680178654669582
0.464646464646465 -0.560724830927481
0.474747474747475 -0.393846260446093
0.484848484848485 -0.182360457941633
0.494949494949495 0.0511644917214236
0.505050505050505 0.261217774804865
0.515151515151515 0.391607929195117
0.525252525252525 0.401999999823189
0.535353535353535 0.291111794332582
0.545454545454546 0.0969457537231946
0.555555555555556 -0.125807265265338
0.565656565656566 -0.33174130118105
0.575757575757576 -0.497024644670441
0.585858585858586 -0.616854611105874
0.595959595959596 -0.696710184248281
0.606060606060606 -0.744753294834392
0.616161616161616 -0.767638043190168
0.626262626262626 -0.768874382839768
0.636363636363636 -0.748308982662829
0.646464646464647 -0.701814015011525
0.656565656565657 -0.621012789937249
0.666666666666667 -0.493701289115868
0.676767676767677 -0.306607391259622
0.686868686868687 -0.052685037461632
0.696969696969697 0.256586718040252
0.707070707070707 0.579329656193631
0.717171717171717 0.844422060057598
0.727272727272727 0.975959576877913
0.737373737373737 0.932215757448653
0.747474747474748 0.730322824720155
0.757575757575758 0.435161651411184
0.767676767676768 0.12282454637313
0.777777777777778 -0.151601898306117
0.787878787878788 -0.364120656228705
0.797979797979798 -0.514084368847983
0.808080808080808 -0.611573389982726
0.818181818181818 -0.668120189759106
0.828282828282828 -0.692180399972723
0.838383838383838 -0.687592875972566
0.848484848484849 -0.653142880727908
0.858585858585859 -0.582245709095506
0.868686868686869 -0.462793441774214
0.878787878787879 -0.278355781550722
0.888888888888889 -0.0131651450631255
0.898989898989899 0.336511975284093
0.909090909090909 0.745632077013487
0.919191919191919 1.1481202396547
0.929292929292929 1.44634605505421
0.939393939393939 1.55046478464322
0.94949494949495 1.42740548754644
0.95959595959596 1.1206468639138
0.96969696969697 0.723312370806258
0.97979797979798 0.328787744073229
0.98989898989899 -0.00357814327354167
1 -0.253335114827605
};
\addlegendentry{High fidelity}
\addplot [semithick, blue, dashed]
table {%
0 1
0.0101010101010101 0.988543521657025
0.0202020202020202 0.954436588420145
0.0303030303030303 0.898460690973308
0.0404040404040404 0.82189840263017
0.0505050505050505 0.726503991787315
0.0606060606060606 0.614463226448467
0.0707070707070707 0.488343291816896
0.0808080808080808 0.35103396849205
0.0909090909090909 0.205681419051848
0.101010101010101 0.0556161001658065
0.111111111111111 -0.0957235480143757
0.121212121212121 -0.244869886685079
0.131313131313131 -0.388405532248474
0.141414141414141 -0.523041658674876
0.151515151515152 -0.645693354231112
0.161616161616162 -0.753550305929445
0.171717171717172 -0.844141192107331
0.181818181818182 -0.915390307713636
0.191919191919192 -0.965665124848559
0.202020202020202 -0.993813698804694
0.212121212121212 -0.999191062526212
0.222222222222222 -0.981674004711079
0.232323232323232 -0.941663892946277
0.242424242424242 -0.880077477189673
0.252525252525253 -0.798325884317942
0.262626262626263 -0.69828228503756
0.272727272727273 -0.582238974005545
0.282828282828283 -0.45285484658127
0.292929292929293 -0.313094475672256
0.303030303030303 -0.166160184603552
0.313131313131313 -0.0154186724220975
0.323232323232323 0.135676127132719
0.333333333333333 0.283662185463227
0.343434343434343 0.425148704424773
0.353535353535354 0.556893809536746
0.363636363636364 0.67587883091213
0.373737373737374 0.779377469909873
0.383838383838384 0.865018266697566
0.393939393939394 0.930838937407861
0.404040404040404 0.975331335863734
0.414141414141414 0.99747600966651
0.424242424242424 0.996765558864523
0.434343434343434 0.973216261986226
0.444444444444444 0.927367703050975
0.454545454545455 0.860270408103768
0.464646464646465 0.773461774557474
0.474747474747475 0.668930844872507
0.484848484848485 0.549072731713079
0.494949494949495 0.416633738834473
0.505050505050505 0.274648435144047
0.515151515151515 0.1263701237553
0.525252525252525 -0.0248037008054487
0.535353535353535 -0.175409199243991
0.545454545454546 -0.32199555429794
0.555555555555556 -0.461204039163189
0.565656565656566 -0.589844975855709
0.575757575757576 -0.704970820165019
0.585858585858586 -0.80394369860703
0.595959595959596 -0.884495849904917
0.606060606060606 -0.944781586105027
0.616161616161616 -0.98341958274503
0.626262626262626 -0.99952452908148
0.636363636363636 -0.992727413176541
0.646464646464647 -0.963183977052532
0.656565656565657 -0.911571148181718
0.666666666666667 -0.839071529076451
0.676767676767677 -0.747346300369044
0.686868686868687 -0.638497158251874
0.696969696969697 -0.515018158403577
0.707070707070707 -0.3797385697993
0.717171717171717 -0.235758047793228
0.727272727272727 -0.0863756118497041
0.737373737373737 0.0649859447468547
0.747474747474748 0.214858481206231
0.757575757575758 0.359807974592122
0.767676767676768 0.496513203440923
0.777777777777778 0.621841846765279
0.787878787878788 0.732922254789193
0.797979797979798 0.827209246934951
0.808080808080808 0.902542429435471
0.818181818181818 0.957195696343103
0.828282828282828 0.989916779720448
0.838383838383838 0.999955942801362
0.848484848484849 0.98708315867701
0.858585858585859 0.95159338089246
0.868686868686869 0.894299785188884
0.878787878787879 0.816515137243019
0.888888888888889 0.720021713324084
0.898989898989899 0.607030463074808
0.909090909090909 0.480130350118048
0.919191919191919 0.342229031245422
0.929292929292929 0.196486233403194
0.939393939393939 0.0462413550056148
0.94949494949495 -0.105063049556309
0.95959595959596 -0.253960149014454
0.96969696969697 -0.397038270578275
0.97979797979798 -0.531019071445671
0.98989898989899 -0.652832655329617
1 -0.759687912858821
};
\addlegendentry{Low fidelity}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.871746589266537 -0.414594519458719
0.363738471054914 -0.656806156224248
0.235880898045131 -0.869760474600166
0.834658535742626 -0.692583405273282
0.599769105302191 -0.718148743243254
0.0297872860501839 -0.98211902369048
0.441875729384119 -0.774739819726678
0.681344052428811 -0.199747394971669
0.122880320960154 -0.733669684696634
0.744228179600235 0.809111304399478
0.524682909074503 0.40483347154815
0.296196849344079 -0.255181074923624
0.142865312486953 -0.810781337166001
0.991294102599353 -0.0430673018804947
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.639936716302829 -0.9848528927736
0.693358152289185 -0.560676031730535
0.347306483813443 0.47697370595094
0.169744619825627 -0.82791112977256
0.467579586439931 0.744835209869281
0.829212971743201 0.991796691924607
0.0573441497814053 0.652314502106286
0.901301826107763 0.579112423858237
0.279892249141022 -0.491668875944069
0.604679564619841 -0.937790834635198
0.869501473712326 0.888765510913807
0.995938083447647 -0.718681535332705
0.0666704791605782 0.540254183439569
0.743780805938641 0.160441371944848
0.789744087188977 0.751667699159882
0.0139007334900858 0.978340226707357
0.522348917005947 0.0187467806445799
0.317960557800112 0.0569884946349608
0.462603914546365 0.792515579288733
0.547243493412238 -0.347281642432556
0.406815074991051 0.983671518230799
0.389507316679892 0.904506360944153
0.863153555450128 0.928318267702205
0.13822519636057 -0.4816895219385
0.938994347318819 0.0522279579596515
0.585289660948192 -0.798839345116212
0.732275385857313 -0.0114432499448036
0.206208673712589 -0.998825920541193
0.110077752421061 -0.0802834647736152
0.244852024234768 -0.862206035124325
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/prediction_NARGP.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.16813359231399, ymax=1.67992185021261,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.911691392626791)
--(axis cs:0,-0.922950850737128)
--(axis cs:0.0101010101010101,-0.931218205361725)
--(axis cs:0.0202020202020202,-0.9528036583657)
--(axis cs:0.0303030303030303,-0.98383818594814)
--(axis cs:0.0404040404040404,-1.016423906905)
--(axis cs:0.0505050505050505,-1.0386765267446)
--(axis cs:0.0606060606060606,-1.03798164162367)
--(axis cs:0.0707070707070707,-1.00609036100986)
--(axis cs:0.0808080808080808,-0.943646640705189)
--(axis cs:0.0909090909090909,-0.862953099432126)
--(axis cs:0.101010101010101,-0.786697069038095)
--(axis cs:0.111111111111111,-0.73885029963532)
--(axis cs:0.121212121212121,-0.731361903483912)
--(axis cs:0.131313131313131,-0.758628912927145)
--(axis cs:0.141414141414141,-0.803968523255704)
--(axis cs:0.151515151515152,-0.849775361477309)
--(axis cs:0.161616161616162,-0.88421124619814)
--(axis cs:0.171717171717172,-0.903581387219453)
--(axis cs:0.181818181818182,-0.910833305144015)
--(axis cs:0.191919191919192,-0.91139404330829)
--(axis cs:0.202020202020202,-0.909243612315238)
--(axis cs:0.212121212121212,-0.905228690780857)
--(axis cs:0.222222222222222,-0.897062979812445)
--(axis cs:0.232323232323232,-0.879492044334302)
--(axis cs:0.242424242424242,-0.844376903360111)
--(axis cs:0.252525252525253,-0.782199914542285)
--(axis cs:0.262626262626263,-0.686470114719432)
--(axis cs:0.272727272727273,-0.559887754480549)
--(axis cs:0.282828282828283,-0.418333338265979)
--(axis cs:0.292929292929293,-0.289280279341576)
--(axis cs:0.303030303030303,-0.204003647078146)
--(axis cs:0.313131313131313,-0.185033950501205)
--(axis cs:0.323232323232323,-0.234457745995147)
--(axis cs:0.333333333333333,-0.332837023975618)
--(axis cs:0.343434343434343,-0.451000634528178)
--(axis cs:0.353535353535354,-0.563814126935308)
--(axis cs:0.363636363636364,-0.656329699662274)
--(axis cs:0.373737373737374,-0.723510539508385)
--(axis cs:0.383838383838384,-0.767592351774957)
--(axis cs:0.393939393939394,-0.794319346176038)
--(axis cs:0.404040404040404,-0.809093418173306)
--(axis cs:0.414141414141414,-0.814747130379822)
--(axis cs:0.424242424242424,-0.811285155832567)
--(axis cs:0.434343434343434,-0.796305592144899)
--(axis cs:0.444444444444444,-0.764921745373312)
--(axis cs:0.454545454545455,-0.70948503363224)
--(axis cs:0.464646464646465,-0.620610777186371)
--(axis cs:0.474747474747475,-0.490498144186457)
--(axis cs:0.484848484848485,-0.317664167780819)
--(axis cs:0.494949494949495,-0.111465003428494)
--(axis cs:0.505050505050505,0.104395290582361)
--(axis cs:0.515151515151515,0.291961495162817)
--(axis cs:0.525252525252525,0.408386346058516)
--(axis cs:0.535353535353535,0.423719720283553)
--(axis cs:0.545454545454546,0.334223954868767)
--(axis cs:0.555555555555556,0.161348125790606)
--(axis cs:0.565656565656566,-0.0590254917475657)
--(axis cs:0.575757575757576,-0.288746539177346)
--(axis cs:0.585858585858586,-0.497398284267517)
--(axis cs:0.595959595959596,-0.667456469390944)
--(axis cs:0.606060606060606,-0.792854886189204)
--(axis cs:0.616161616161616,-0.873492859593348)
--(axis cs:0.626262626262626,-0.910135214218693)
--(axis cs:0.636363636363636,-0.90176800101804)
--(axis cs:0.646464646464647,-0.844814117792725)
--(axis cs:0.656565656565657,-0.733417042084486)
--(axis cs:0.666666666666667,-0.561440540384401)
--(axis cs:0.676767676767677,-0.327495782396338)
--(axis cs:0.686868686868687,-0.0422485821091792)
--(axis cs:0.696969696969697,0.266515547306845)
--(axis cs:0.707070707070707,0.556198887546257)
--(axis cs:0.717171717171717,0.779099594973353)
--(axis cs:0.727272727272727,0.895117344535434)
--(axis cs:0.737373737373737,0.884267889906703)
--(axis cs:0.747474747474748,0.755174694507053)
--(axis cs:0.757575757575758,0.542075235868898)
--(axis cs:0.767676767676768,0.289516228570101)
--(axis cs:0.777777777777778,0.0362621947731112)
--(axis cs:0.787878787878788,-0.191664235195248)
--(axis cs:0.797979797979798,-0.380234630993712)
--(axis cs:0.808080808080808,-0.52421279258509)
--(axis cs:0.818181818181818,-0.623602639776707)
--(axis cs:0.828282828282828,-0.680205875334767)
--(axis cs:0.838383838383838,-0.695032057102561)
--(axis cs:0.848484848484849,-0.666967628527682)
--(axis cs:0.858585858585859,-0.592500724492769)
--(axis cs:0.868686868686869,-0.466459787492595)
--(axis cs:0.878787878787879,-0.284183568186624)
--(axis cs:0.888888888888889,-0.0451942774775955)
--(axis cs:0.898989898989899,0.242517832557856)
--(axis cs:0.909090909090909,0.558517584137707)
--(axis cs:0.919191919191919,0.866856415299767)
--(axis cs:0.929292929292929,1.11728117298649)
--(axis cs:0.939393939393939,1.25669930132344)
--(axis cs:0.94949494949495,1.24889352249223)
--(axis cs:0.95959595959596,1.08826002622982)
--(axis cs:0.96969696969697,0.798234021051501)
--(axis cs:0.97979797979798,0.42084904625121)
--(axis cs:0.98989898989899,0.00553810573683367)
--(axis cs:1,-0.402163935695577)
--(axis cs:1,-0.373676770713871)
--(axis cs:1,-0.373676770713871)
--(axis cs:0.98989898989899,0.0237792552895348)
--(axis cs:0.97979797979798,0.442678459909975)
--(axis cs:0.96969696969697,0.829207411908019)
--(axis cs:0.95959595959596,1.12303140823193)
--(axis cs:0.94949494949495,1.2763188062347)
--(axis cs:0.939393939393939,1.27173051557515)
--(axis cs:0.929292929292929,1.12526173469175)
--(axis cs:0.919191919191919,0.875017121052535)
--(axis cs:0.909090909090909,0.56828195878072)
--(axis cs:0.898989898989899,0.251619501997398)
--(axis cs:0.888888888888889,-0.0379347752826499)
--(axis cs:0.878787878787879,-0.278307157113727)
--(axis cs:0.868686868686869,-0.461410164003702)
--(axis cs:0.858585858585859,-0.588070763814051)
--(axis cs:0.848484848484849,-0.662985760147615)
--(axis cs:0.838383838383838,-0.691276628208298)
--(axis cs:0.828282828282828,-0.67642584576754)
--(axis cs:0.818181818181818,-0.619440101287611)
--(axis cs:0.808080808080808,-0.519269839377672)
--(axis cs:0.797979797979798,-0.374265159612886)
--(axis cs:0.787878787878788,-0.184514918936313)
--(axis cs:0.777777777777778,0.0446051159207393)
--(axis cs:0.767676767676768,0.297980028751726)
--(axis cs:0.757575757575758,0.54807693015154)
--(axis cs:0.747474747474748,0.757385329122643)
--(axis cs:0.737373737373737,0.885825250554424)
--(axis cs:0.727272727272727,0.900809472314871)
--(axis cs:0.717171717171717,0.789183213024743)
--(axis cs:0.707070707070707,0.566683490802126)
--(axis cs:0.696969696969697,0.275053765781824)
--(axis cs:0.686868686868687,-0.0346162955309834)
--(axis cs:0.676767676767677,-0.319702351553559)
--(axis cs:0.666666666666667,-0.554035860121552)
--(axis cs:0.656565656565657,-0.726925632835083)
--(axis cs:0.646464646464647,-0.838676893548719)
--(axis cs:0.636363636363636,-0.895382300290485)
--(axis cs:0.626262626262626,-0.903874440731206)
--(axis cs:0.616161616161616,-0.868093044043532)
--(axis cs:0.606060606060606,-0.788193366394931)
--(axis cs:0.595959595959596,-0.66262189851227)
--(axis cs:0.585858585858586,-0.492031634795319)
--(axis cs:0.575757575757576,-0.283514695206811)
--(axis cs:0.565656565656566,-0.0543427491430034)
--(axis cs:0.555555555555556,0.165830217951014)
--(axis cs:0.545454545454546,0.337947955227258)
--(axis cs:0.535353535353535,0.425204876593605)
--(axis cs:0.525252525252525,0.408494767549517)
--(axis cs:0.515151515151515,0.294138607400625)
--(axis cs:0.505050505050505,0.109859463467464)
--(axis cs:0.494949494949495,-0.105377228462436)
--(axis cs:0.484848484848485,-0.313411106758112)
--(axis cs:0.474747474747475,-0.487927885870214)
--(axis cs:0.464646464646465,-0.618846444503352)
--(axis cs:0.454545454545455,-0.708411345380296)
--(axis cs:0.444444444444444,-0.764442194104221)
--(axis cs:0.434343434343434,-0.795804648895948)
--(axis cs:0.424242424242424,-0.810353139223377)
--(axis cs:0.414141414141414,-0.813720468921569)
--(axis cs:0.404040404040404,-0.808462772767101)
--(axis cs:0.393939393939394,-0.793955597147043)
--(axis cs:0.383838383838384,-0.767029600015396)
--(axis cs:0.373737373737374,-0.722768127032308)
--(axis cs:0.363636363636364,-0.6555481060548)
--(axis cs:0.353535353535354,-0.56194331208636)
--(axis cs:0.343434343434343,-0.446452684194992)
--(axis cs:0.333333333333333,-0.326375953374795)
--(axis cs:0.323232323232323,-0.229377879673226)
--(axis cs:0.313131313131313,-0.183129905726196)
--(axis cs:0.303030303030303,-0.203777387765457)
--(axis cs:0.292929292929293,-0.288886176997751)
--(axis cs:0.282828282828283,-0.417419559293783)
--(axis cs:0.272727272727273,-0.558481535707108)
--(axis cs:0.262626262626263,-0.684672214660389)
--(axis cs:0.252525252525253,-0.780744800635126)
--(axis cs:0.242424242424242,-0.843830687759733)
--(axis cs:0.232323232323232,-0.87923251631298)
--(axis cs:0.222222222222222,-0.895991081203502)
--(axis cs:0.212121212121212,-0.903236220349942)
--(axis cs:0.202020202020202,-0.907335839842259)
--(axis cs:0.191919191919192,-0.910378974319433)
--(axis cs:0.181818181818182,-0.910418196198985)
--(axis cs:0.171717171717172,-0.903051842528958)
--(axis cs:0.161616161616162,-0.883524569656477)
--(axis cs:0.151515151515152,-0.849299642027642)
--(axis cs:0.141414141414141,-0.803616128034443)
--(axis cs:0.131313131313131,-0.75830557120206)
--(axis cs:0.121212121212121,-0.731262384126265)
--(axis cs:0.111111111111111,-0.737564859920894)
--(axis cs:0.101010101010101,-0.780953802595225)
--(axis cs:0.0909090909090909,-0.851671288408699)
--(axis cs:0.0808080808080808,-0.929980809217975)
--(axis cs:0.0707070707070707,-0.993898720775357)
--(axis cs:0.0606060606060606,-1.02894749705926)
--(axis cs:0.0505050505050505,-1.03324322214073)
--(axis cs:0.0404040404040404,-1.0144148306963)
--(axis cs:0.0303030303030303,-0.983341399024751)
--(axis cs:0.0202020202020202,-0.950380107510419)
--(axis cs:0.0101010101010101,-0.924305243101781)
--(axis cs:0,-0.911691392626791)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{$95\%$ confidence interval}

\addplot [semithick, green!50.1960784313725!black]
table {%
0 -0.91732112168196
0.0101010101010101 -0.927761724231753
0.0202020202020202 -0.95159188293806
0.0303030303030303 -0.983589792486445
0.0404040404040404 -1.01541936880065
0.0505050505050505 -1.03595987444267
0.0606060606060606 -1.03346456934147
0.0707070707070707 -0.999994540892611
0.0808080808080808 -0.936813724961582
0.0909090909090909 -0.857312193920413
0.101010101010101 -0.78382543581666
0.111111111111111 -0.738207579778107
0.121212121212121 -0.731312143805088
0.131313131313131 -0.758467242064602
0.141414141414141 -0.803792325645074
0.151515151515152 -0.849537501752475
0.161616161616162 -0.883867907927309
0.171717171717172 -0.903316614874206
0.181818181818182 -0.9106257506715
0.191919191919192 -0.910886508813861
0.202020202020202 -0.908289726078749
0.212121212121212 -0.904232455565399
0.222222222222222 -0.896527030507974
0.232323232323232 -0.879362280323641
0.242424242424242 -0.844103795559922
0.252525252525253 -0.781472357588705
0.262626262626263 -0.685571164689911
0.272727272727273 -0.559184645093828
0.282828282828283 -0.417876448779881
0.292929292929293 -0.289083228169664
0.303030303030303 -0.203890517421802
0.313131313131313 -0.184081928113701
0.323232323232323 -0.231917812834187
0.333333333333333 -0.329606488675206
0.343434343434343 -0.448726659361585
0.353535353535354 -0.562878719510834
0.363636363636364 -0.655938902858537
0.373737373737374 -0.723139333270347
0.383838383838384 -0.767310975895176
0.393939393939394 -0.794137471661541
0.404040404040404 -0.808778095470203
0.414141414141414 -0.814233799650696
0.424242424242424 -0.810819147527972
0.434343434343434 -0.796055120520424
0.444444444444444 -0.764681969738767
0.454545454545455 -0.708948189506268
0.464646464646465 -0.619728610844862
0.474747474747475 -0.489213015028335
0.484848484848485 -0.315537637269466
0.494949494949495 -0.108421115945465
0.505050505050505 0.107127377024912
0.515151515151515 0.293050051281721
0.525252525252525 0.408440556804017
0.535353535353535 0.424462298438579
0.545454545454546 0.336085955048012
0.555555555555556 0.16358917187081
0.565656565656566 -0.0566841204452845
0.575757575757576 -0.286130617192079
0.585858585858586 -0.494714959531418
0.595959595959596 -0.665039183951607
0.606060606060606 -0.790524126292067
0.616161616161616 -0.87079295181844
0.626262626262626 -0.90700482747495
0.636363636363636 -0.898575150654263
0.646464646464647 -0.841745505670722
0.656565656565657 -0.730171337459785
0.666666666666667 -0.557738200252976
0.676767676767677 -0.323599066974949
0.686868686868687 -0.0384324388200813
0.696969696969697 0.270784656544334
0.707070707070707 0.561441189174191
0.717171717171717 0.784141403999048
0.727272727272727 0.897963408425153
0.737373737373737 0.885046570230563
0.747474747474748 0.756280011814848
0.757575757575758 0.545076083010219
0.767676767676768 0.293748128660913
0.777777777777778 0.0404336553469252
0.787878787878788 -0.188089577065781
0.797979797979798 -0.377249895303299
0.808080808080808 -0.521741315981381
0.818181818181818 -0.621521370532159
0.828282828282828 -0.678315860551153
0.838383838383838 -0.69315434265543
0.848484848484849 -0.664976694337648
0.858585858585859 -0.59028574415341
0.868686868686869 -0.463934975748148
0.878787878787879 -0.281245362650176
0.888888888888889 -0.0415645263801227
0.898989898989899 0.247068667277627
0.909090909090909 0.563399771459214
0.919191919191919 0.870936768176151
0.929292929292929 1.12127145383912
0.939393939393939 1.2642149084493
0.94949494949495 1.26260616436346
0.95959595959596 1.10564571723088
0.96969696969697 0.81372071647976
0.97979797979798 0.431763753080592
0.98989898989899 0.0146586805131842
1 -0.387920353204724
};
\addlegendentry{NARGP mean prediction}
\addplot [semithick, red]
table {%
0 -1
0.0101010101010101 -0.99590460764329
0.0202020202020202 -0.990296407986864
0.0303030303030303 -0.981564655404523
0.0404040404040404 -0.967424896169915
0.0505050505050505 -0.944967968548588
0.0606060606060606 -0.911443745698829
0.0707070707070707 -0.866161950559908
0.0808080808080808 -0.813047039680195
0.0909090909090909 -0.761850204198751
0.101010101010101 -0.725552106352775
0.111111111111111 -0.714144154236071
0.121212121212121 -0.729085262822551
0.131313131313131 -0.763046923484961
0.141414141414141 -0.804766694659494
0.151515151515152 -0.844596540601553
0.161616161616162 -0.87713444637101
0.171717171717172 -0.900791498847805
0.181818181818182 -0.91607823723791
0.191919191919192 -0.924062760005502
0.202020202020202 -0.925436931486312
0.212121212121212 -0.920025450481355
0.222222222222222 -0.906459823492483
0.232323232323232 -0.881861671471617
0.242424242424242 -0.841610705945579
0.252525252525253 -0.779630747129764
0.262626262626263 -0.690064554411359
0.272727272727273 -0.571260460472053
0.282828282828283 -0.431649233456003
0.292929292929293 -0.293901800240416
0.303030303030303 -0.191318924776088
0.313131313131313 -0.154020044275008
0.323232323232323 -0.192472510146373
0.333333333333333 -0.291574257162726
0.343434343434343 -0.420309709684463
0.353535353535354 -0.548139919945153
0.363636363636364 -0.655851592075112
0.373737373737374 -0.736771920246098
0.383838383838384 -0.792282089578719
0.393939393939394 -0.826772830767657
0.404040404040404 -0.844407837196035
0.414141414141414 -0.847645866152173
0.424242424242424 -0.836680438082365
0.434343434343434 -0.809122435314607
0.444444444444444 -0.75968767887936
0.454545454545455 -0.680178654669582
0.464646464646465 -0.560724830927481
0.474747474747475 -0.393846260446093
0.484848484848485 -0.182360457941633
0.494949494949495 0.0511644917214236
0.505050505050505 0.261217774804865
0.515151515151515 0.391607929195117
0.525252525252525 0.401999999823189
0.535353535353535 0.291111794332582
0.545454545454546 0.0969457537231946
0.555555555555556 -0.125807265265338
0.565656565656566 -0.33174130118105
0.575757575757576 -0.497024644670441
0.585858585858586 -0.616854611105874
0.595959595959596 -0.696710184248281
0.606060606060606 -0.744753294834392
0.616161616161616 -0.767638043190168
0.626262626262626 -0.768874382839768
0.636363636363636 -0.748308982662829
0.646464646464647 -0.701814015011525
0.656565656565657 -0.621012789937249
0.666666666666667 -0.493701289115868
0.676767676767677 -0.306607391259622
0.686868686868687 -0.052685037461632
0.696969696969697 0.256586718040252
0.707070707070707 0.579329656193631
0.717171717171717 0.844422060057598
0.727272727272727 0.975959576877913
0.737373737373737 0.932215757448653
0.747474747474748 0.730322824720155
0.757575757575758 0.435161651411184
0.767676767676768 0.12282454637313
0.777777777777778 -0.151601898306117
0.787878787878788 -0.364120656228705
0.797979797979798 -0.514084368847983
0.808080808080808 -0.611573389982726
0.818181818181818 -0.668120189759106
0.828282828282828 -0.692180399972723
0.838383838383838 -0.687592875972566
0.848484848484849 -0.653142880727908
0.858585858585859 -0.582245709095506
0.868686868686869 -0.462793441774214
0.878787878787879 -0.278355781550722
0.888888888888889 -0.0131651450631255
0.898989898989899 0.336511975284093
0.909090909090909 0.745632077013487
0.919191919191919 1.1481202396547
0.929292929292929 1.44634605505421
0.939393939393939 1.55046478464322
0.94949494949495 1.42740548754644
0.95959595959596 1.1206468639138
0.96969696969697 0.723312370806258
0.97979797979798 0.328787744073229
0.98989898989899 -0.00357814327354167
1 -0.253335114827605
};
\addlegendentry{High fidelity}
\addplot [semithick, blue, dashed]
table {%
0 1
0.0101010101010101 0.988543521657025
0.0202020202020202 0.954436588420145
0.0303030303030303 0.898460690973308
0.0404040404040404 0.82189840263017
0.0505050505050505 0.726503991787315
0.0606060606060606 0.614463226448467
0.0707070707070707 0.488343291816896
0.0808080808080808 0.35103396849205
0.0909090909090909 0.205681419051848
0.101010101010101 0.0556161001658065
0.111111111111111 -0.0957235480143757
0.121212121212121 -0.244869886685079
0.131313131313131 -0.388405532248474
0.141414141414141 -0.523041658674876
0.151515151515152 -0.645693354231112
0.161616161616162 -0.753550305929445
0.171717171717172 -0.844141192107331
0.181818181818182 -0.915390307713636
0.191919191919192 -0.965665124848559
0.202020202020202 -0.993813698804694
0.212121212121212 -0.999191062526212
0.222222222222222 -0.981674004711079
0.232323232323232 -0.941663892946277
0.242424242424242 -0.880077477189673
0.252525252525253 -0.798325884317942
0.262626262626263 -0.69828228503756
0.272727272727273 -0.582238974005545
0.282828282828283 -0.45285484658127
0.292929292929293 -0.313094475672256
0.303030303030303 -0.166160184603552
0.313131313131313 -0.0154186724220975
0.323232323232323 0.135676127132719
0.333333333333333 0.283662185463227
0.343434343434343 0.425148704424773
0.353535353535354 0.556893809536746
0.363636363636364 0.67587883091213
0.373737373737374 0.779377469909873
0.383838383838384 0.865018266697566
0.393939393939394 0.930838937407861
0.404040404040404 0.975331335863734
0.414141414141414 0.99747600966651
0.424242424242424 0.996765558864523
0.434343434343434 0.973216261986226
0.444444444444444 0.927367703050975
0.454545454545455 0.860270408103768
0.464646464646465 0.773461774557474
0.474747474747475 0.668930844872507
0.484848484848485 0.549072731713079
0.494949494949495 0.416633738834473
0.505050505050505 0.274648435144047
0.515151515151515 0.1263701237553
0.525252525252525 -0.0248037008054487
0.535353535353535 -0.175409199243991
0.545454545454546 -0.32199555429794
0.555555555555556 -0.461204039163189
0.565656565656566 -0.589844975855709
0.575757575757576 -0.704970820165019
0.585858585858586 -0.80394369860703
0.595959595959596 -0.884495849904917
0.606060606060606 -0.944781586105027
0.616161616161616 -0.98341958274503
0.626262626262626 -0.99952452908148
0.636363636363636 -0.992727413176541
0.646464646464647 -0.963183977052532
0.656565656565657 -0.911571148181718
0.666666666666667 -0.839071529076451
0.676767676767677 -0.747346300369044
0.686868686868687 -0.638497158251874
0.696969696969697 -0.515018158403577
0.707070707070707 -0.3797385697993
0.717171717171717 -0.235758047793228
0.727272727272727 -0.0863756118497041
0.737373737373737 0.0649859447468547
0.747474747474748 0.214858481206231
0.757575757575758 0.359807974592122
0.767676767676768 0.496513203440923
0.777777777777778 0.621841846765279
0.787878787878788 0.732922254789193
0.797979797979798 0.827209246934951
0.808080808080808 0.902542429435471
0.818181818181818 0.957195696343103
0.828282828282828 0.989916779720448
0.838383838383838 0.999955942801362
0.848484848484849 0.98708315867701
0.858585858585859 0.95159338089246
0.868686868686869 0.894299785188884
0.878787878787879 0.816515137243019
0.888888888888889 0.720021713324084
0.898989898989899 0.607030463074808
0.909090909090909 0.480130350118048
0.919191919191919 0.342229031245422
0.929292929292929 0.196486233403194
0.939393939393939 0.0462413550056148
0.94949494949495 -0.105063049556309
0.95959595959596 -0.253960149014454
0.96969696969697 -0.397038270578275
0.97979797979798 -0.531019071445671
0.98989898989899 -0.652832655329617
1 -0.759687912858821
};
\addlegendentry{Low fidelity}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.871746589266537 -0.414594519458719
0.363738471054914 -0.656806156224248
0.235880898045131 -0.869760474600166
0.834658535742626 -0.692583405273282
0.599769105302191 -0.718148743243254
0.0297872860501839 -0.98211902369048
0.441875729384119 -0.774739819726678
0.681344052428811 -0.199747394971669
0.122880320960154 -0.733669684696634
0.744228179600235 0.809111304399478
0.524682909074503 0.40483347154815
0.296196849344079 -0.255181074923624
0.142865312486953 -0.810781337166001
0.991294102599353 -0.0430673018804947
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.639936716302829 -0.9848528927736
0.693358152289185 -0.560676031730535
0.347306483813443 0.47697370595094
0.169744619825627 -0.82791112977256
0.467579586439931 0.744835209869281
0.829212971743201 0.991796691924607
0.0573441497814053 0.652314502106286
0.901301826107763 0.579112423858237
0.279892249141022 -0.491668875944069
0.604679564619841 -0.937790834635198
0.869501473712326 0.888765510913807
0.995938083447647 -0.718681535332705
0.0666704791605782 0.540254183439569
0.743780805938641 0.160441371944848
0.789744087188977 0.751667699159882
0.0139007334900858 0.978340226707357
0.522348917005947 0.0187467806445799
0.317960557800112 0.0569884946349608
0.462603914546365 0.792515579288733
0.547243493412238 -0.347281642432556
0.406815074991051 0.983671518230799
0.389507316679892 0.904506360944153
0.863153555450128 0.928318267702205
0.13822519636057 -0.4816895219385
0.938994347318819 0.0522279579596515
0.585289660948192 -0.798839345116212
0.732275385857313 -0.0114432499448036
0.206208673712589 -0.998825920541193
0.110077752421061 -0.0802834647736152
0.244852024234768 -0.862206035124325
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/prediction_NARGP_2A.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.46806373246291, ymax=1.11739497815658,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.0120285409808958)
--(axis cs:0,-0.03409259785476)
--(axis cs:0.0101010101010101,-0.147795967141954)
--(axis cs:0.0202020202020202,-0.391202286399734)
--(axis cs:0.0303030303030303,-0.65285563183981)
--(axis cs:0.0404040404040404,-0.859304695320892)
--(axis cs:0.0505050505050505,-0.98845270448809)
--(axis cs:0.0606060606060606,-1.03882160678239)
--(axis cs:0.0707070707070707,-1.01100885267506)
--(axis cs:0.0808080808080808,-0.905198640335436)
--(axis cs:0.0909090909090909,-0.722547599446917)
--(axis cs:0.101010101010101,-0.476862563901138)
--(axis cs:0.111111111111111,-0.220845737429904)
--(axis cs:0.121212121212121,-0.0486017942254653)
--(axis cs:0.131313131313131,-0.0415108291766478)
--(axis cs:0.141414141414141,-0.207665908998309)
--(axis cs:0.151515151515152,-0.475216389243601)
--(axis cs:0.161616161616162,-0.743988191501954)
--(axis cs:0.171717171717172,-0.944850716226156)
--(axis cs:0.181818181818182,-1.05064833620139)
--(axis cs:0.191919191919192,-1.05507329239419)
--(axis cs:0.202020202020202,-0.957869049259605)
--(axis cs:0.212121212121212,-0.763955651050685)
--(axis cs:0.222222222222222,-0.496285306999259)
--(axis cs:0.232323232323232,-0.217926435077188)
--(axis cs:0.242424242424242,-0.0280990250881347)
--(axis cs:0.252525252525253,-0.00686596961723216)
--(axis cs:0.262626262626263,-0.15767020573838)
--(axis cs:0.272727272727273,-0.405196068097005)
--(axis cs:0.282828282828283,-0.652092214991427)
--(axis cs:0.292929292929293,-0.838977922391299)
--(axis cs:0.303030303030303,-0.948530505052755)
--(axis cs:0.313131313131313,-0.978864709864584)
--(axis cs:0.323232323232323,-0.929889299929543)
--(axis cs:0.333333333333333,-0.801784950280968)
--(axis cs:0.343434343434343,-0.597321344150805)
--(axis cs:0.353535353535354,-0.337903110410393)
--(axis cs:0.363636363636364,-0.089287429613763)
--(axis cs:0.373737373737374,0.0502580695070874)
--(axis cs:0.383838383838384,0.0138531541164948)
--(axis cs:0.393939393939394,-0.183543087116802)
--(axis cs:0.404040404040404,-0.456041986665225)
--(axis cs:0.414141414141414,-0.707541909684834)
--(axis cs:0.424242424242424,-0.881212741162256)
--(axis cs:0.434343434343434,-0.957652625621452)
--(axis cs:0.444444444444444,-0.932956241905118)
--(axis cs:0.454545454545455,-0.80780322486371)
--(axis cs:0.464646464646465,-0.589855876071496)
--(axis cs:0.474747474747475,-0.310024409917176)
--(axis cs:0.484848484848485,-0.0422332405047697)
--(axis cs:0.494949494949495,0.113318885751997)
--(axis cs:0.505050505050505,0.0920864807878652)
--(axis cs:0.515151515151515,-0.0879153740330594)
--(axis cs:0.525252525252525,-0.339860886647064)
--(axis cs:0.535353535353535,-0.572263676658065)
--(axis cs:0.545454545454546,-0.737831918832205)
--(axis cs:0.555555555555556,-0.825096925329296)
--(axis cs:0.565656565656566,-0.832916118251729)
--(axis cs:0.575757575757576,-0.761191212548948)
--(axis cs:0.585858585858586,-0.610374757599102)
--(axis cs:0.595959595959596,-0.385951186589616)
--(axis cs:0.606060606060606,-0.1189199380699)
--(axis cs:0.616161616161616,0.11315467998649)
--(axis cs:0.626262626262626,0.21382922788191)
--(axis cs:0.636363636363636,0.134981944960893)
--(axis cs:0.646464646464647,-0.0871254841487765)
--(axis cs:0.656565656565657,-0.358360235982331)
--(axis cs:0.666666666666667,-0.590536719789331)
--(axis cs:0.676767676767677,-0.738169212816316)
--(axis cs:0.686868686868687,-0.787393097312466)
--(axis cs:0.696969696969697,-0.735743312472708)
--(axis cs:0.707070707070707,-0.584985659140238)
--(axis cs:0.717171717171717,-0.346682393941213)
--(axis cs:0.727272727272727,-0.0611736663442373)
--(axis cs:0.737373737373737,0.18787684603824)
--(axis cs:0.747474747474748,0.303556564950563)
--(axis cs:0.757575757575758,0.239618635258926)
--(axis cs:0.767676767676768,0.0341818575858022)
--(axis cs:0.777777777777778,-0.21871634231718)
--(axis cs:0.787878787878788,-0.436255295982018)
--(axis cs:0.797979797979798,-0.582110005518943)
--(axis cs:0.808080808080808,-0.648896118901179)
--(axis cs:0.818181818181818,-0.635832130980106)
--(axis cs:0.828282828282828,-0.542984781160287)
--(axis cs:0.838383838383838,-0.371507648239336)
--(axis cs:0.848484848484849,-0.131234993256521)
--(axis cs:0.858585858585859,0.135420173560441)
--(axis cs:0.868686868686869,0.341333166777647)
--(axis cs:0.878787878787879,0.39758413238643)
--(axis cs:0.888888888888889,0.277570977275991)
--(axis cs:0.898989898989899,0.0361204053739266)
--(axis cs:0.909090909090909,-0.230094864525684)
--(axis cs:0.919191919191919,-0.443681051929189)
--(axis cs:0.929292929292929,-0.569356151802341)
--(axis cs:0.939393939393939,-0.597318435830637)
--(axis cs:0.94949494949495,-0.526151137135889)
--(axis cs:0.95959595959596,-0.358512322011292)
--(axis cs:0.96969696969697,-0.108495721494406)
--(axis cs:0.97979797979798,0.177408454820307)
--(axis cs:0.98989898989899,0.407204595738059)
--(axis cs:1,0.479594570594692)
--(axis cs:1,0.598804645766208)
--(axis cs:1,0.598804645766208)
--(axis cs:0.98989898989899,0.520281120899235)
--(axis cs:0.97979797979798,0.281243466413997)
--(axis cs:0.96969696969697,-0.0139895326399873)
--(axis cs:0.95959595959596,-0.273623199332483)
--(axis cs:0.94949494949495,-0.447115590613201)
--(axis cs:0.939393939393939,-0.521762857499803)
--(axis cs:0.929292929292929,-0.499062080816664)
--(axis cs:0.919191919191919,-0.378083620467011)
--(axis cs:0.909090909090909,-0.164791997473741)
--(axis cs:0.898989898989899,0.103455681875122)
--(axis cs:0.888888888888889,0.346798661219051)
--(axis cs:0.878787878787879,0.466138499279083)
--(axis cs:0.868686868686869,0.403316325830609)
--(axis cs:0.858585858585859,0.189555511833247)
--(axis cs:0.848484848484849,-0.0826352724883194)
--(axis cs:0.838383838383838,-0.324949556088056)
--(axis cs:0.828282828282828,-0.490382989848607)
--(axis cs:0.818181818181818,-0.574215696747948)
--(axis cs:0.808080808080808,-0.588383002310431)
--(axis cs:0.797979797979798,-0.533994688452341)
--(axis cs:0.787878787878788,-0.399206658460012)
--(axis cs:0.777777777777778,-0.184647395656803)
--(axis cs:0.767676767676768,0.0686822738900941)
--(axis cs:0.757575757575758,0.276196008029912)
--(axis cs:0.747474747474748,0.34209696367745)
--(axis cs:0.737373737373737,0.223967423281276)
--(axis cs:0.727272727272727,-0.029478775141093)
--(axis cs:0.717171717171717,-0.319530820375481)
--(axis cs:0.707070707070707,-0.561083745940281)
--(axis cs:0.696969696969697,-0.711465058101145)
--(axis cs:0.686868686868687,-0.762419366127268)
--(axis cs:0.676767676767677,-0.715195145252254)
--(axis cs:0.666666666666667,-0.568737710385456)
--(axis cs:0.656565656565657,-0.334727721679553)
--(axis cs:0.646464646464647,-0.061700213548206)
--(axis cs:0.636363636363636,0.161454084453158)
--(axis cs:0.626262626262626,0.239564662341373)
--(axis cs:0.616161616161616,0.135284260473733)
--(axis cs:0.606060606060606,-0.0992767231533405)
--(axis cs:0.595959595959596,-0.367651595083518)
--(axis cs:0.585858585858586,-0.59029972016734)
--(axis cs:0.575757575757576,-0.731907272137743)
--(axis cs:0.565656565656566,-0.79469469162853)
--(axis cs:0.555555555555556,-0.789577960875057)
--(axis cs:0.545454545454546,-0.713353214208749)
--(axis cs:0.535353535353535,-0.55458920076815)
--(axis cs:0.525252525252525,-0.32250454924399)
--(axis cs:0.515151515151515,-0.0700857617521717)
--(axis cs:0.505050505050505,0.111402479653945)
--(axis cs:0.494949494949495,0.134108058055446)
--(axis cs:0.484848484848485,-0.0218171003030112)
--(axis cs:0.474747474747475,-0.289780385252344)
--(axis cs:0.464646464646465,-0.570403908664616)
--(axis cs:0.454545454545455,-0.78832821751438)
--(axis cs:0.444444444444444,-0.91109013456179)
--(axis cs:0.434343434343434,-0.934901183788417)
--(axis cs:0.424242424242424,-0.860469448766527)
--(axis cs:0.414141414141414,-0.687783894988277)
--(axis cs:0.404040404040404,-0.435911051536827)
--(axis cs:0.393939393939394,-0.164206929364138)
--(axis cs:0.383838383838384,0.032656248775167)
--(axis cs:0.373737373737374,0.0682225977752009)
--(axis cs:0.363636363636364,-0.0725239193287422)
--(axis cs:0.353535353535354,-0.320807000452909)
--(axis cs:0.343434343434343,-0.580312723173866)
--(axis cs:0.333333333333333,-0.78136309271477)
--(axis cs:0.323232323232323,-0.899459235415428)
--(axis cs:0.313131313131313,-0.941743245552222)
--(axis cs:0.303030303030303,-0.916747234724378)
--(axis cs:0.292929292929293,-0.817511931430712)
--(axis cs:0.282828282828283,-0.634909915126844)
--(axis cs:0.272727272727273,-0.388038428371273)
--(axis cs:0.262626262626263,-0.141331876164923)
--(axis cs:0.252525252525253,0.00966250347779164)
--(axis cs:0.242424242424242,-0.0111926327730675)
--(axis cs:0.232323232323232,-0.200210310047856)
--(axis cs:0.222222222222222,-0.476289012047499)
--(axis cs:0.212121212121212,-0.742471229010613)
--(axis cs:0.202020202020202,-0.93409202799946)
--(axis cs:0.191919191919192,-1.02810964225924)
--(axis cs:0.181818181818182,-1.02377713465101)
--(axis cs:0.171717171717172,-0.920997211383929)
--(axis cs:0.161616161616162,-0.722208568772073)
--(axis cs:0.151515151515152,-0.455383511726616)
--(axis cs:0.141414141414141,-0.190403058037196)
--(axis cs:0.131313131313131,-0.0248235994050369)
--(axis cs:0.121212121212121,-0.0319009398036347)
--(axis cs:0.111111111111111,-0.203423070156251)
--(axis cs:0.101010101010101,-0.458026072744623)
--(axis cs:0.0909090909090909,-0.703248205977184)
--(axis cs:0.0808080808080808,-0.880716546988027)
--(axis cs:0.0707070707070707,-0.975972182875219)
--(axis cs:0.0606060606060606,-0.999088027172407)
--(axis cs:0.0505050505050505,-0.95538717092337)
--(axis cs:0.0404040404040404,-0.834845177498453)
--(axis cs:0.0303030303030303,-0.630490399251654)
--(axis cs:0.0202020202020202,-0.368906655418822)
--(axis cs:0.0101010101010101,-0.125958526560664)
--(axis cs:0,-0.0120285409808958)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.2}
\addlegendentry{$95\%$ confidence interval}

\addplot [semithick, green!50.1960784313725!black]
table {%
0 -0.0230605694178279
0.0101010101010101 -0.136877246851309
0.0202020202020202 -0.380054470909278
0.0303030303030303 -0.641673015545732
0.0404040404040404 -0.847074936409673
0.0505050505050505 -0.97191993770573
0.0606060606060606 -1.0189548169774
0.0707070707070707 -0.99349051777514
0.0808080808080808 -0.892957593661731
0.0909090909090909 -0.71289790271205
0.101010101010101 -0.46744431832288
0.111111111111111 -0.212134403793077
0.121212121212121 -0.04025136701455
0.131313131313131 -0.0331672142908423
0.141414141414141 -0.199034483517753
0.151515151515152 -0.465299950485108
0.161616161616162 -0.733098380137013
0.171717171717172 -0.932923963805042
0.181818181818182 -1.0372127354262
0.191919191919192 -1.04159146732671
0.202020202020202 -0.945980538629533
0.212121212121212 -0.753213440030649
0.222222222222222 -0.486287159523379
0.232323232323232 -0.209068372562522
0.242424242424242 -0.0196458289306011
0.252525252525253 0.00139826693027974
0.262626262626263 -0.149501040951652
0.272727272727273 -0.396617248234139
0.282828282828283 -0.643501065059135
0.292929292929293 -0.828244926911005
0.303030303030303 -0.932638869888567
0.313131313131313 -0.960303977708403
0.323232323232323 -0.914674267672485
0.333333333333333 -0.791574021497869
0.343434343434343 -0.588817033662335
0.353535353535354 -0.329355055431651
0.363636363636364 -0.0809056744712526
0.373737373737374 0.0592403336411442
0.383838383838384 0.0232547014458309
0.393939393939394 -0.17387500824047
0.404040404040404 -0.445976519101026
0.414141414141414 -0.697662902336555
0.424242424242424 -0.870841094964391
0.434343434343434 -0.946276904704935
0.444444444444444 -0.922023188233454
0.454545454545455 -0.798065721189045
0.464646464646465 -0.580129892368056
0.474747474747475 -0.29990239758476
0.484848484848485 -0.0320251704038904
0.494949494949495 0.123713471903722
0.505050505050505 0.101744480220905
0.515151515151515 -0.0790005678926155
0.525252525252525 -0.331182717945527
0.535353535353535 -0.563426438713107
0.545454545454546 -0.725592566520477
0.555555555555556 -0.807337443102177
0.565656565656566 -0.813805404940129
0.575757575757576 -0.746549242343346
0.585858585858586 -0.600337238883221
0.595959595959596 -0.376801390836567
0.606060606060606 -0.10909833061162
0.616161616161616 0.124219470230112
0.626262626262626 0.226696945111642
0.636363636363636 0.148218014707025
0.646464646464647 -0.0744128488484913
0.656565656565657 -0.346543978830942
0.666666666666667 -0.579637215087394
0.676767676767677 -0.726682179034285
0.686868686868687 -0.774906231719867
0.696969696969697 -0.723604185286926
0.707070707070707 -0.57303470254026
0.717171717171717 -0.333106607158347
0.727272727272727 -0.0453262207426651
0.737373737373737 0.205922134659758
0.747474747474748 0.322826764314007
0.757575757575758 0.257907321644419
0.767676767676768 0.0514320657379482
0.777777777777778 -0.201681868986992
0.787878787878788 -0.417730977221015
0.797979797979798 -0.558052346985642
0.808080808080808 -0.618639560605805
0.818181818181818 -0.605023913864027
0.828282828282828 -0.516683885504447
0.838383838383838 -0.348228602163696
0.848484848484849 -0.10693513287242
0.858585858585859 0.162487842696844
0.868686868686869 0.372324746304128
0.878787878787879 0.431861315832756
0.888888888888889 0.312184819247521
0.898989898989899 0.0697880436245242
0.909090909090909 -0.197443430999713
0.919191919191919 -0.4108823361981
0.929292929292929 -0.534209116309503
0.939393939393939 -0.55954064666522
0.94949494949495 -0.486633363874545
0.95959595959596 -0.316067760671887
0.96969696969697 -0.0612426270671966
0.97979797979798 0.229325960617152
0.98989898989899 0.463742858318647
1 0.53919960818045
};
\addlegendentry{NARGP mean prediction}
\addplot [semithick, red]
table {%
0 -0
0.0101010101010101 -0.0885648365666288
0.0202020202020202 -0.329526577497746
0.0303030303030303 -0.659030708812758
0.0404040404040404 -0.991936231377705
0.0505050505050505 -1.24348163849514
0.0606060606060606 -1.35054288198021
0.0707070707070707 -1.28715207564808
0.0808080808080808 -1.07046437904163
0.0909090909090909 -0.75581516665336
0.101010101010101 -0.422269619927893
0.111111111111111 -0.152434029829011
0.121212121212121 -0.0116831102414883
0.131313131313131 -0.0320268922862418
0.141414141414141 -0.204596517406918
0.151515151515152 -0.482502988822315
0.161616161616162 -0.793190903577429
0.171717171717172 -1.0570382033834
0.181818181818182 -1.20743504445616
0.191919191919192 -1.20727835386849
0.202020202020202 -1.05779898897845
0.212121212121212 -0.79762912348411
0.222222222222222 -0.492502108069455
0.232323232323232 -0.218323115117757
0.242424242424242 -0.0419688455288137
0.252525252525253 -0.00467299994250154
0.262626262626263 -0.112124149155102
0.272727272727273 -0.333647873895564
0.282828282828283 -0.610523757068573
0.292929292929293 -0.871193061793088
0.303030303030303 -1.04942116509929
0.313131313131313 -1.10080507511922
0.323232323232323 -1.01351252323705
0.333333333333333 -0.810660171779821
0.343434343434343 -0.543884081650747
0.353535353535354 -0.279875285580988
0.363636363636364 -0.0833877093937852
0.373737373737374 -0.00104740759551213
0.383838383838384 -0.0500110427219524
0.393939393939394 -0.214228543688363
0.404040404040404 -0.44910369193739
0.414141414141414 -0.693222574021224
0.424242424242424 -0.884070507482162
0.434343434343434 -0.973715999149233
0.444444444444444 -0.940527000956131
0.454545454545455 -0.794058534631766
0.464646464646465 -0.572022385558176
0.474747474747475 -0.330259732139816
0.484848484848485 -0.128375968546947
0.494949494949495 -0.0147318035602969
0.505050505050505 -0.0145699283148242
0.515151515151515 -0.124190120639448
0.525252525252525 -0.31250519616326
0.535353535353535 -0.529428210424559
0.545454545454546 -0.718837592179708
0.555555555555556 -0.832766299801359
0.565656565656566 -0.843227587266439
0.575757575757576 -0.748763454850132
0.585858585858586 -0.574192942017269
0.595959595959596 -0.363780084857181
0.606060606060606 -0.169689125006519
0.616161616161616 -0.0387348325229233
0.626262626262626 -0.00079320007933597
0.636363636363636 -0.0617404638707655
0.646464646464647 -0.202581655118402
0.656565656565657 -0.384834360040248
0.666666666666667 -0.560660171779822
0.676767676767677 -0.685081111806623
0.686868686868687 -0.727161781845596
0.696969696969697 -0.67737781915211
0.707070707070707 -0.549421735436974
0.717171717171717 -0.376141190680481
0.727272727272727 -0.200787649577811
0.737373737373737 -0.0659004224074233
0.747474747474748 -0.00268201927941536
0.757575757575758 -0.023518161608711
0.767676767676768 -0.11943064721614
0.777777777777778 -0.262959935199158
0.787878787878788 -0.415594406771519
0.797979797979798 -0.537745440842743
0.808080808080808 -0.598686348817939
0.818181818181818 -0.583960007397
0.828282828282828 -0.498473214994959
0.838383838383838 -0.364636633288377
0.848484848484849 -0.216176557257419
0.858585858585859 -0.0893145387228584
0.868686868686869 -0.0136187690291154
0.878787878787879 -0.00483791981069565
0.888888888888889 -0.06145131326417
0.898989898989899 -0.165673718441823
0.909090909090909 -0.288504550996107
0.919191919191919 -0.397405772817251
0.929292929292929 -0.46458026311411
0.939393939393939 -0.473744612970821
0.94949494949495 -0.423748225630214
0.95959595959596 -0.328249050836668
0.96969696969697 -0.211682820790577
0.97979797979798 -0.10269031195733
0.98989898989899 -0.0267637738179881
1 -3.97581339059371e-31
};
\addlegendentry{High fidelity}
\addplot [semithick, blue, dashed]
table {%
0 0
0.0101010101010101 0.251147987181079
0.0202020202020202 0.486196736100469
0.0303030303030303 0.690079011482112
0.0404040404040404 0.849725429949514
0.0505050505050505 0.954902241444074
0.0606060606060606 0.998867339183008
0.0707070707070707 0.978802446214779
0.0808080808080808 0.895993774291336
0.0909090909090909 0.755749574354258
0.101010101010101 0.56705986386277
0.111111111111111 0.342020143325668
0.121212121212121 0.0950560433041829
0.131313131313131 -0.15800139597335
0.141414141414141 -0.400930535406614
0.151515151515152 -0.618158986220605
0.161616161616162 -0.795761840530832
0.171717171717172 -0.922354294104582
0.181818181818182 -0.989821441880933
0.191919191919192 -0.993838464461254
0.202020202020202 -0.934147860265106
0.212121212121212 -0.814575952050336
0.222222222222222 -0.642787609686539
0.232323232323232 -0.429794912089171
0.242424242424242 -0.189251244360411
0.252525252525253 0.0634239196565649
0.262626262626263 0.312033445698487
0.272727272727273 0.540640817455598
0.282828282828283 0.734591708657534
0.292929292929293 0.881453363447582
0.303030303030303 0.971811568323542
0.313131313131313 0.999874127673875
0.323232323232323 0.963842158559942
0.333333333333333 0.866025403784438
0.343434343434343 0.712694171378862
0.353535353535354 0.513677391573406
0.363636363636364 0.28173255684143
0.373737373737374 0.031727933498067
0.383838383838384 -0.22031053278654
0.393939393939394 -0.458226521727411
0.404040404040404 -0.666769000516293
0.414141414141414 -0.832569854634772
0.424242424242424 -0.945000818714668
0.434343434343434 -0.996854775951942
0.444444444444444 -0.984807753012208
0.454545454545455 -0.909631995354518
0.464646464646465 -0.776146464291756
0.474747474747475 -0.592907929054639
0.484848484848485 -0.371662455660328
0.494949494949495 -0.126592453573749
0.505050505050505 0.12659245357375
0.515151515151515 0.371662455660329
0.525252525252525 0.592907929054641
0.535353535353535 0.776146464291757
0.545454545454546 0.909631995354519
0.555555555555556 0.984807753012208
0.565656565656566 0.996854775951942
0.575757575757576 0.945000818714668
0.585858585858586 0.832569854634772
0.595959595959596 0.666769000516291
0.606060606060606 0.45822652172741
0.616161616161616 0.22031053278654
0.626262626262626 -0.0317279334980678
0.636363636363636 -0.281732556841432
0.646464646464647 -0.513677391573406
0.656565656565657 -0.712694171378862
0.666666666666667 -0.866025403784439
0.676767676767677 -0.963842158559942
0.686868686868687 -0.999874127673875
0.696969696969697 -0.971811568323542
0.707070707070707 -0.881453363447581
0.717171717171717 -0.734591708657533
0.727272727272727 -0.540640817455598
0.737373737373737 -0.312033445698485
0.747474747474748 -0.0634239196565632
0.757575757575758 0.189251244360411
0.767676767676768 0.429794912089171
0.777777777777778 0.642787609686538
0.787878787878788 0.814575952050336
0.797979797979798 0.934147860265107
0.808080808080808 0.993838464461254
0.818181818181818 0.989821441880932
0.828282828282828 0.922354294104581
0.838383838383838 0.795761840530832
0.848484848484849 0.618158986220606
0.858585858585859 0.400930535406612
0.868686868686869 0.158001395973349
0.878787878787879 -0.0950560433041859
0.888888888888889 -0.342020143325671
0.898989898989899 -0.567059863862772
0.909090909090909 -0.755749574354259
0.919191919191919 -0.895993774291336
0.929292929292929 -0.978802446214779
0.939393939393939 -0.998867339183008
0.94949494949495 -0.954902241444073
0.95959595959596 -0.849725429949515
0.96969696969697 -0.690079011482113
0.97979797979798 -0.486196736100468
0.98989898989899 -0.251147987181079
1 -9.79717439317883e-16
};
\addlegendentry{Low fidelity}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.667717171380235 -0.576672776627283
0.433038214796437 -0.968889007568999
0.120422714540951 -0.0170468094129527
0.0291915403291802 -0.620985049720554
0.587773723196147 -0.535492823904623
0.514189250893013 -0.109689202757523
0.231163280084229 -0.245924708663931
0.290272912357198 -0.80819836593125
0.140008006237214 -0.172850391767471
0.356463701633816 -0.213431981152922
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.639936716302829 -0.366645284899475
0.693358152289185 -0.989181018536137
0.347306483813443 0.641163898235828
0.169744619825627 -0.902075610268666
0.467579586439931 -0.727597921560202
0.829212971743201 0.913071489781618
0.0573441497814053 0.991616168688593
0.901301826107763 -0.61393573574732
0.279892249141022 0.682570496903732
0.604679564619841 0.488795240511329
0.869501473712326 0.13775360545342
0.995938083447647 -0.10190986851151
0.0666704791605782 0.994511875050351
0.743780805938641 -0.155669712696267
0.789744087188977 0.840864159608468
0.0139007334900858 0.342299862723155
0.522348917005947 0.532616917138797
0.317960557800112 0.990597529252743
0.462603914546365 -0.807479143362561
0.547243493412238 0.927383987988744
0.406815074991051 -0.717077383539301
0.389507316679892 -0.356583684774614
0.863153555450128 0.293354299153227
0.13822519636057 -0.32629882949611
0.938994347318819 -0.999294817101426
0.585289660948192 0.840404781252858
0.732275385857313 -0.4308803818397
0.206208673712589 -0.891477577507567
0.110077752421061 0.366306945476562
0.244852024234768 -0.129022069204321
};
\end{axis}

\end{tikzpicture}


==> Submission arxiv multifi/Images/projections_.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
%legend cell align={left},
%legend pos=outer north east,
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
legend style={at={(0.5,-0.2)},anchor=north},
%legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={y},
ymin=-1.12752323923216, ymax=1.67798802387538,
ytick style={color=black}
]
\addplot [thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.0101010101010101 0.988543521657025
0.0202020202020202 0.954436588420145
0.0303030303030303 0.898460690973308
0.0404040404040404 0.82189840263017
0.0505050505050505 0.726503991787315
0.0606060606060606 0.614463226448467
0.0707070707070707 0.488343291816896
0.0808080808080808 0.35103396849205
0.0909090909090909 0.205681419051848
0.101010101010101 0.0556161001658065
0.111111111111111 -0.0957235480143757
0.121212121212121 -0.244869886685079
0.131313131313131 -0.388405532248474
0.141414141414141 -0.523041658674876
0.151515151515152 -0.645693354231112
0.161616161616162 -0.753550305929445
0.171717171717172 -0.844141192107331
0.181818181818182 -0.915390307713636
0.191919191919192 -0.965665124848559
0.202020202020202 -0.993813698804694
0.212121212121212 -0.999191062526212
0.222222222222222 -0.981674004711079
0.232323232323232 -0.941663892946277
0.242424242424242 -0.880077477189673
0.252525252525253 -0.798325884317942
0.262626262626263 -0.69828228503756
0.272727272727273 -0.582238974005545
0.282828282828283 -0.45285484658127
0.292929292929293 -0.313094475672256
0.303030303030303 -0.166160184603552
0.313131313131313 -0.0154186724220975
0.323232323232323 0.135676127132719
0.333333333333333 0.283662185463227
0.343434343434343 0.425148704424773
0.353535353535354 0.556893809536746
0.363636363636364 0.67587883091213
0.373737373737374 0.779377469909873
0.383838383838384 0.865018266697566
0.393939393939394 0.930838937407861
0.404040404040404 0.975331335863734
0.414141414141414 0.99747600966651
0.424242424242424 0.996765558864523
0.434343434343434 0.973216261986226
0.444444444444444 0.927367703050975
0.454545454545455 0.860270408103768
0.464646464646465 0.773461774557474
0.474747474747475 0.668930844872507
0.484848484848485 0.549072731713079
0.494949494949495 0.416633738834473
0.505050505050505 0.274648435144047
0.515151515151515 0.1263701237553
0.525252525252525 -0.0248037008054487
0.535353535353535 -0.175409199243991
0.545454545454546 -0.32199555429794
0.555555555555556 -0.461204039163189
0.565656565656566 -0.589844975855709
0.575757575757576 -0.704970820165019
0.585858585858586 -0.80394369860703
0.595959595959596 -0.884495849904917
0.606060606060606 -0.944781586105027
0.616161616161616 -0.98341958274503
0.626262626262626 -0.99952452908148
0.636363636363636 -0.992727413176541
0.646464646464647 -0.963183977052532
0.656565656565657 -0.911571148181718
0.666666666666667 -0.839071529076451
0.676767676767677 -0.747346300369044
0.686868686868687 -0.638497158251874
0.696969696969697 -0.515018158403577
0.707070707070707 -0.3797385697993
0.717171717171717 -0.235758047793228
0.727272727272727 -0.0863756118497041
0.737373737373737 0.0649859447468547
0.747474747474748 0.214858481206231
0.757575757575758 0.359807974592122
0.767676767676768 0.496513203440923
0.777777777777778 0.621841846765279
0.787878787878788 0.732922254789193
0.797979797979798 0.827209246934951
0.808080808080808 0.902542429435471
0.818181818181818 0.957195696343103
0.828282828282828 0.989916779720448
0.838383838383838 0.999955942801362
0.848484848484849 0.98708315867701
0.858585858585859 0.95159338089246
0.868686868686869 0.894299785188884
0.878787878787879 0.816515137243019
0.888888888888889 0.720021713324084
0.898989898989899 0.607030463074808
0.909090909090909 0.480130350118048
0.919191919191919 0.342229031245422
0.929292929292929 0.196486233403194
0.939393939393939 0.0462413550056148
0.94949494949495 -0.105063049556309
0.95959595959596 -0.253960149014454
0.96969696969697 -0.397038270578275
0.97979797979798 -0.531019071445671
0.98989898989899 -0.652832655329617
1 -0.759687912858821
};
\addlegendentry{Low fidelity}
\addplot [thick, color1, dotted]
table {%
0 -0.989992496600445
0.0101010101010101 -0.902772902528044
0.0202020202020202 -0.733286481813592
0.0303030303030303 -0.496977993545506
0.0404040404040404 -0.215381479545331
0.0505050505050505 0.0858420644532479
0.0606060606060606 0.379243093824731
0.0707070707070707 0.638084904850707
0.0808080808080808 0.838780065591472
0.0909090909090909 0.963039863625192
0.101010101010101 0.999540898310588
0.111111111111111 0.944956946314738
0.121212121212121 0.804262069778524
0.131313131313131 0.59027734583554
0.141414141414141 0.322502522583418
0.151515151515152 0.0253390689872764
0.161616161616162 -0.274133453467501
0.171717171717172 -0.548625065185985
0.181818181818182 -0.77312221760828
0.191919191919192 -0.927167198425743
0.202020202020202 -0.996722377912779
0.212121212121212 -0.975449413528432
0.222222222222222 -0.865286842936236
0.232323232323232 -0.676273431225365
0.242424242424242 -0.425633370139611
0.252525252525253 -0.136206692202272
0.262626262626263 0.165632068888552
0.272727272727273 0.452377305728192
0.282828282828283 0.697898835827273
0.292929292929293 0.879823062130554
0.303030303030303 0.981571807839229
0.313131313131313 0.993873032996383
0.323232323232323 0.915605766032469
0.333333333333333 0.753902254343304
0.343434343434343 0.523498025242889
0.353535353535354 0.245389084171708
0.363636363636364 -0.0550813845781104
0.373737373737374 -0.350532461736086
0.383838383838384 -0.614040629241705
0.393939393939394 -0.821593224913533
0.404040404040404 -0.954276640069451
0.414141414141414 -0.999999856600318
0.424242424242424 -0.954596263039032
0.434343434343434 -0.822203344626867
0.444444444444444 -0.614885647427568
0.454545454545455 -0.351535374571692
0.464646464646465 -0.0561507998028418
0.474747474747475 0.244350618969923
0.484848484848485 0.522585142098846
0.494949494949495 0.753198141397835
0.505050505050505 0.915174586861444
0.515151515151515 0.993754079587868
0.525252525252525 0.981775920039447
0.535353535353535 0.88033163984313
0.545454545454546 0.698665533980929
0.555555555555556 0.453332257555867
0.565656565656566 0.166688252663915
0.575757575757576 -0.135145523151341
0.585858585858586 -0.424663916777556
0.595959595959596 -0.675484036757276
0.606060606060606 -0.864749442372207
0.616161616161616 -0.975212978474629
0.626262626262626 -0.996808453944538
0.636363636363636 -0.927567941707739
0.646464646464647 -0.773801109678321
0.656565656565657 -0.549520240766462
0.666666666666667 -0.275163338051593
0.676767676767677 0.024268325509935
0.686868686868687 0.321488493664341
0.696969696969697 0.589412436708711
0.707070707070707 0.803625096864996
0.717171717171717 0.944605954932559
0.727272727272727 0.999507873189372
0.737373737373737 0.963327814239319
0.747474747474748 0.839362751916251
0.757575757575758 0.638909228532461
0.767676767676768 0.380233936865089
0.777777777777778 0.0869091344736892
0.787878787878788 -0.214335421245858
0.797979797979798 -0.496048270936669
0.808080808080808 -0.732557817563157
0.818181818181818 -0.902311697494302
0.828282828282828 -0.989840778932947
0.838383838383838 -0.987168814753499
0.848484848484849 -0.894539292563229
0.858585858585859 -0.720393246450135
0.868686868686869 -0.480600052362333
0.878787878787879 -0.197011302292358
0.888888888888889 0.104530461882073
0.898989898989899 0.396546697141781
0.909090909090909 0.652426891656475
0.919191919191919 0.848853496190552
0.929292929292929 0.967926778288772
0.939393939393939 0.998795968030322
0.94949494949495 0.938648054220542
0.95959595959596 0.792964125164602
0.96969696969697 0.57501989450279
0.97979797979798 0.304675927601307
0.98989898989899 0.00656781132428267
1 -0.292138808733836
};
\addlegendentry{Low fidelity mapped with nominal}
\addplot [thick, color2, dashed]
table {%
0 -0.912317089813933
0.0101010101010101 -0.907971440095552
0.0202020202020202 -0.903525876153252
0.0303030303030303 -0.898980887182013
0.0404040404040404 -0.894336973317661
0.0505050505050505 -0.889594645581833
0.0606060606060606 -0.884754425825735
0.0707070707070707 -0.879816846672733
0.0808080808080808 -0.874782451459727
0.0909090909090909 -0.869651794177368
0.101010101010101 -0.8644254394091
0.111111111111111 -0.859103962269027
0.121212121212121 -0.853687948338624
0.131313131313131 -0.84817799360231
0.141414141414141 -0.842574704381855
0.151515151515152 -0.836878697269665
0.161616161616162 -0.831090599060927
0.171717171717172 -0.82521104668464
0.181818181818182 -0.819240687133526
0.191919191919192 -0.813180177392833
0.202020202020202 -0.807030184368036
0.212121212121212 -0.80079138481146
0.222222222222222 -0.794464465247799
0.232323232323232 -0.788050121898574
0.242424242424242 -0.781549060605522
0.252525252525253 -0.774961996752921
0.262626262626263 -0.768289655188872
0.272727272727273 -0.76153277014553
0.282828282828283 -0.754692085158316
0.292929292929293 -0.747768352984091
0.303030303030303 -0.740762335518325
0.313131313131313 -0.733674803711253
0.323232323232323 -0.72650653748305
0.333333333333333 -0.719258325637991
0.343434343434343 -0.711930965777665
0.353535353535354 -0.704525264213196
0.363636363636364 -0.697042035876523
0.373737373737374 -0.689482104230716
0.383838383838384 -0.681846301179368
0.393939393939394 -0.674135466975051
0.404040404040404 -0.666350450126848
0.414141414141414 -0.658492107306987
0.424242424242424 -0.65056130325657
0.434343434343434 -0.642558910690419
0.444444444444444 -0.634485810201034
0.454545454545455 -0.6263428901617
0.464646464646465 -0.618131046628725
0.474747474747475 -0.609851183242838
0.484848484848485 -0.601504211129748
0.494949494949495 -0.593091048799892
0.505050505050505 -0.584612622047348
0.515151515151515 -0.576069863847971
0.525252525252525 -0.567463714256718
0.535353535353535 -0.558795120304214
0.545454545454546 -0.550065035892529
0.555555555555556 -0.541274421690215
0.565656565656566 -0.532424245026589
0.575757575757576 -0.5235154797853
0.585858585858586 -0.514549106297138
0.595959595959596 -0.50552611123218
0.606060606060606 -0.496447487491205
0.616161616161616 -0.487314234096434
0.626262626262626 -0.478127356081598
0.636363636363636 -0.468887864381344
0.646464646464647 -0.459596775719991
0.656565656565657 -0.450255112499643
0.666666666666667 -0.440863902687691
0.676767676767677 -0.431424179703687
0.686868686868687 -0.421936982305632
0.696969696969697 -0.412403354475661
0.707070707070707 -0.402824345305171
0.717171717171717 -0.393201008879374
0.727272727272727 -0.383534404161305
0.737373737373737 -0.373825594875285
0.747474747474748 -0.364075649389886
0.757575757575758 -0.354285640600344
0.767676767676768 -0.344456645810513
0.777777777777778 -0.334589746614308
0.787878787878788 -0.324686028776694
0.797979797979798 -0.314746582114195
0.808080808080808 -0.304772500374981
0.818181818181818 -0.294764881118505
0.828282828282828 -0.284724825594723
0.838383838383838 -0.274653438622922
0.848484848484849 -0.264551828470128
0.858585858585859 -0.254421106729175
0.868686868686869 -0.244262388196355
0.878787878787879 -0.234076790748769
0.888888888888889 -0.223865435221299
0.898989898989899 -0.213629445283282
0.909090909090909 -0.203369947314846
0.919191919191919 -0.193088070282976
0.929292929292929 -0.182784945617272
0.939393939393939 -0.172461707085452
0.94949494949495 -0.162119490668579
0.95959595959596 -0.151759434436073
0.96969696969697 -0.141382678420462
0.97979797979798 -0.130990364491943
0.98989898989899 -0.120583636232715
1 -0.110163638811158
};
\addlegendentry{Low fidelity mapped with IMC}
\addplot [thick, color3]
table {%
0 -1
0.0101010101010101 -0.99590460764329
0.0202020202020202 -0.990296407986864
0.0303030303030303 -0.981564655404523
0.0404040404040404 -0.967424896169915
0.0505050505050505 -0.944967968548588
0.0606060606060606 -0.911443745698829
0.0707070707070707 -0.866161950559908
0.0808080808080808 -0.813047039680195
0.0909090909090909 -0.761850204198751
0.101010101010101 -0.725552106352775
0.111111111111111 -0.714144154236071
0.121212121212121 -0.729085262822551
0.131313131313131 -0.763046923484961
0.141414141414141 -0.804766694659494
0.151515151515152 -0.844596540601553
0.161616161616162 -0.87713444637101
0.171717171717172 -0.900791498847805
0.181818181818182 -0.91607823723791
0.191919191919192 -0.924062760005502
0.202020202020202 -0.925436931486312
0.212121212121212 -0.920025450481355
0.222222222222222 -0.906459823492483
0.232323232323232 -0.881861671471617
0.242424242424242 -0.841610705945579
0.252525252525253 -0.779630747129764
0.262626262626263 -0.690064554411359
0.272727272727273 -0.571260460472053
0.282828282828283 -0.431649233456003
0.292929292929293 -0.293901800240416
0.303030303030303 -0.191318924776088
0.313131313131313 -0.154020044275008
0.323232323232323 -0.192472510146373
0.333333333333333 -0.291574257162726
0.343434343434343 -0.420309709684463
0.353535353535354 -0.548139919945153
0.363636363636364 -0.655851592075112
0.373737373737374 -0.736771920246098
0.383838383838384 -0.792282089578719
0.393939393939394 -0.826772830767657
0.404040404040404 -0.844407837196035
0.414141414141414 -0.847645866152173
0.424242424242424 -0.836680438082365
0.434343434343434 -0.809122435314607
0.444444444444444 -0.75968767887936
0.454545454545455 -0.680178654669582
0.464646464646465 -0.560724830927481
0.474747474747475 -0.393846260446093
0.484848484848485 -0.182360457941633
0.494949494949495 0.0511644917214236
0.505050505050505 0.261217774804865
0.515151515151515 0.391607929195117
0.525252525252525 0.401999999823189
0.535353535353535 0.291111794332582
0.545454545454546 0.0969457537231946
0.555555555555556 -0.125807265265338
0.565656565656566 -0.33174130118105
0.575757575757576 -0.497024644670441
0.585858585858586 -0.616854611105874
0.595959595959596 -0.696710184248281
0.606060606060606 -0.744753294834392
0.616161616161616 -0.767638043190168
0.626262626262626 -0.768874382839768
0.636363636363636 -0.748308982662829
0.646464646464647 -0.701814015011525
0.656565656565657 -0.621012789937249
0.666666666666667 -0.493701289115868
0.676767676767677 -0.306607391259622
0.686868686868687 -0.052685037461632
0.696969696969697 0.256586718040252
0.707070707070707 0.579329656193631
0.717171717171717 0.844422060057598
0.727272727272727 0.975959576877913
0.737373737373737 0.932215757448653
0.747474747474748 0.730322824720155
0.757575757575758 0.435161651411184
0.767676767676768 0.12282454637313
0.777777777777778 -0.151601898306117
0.787878787878788 -0.364120656228705
0.797979797979798 -0.514084368847983
0.808080808080808 -0.611573389982726
0.818181818181818 -0.668120189759106
0.828282828282828 -0.692180399972723
0.838383838383838 -0.687592875972566
0.848484848484849 -0.653142880727908
0.858585858585859 -0.582245709095506
0.868686868686869 -0.462793441774214
0.878787878787879 -0.278355781550722
0.888888888888889 -0.0131651450631255
0.898989898989899 0.336511975284093
0.909090909090909 0.745632077013487
0.919191919191919 1.1481202396547
0.929292929292929 1.44634605505421
0.939393939393939 1.55046478464322
0.94949494949495 1.42740548754644
0.95959595959596 1.1206468639138
0.96969696969697 0.723312370806258
0.97979797979798 0.328787744073229
0.98989898989899 -0.00357814327354167
1 -0.253335114827605
};
\addlegendentry{High fidelity}
\addplot [thick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.77083750272019 0.0311549728566549
0.122513526169459 -0.732618960719385
0.459827657947335 -0.623298619559737
0.563698071484434 -0.294561995463782
0.185911669719403 -0.920139787339829
0.897717468649567 0.288299528686071
0.403278150933333 -0.843597239316697
0.823492494268065 -0.684461744837822
0.0392009645662375 -0.969484870673517
0.253205941642635 -0.774514959333535
0.315975342809922 -0.157391034624279
0.67024582277327 -0.434846480229697
0.640261625750074 -0.733802254993022
0.994685474163762 -0.132315370833006
};
\addlegendentry{HF training points}
\end{axis}

\end{tikzpicture}

